The generalized Lie algebroids and their applications

In this paper we introduce the notion of generalized Lie algebroid and we develop a new formalism necessary to obtain a new solution for the Weistein's Problem. Many applications emphasize the importance and the utility of this new framework determined by the introduction of generalized Lie algebroids.

==> (inline-0) <==
\begin{array}{c}
\left[ \tilde{U},\tilde{U}\right] _{\pi ^{\ast }F}=0,~\forall \tilde{U}\in
\Gamma \left( \pi ^{\ast }F,\pi ^{\ast }\nu ,E\right) .%
\end{array}
\begin{array}{c}
\underset{cyclic\left( \alpha ,\beta ,\gamma \right) }{\tsum }\left(
L_{\beta \gamma }^{\varepsilon }L_{\alpha \varepsilon }^{\delta }+\rho
_{\alpha }^{\tilde{\imath}}\frac{\partial L_{\beta \gamma }^{\delta }}{%
\partial \varkappa ^{\tilde{\imath}}}\right) =0.%
\end{array}
\begin{array}{l}
\underset{cyclic\left( \alpha ,\beta ,\gamma \right) }{\tsum }\left( \left(
L_{\beta \gamma }^{\varepsilon }\circ \pi \right) \left( L_{\alpha
\varepsilon }^{\delta }\circ \pi \right) +\rho _{\alpha }^{\tilde{\imath}%
}\circ \pi \frac{\partial \left( L_{\beta \gamma }^{\delta }\circ \pi
\right) }{\partial \varkappa ^{\tilde{\imath}}}\right) \,=0.%
\end{array}
\begin{array}{l}
\underset{cyclic\left( \alpha ,\beta ,\gamma \right) }{\tsum }\left( \left(
L_{\beta \gamma }^{\varepsilon }\circ \pi \right) \left( L_{\alpha
\varepsilon }^{\delta }\circ \pi \right) \tilde{T}_{\delta }\,+\rho _{\alpha
}^{\tilde{\imath}}\circ \pi \frac{\partial \left( L_{\beta \gamma }^{\delta
}\circ \pi \right) }{\partial \varkappa ^{\tilde{\imath}}}\tilde{T}_{\delta
}\,\right) \,=0.%
\end{array}
\begin{array}{l}
\underset{cyclic\left( \alpha ,\beta ,\gamma \right) }{\tsum }\left( \left(
L_{\beta \gamma }^{\varepsilon }\circ \pi \right) \left[ \tilde{T}_{\alpha },%
\tilde{T}_{\varepsilon }\right] _{\pi ^{\ast }F}+\rho _{\alpha }^{\tilde{%
\imath}}\circ \pi \frac{\partial L_{\beta \gamma }^{\delta }\circ \pi }{%
\partial \varkappa ^{\tilde{\imath}}}\tilde{T}_{\delta }\right) =0.%
\end{array}
\begin{array}{c}
\underset{cyclic\left( \alpha ,\beta ,\gamma \right) }{\tsum }\left[ \tilde{T%
}_{\alpha },\!\left( L_{\beta \gamma }^{\varepsilon }{\circ }\pi \right)
\tilde{T}_{\varepsilon }\right] _{\pi ^{\ast }F}=0,%
\end{array}
\begin{array}{c}
\underset{cyclic\left( \alpha ,\beta ,\gamma \right) }{\tsum }\left[ \tilde{T%
}_{\alpha },\left[ \tilde{T}_{\beta },\tilde{T}_{\gamma }\right] _{\pi
^{\ast }F}\right] _{\pi ^{\ast }F}=0.%
\end{array}

==> (inline-1) <==
\begin{array}{ccc}
\tau _{N}^{-1}(U{\cap }h^{-1}(V))) & {}^{\underrightarrow{\bar{\xi}_{U{\cap }%
h^{-1}(V)}}} & \left( U{\cap }h^{-1}(V)\right) {\times }\mathbb{R}^{n} \\
\left( \varkappa ,u\left( \varkappa \right) \right) & \longmapsto & \left(
\varkappa ,\xi _{U,\varkappa }^{-1}u\left( \varkappa \right) \right).%
\end{array}%
\end{equation*}

\bigskip\noindent \textbf{Proposition 3.1.1 }\emph{The set}%
\begin{equation*}
\begin{array}{c}
\overline{\mathcal{AF}}_{TN}\overset{put}{=}\underset{U\cap h^{-1}\left(
V\right) \neq \phi }{\underset{\left( U,\xi _{U}\right) \in \mathcal{AF}%
_{TN},~\left( V,s_{V}\right) \in \mathcal{AF}_{F}}{\tbigcup }}\left\{ \left(
U\cap h^{-1}\left( V\right) ,\bar{\xi}_{U{\cap }h^{-1}(V)}\right) \right\}%
\end{array}
\begin{array}{c}
X=X^{\tilde{\imath}}\frac{\partial }{\partial \varkappa ^{\tilde{\imath}}}%
\in \Gamma \left( TN,\tau _{N},N\right)%
\end{array}
\begin{array}{c}
\bar{X}=\bar{X}^{\tilde{\imath}}\circ h\frac{\partial }{\partial \bar{%
\varkappa}^{\tilde{\imath}}}\in \Gamma \left( TN,\tau _{N},N\right) ,%
\end{array}
\begin{array}{ccc}
\Gamma \left( F,\nu ,N\right) \times \Gamma \left( F,\nu ,N\right) & ^{%
\underrightarrow{~\ \ \left[ ,\right] _{F,h}~\ \ }} & \Gamma \left( F,\nu
,N\right)%
\end{array}%
\end{equation*}%
defined by%
\begin{equation*}
\begin{array}{ll}
\left[ t_{\alpha },t_{\beta }\right] _{F,h} & =\left( L_{\alpha \beta
}^{\gamma }\circ h\right) t_{\gamma }, \vspace*{1,5mm} \\
\left[ t_{\alpha },ft_{\beta }\right] _{F,h} & =f\left( L_{\alpha \beta
}^{\gamma }\circ h\right) t_{\gamma }+\rho _{\alpha }^{\tilde{\imath}}\circ h%
\displaystyle\frac{\partial f}{\partial \bar{\varkappa}^{\tilde{\imath}}}%
t_{\beta }, \vspace*{1,5mm} \\
\left[ ft_{\alpha },t_{\beta }\right] _{F,h} & =-\left[ t_{\beta
},ft_{\alpha }\right] _{F,h},~%
\end{array}
\begin{array}{c}
\left[ t_{\alpha },ft_{\beta }\right] _{F,h}=\left[ t_{\alpha },t_{\beta }%
\right] _{F,h}+\Gamma \left( Th\circ \rho ,h\right) \left( t_{\alpha
}\right) f\cdot t_{\beta }%
\end{array}

==> (inline-2) <==
\begin{array}{c}
\left[ u,u\right] _{F,h}=0,~\forall u\in \Gamma \left( F,\nu ,N\right) .%
\end{array}
\begin{array}{l}
\underset{cyclic\left( \alpha ,\beta ,\gamma \right) }{\tsum }\left(
L_{\beta \gamma }^{\varepsilon }L_{\alpha \varepsilon }^{\delta }+\rho
_{\alpha }^{\tilde{\imath}}\frac{\partial L_{\beta \gamma }^{\delta }}{%
\partial \varkappa ^{\tilde{\imath}}}\,\right) =0.%
\end{array}%
\end{equation*}
Therefore,%
\begin{equation*}
\begin{array}{l}
\underset{cyclic\left( \alpha ,\beta ,\gamma \right) }{\tsum }\left( \left(
L_{\beta \gamma }^{\varepsilon }\circ h\right) \left( L_{\alpha \varepsilon
}^{\delta }\circ h\right) +\rho _{\alpha }^{\tilde{\imath}}\circ h\frac{%
\partial \left( L_{\beta \gamma }^{\delta }\circ h\right) }{\partial \bar{%
\varkappa}^{\tilde{\imath}}}\,\right) =0.%
\end{array}
\begin{array}{l}
\underset{cyclic\left( \alpha ,\beta ,\gamma \right) }{\tsum }\left( \left(
L_{\beta \gamma }^{\varepsilon }\circ h\right) \left( L_{\alpha \varepsilon
}^{\delta }\circ h\right) t_{\delta }+\rho _{\alpha }^{\tilde{\imath}}\circ h%
\frac{\partial \left( L_{\beta \gamma }^{\delta }\circ h\right) }{\partial
\bar{\varkappa}^{\tilde{\imath}}}t_{\delta }\,\right) =0%
\end{array}
\begin{array}{l}
\underset{cyclic\left( \alpha ,\beta ,\gamma \right) }{\tsum }\left( \left(
L_{\beta \gamma }^{\varepsilon }\circ h\right) \left[ t_{\alpha
},t_{\varepsilon }\right] _{F,h}+\rho _{\alpha }^{\tilde{\imath}}\circ h%
\frac{\partial \left( L_{\beta \gamma }^{\delta }\circ h\right) }{\partial
\bar{\varkappa}^{\tilde{\imath}}}t_{\delta }\,\right) =0.%
\end{array}
\begin{array}{l}
\underset{cyclic\left( \alpha ,\beta ,\gamma \right) }{\tsum }\left[
t_{\alpha },\left[ t_{\beta },t_{\gamma }\right] _{F,h}\right] _{F,h}=0.%
\end{array}
\begin{array}{l}
\left[ u,\left[ v,w\right] _{F,h}\right] _{F,h}+\left[ v,\left[ w,u\right]
_{F,h}\right] _{F,h}+\left[ w,\left[ u,v\right] _{F,h}\right] _{F,h}=0,%
\end{array}

==> (inline-3) <==
\begin{array}{c}
L_{\alpha \beta }^{\gamma }\rho _{\gamma }^{\tilde{k}}=\rho _{\alpha }^{%
\tilde{\imath}}\frac{\partial \rho _{\beta }^{\tilde{k}}}{\partial \varkappa
^{\tilde{\imath}}}-\rho _{\beta }^{\tilde{j}}\frac{\partial \rho _{\alpha }^{%
\tilde{k}}}{\partial \varkappa ^{\tilde{j}}}.%
\end{array}
\begin{array}{c}
\left( L_{\alpha \beta }^{\gamma }\circ h\right) \left( \rho _{\gamma }^{%
\tilde{k}}\circ h\right) =\rho _{\alpha }^{\tilde{\imath}}\circ h\frac{%
\partial \rho _{\beta }^{\tilde{k}}\circ h}{\partial \bar{\varkappa}^{\tilde{%
\imath}}}-\rho _{\beta }^{\tilde{j}}\circ h\frac{\partial \rho _{\alpha }^{%
\tilde{k}}\circ h}{\partial \bar{\varkappa}^{\tilde{j}}}.%
\end{array}
\begin{array}{c}
\left( L_{\alpha \beta }^{\gamma }\circ h\right) \left( \rho _{\gamma }^{%
\tilde{k}}\circ h\right) \frac{\partial }{\partial \bar{\varkappa}^{\tilde{k}%
}}=\rho _{\alpha }^{\tilde{\imath}}\circ h\frac{\partial \rho _{\beta }^{%
\tilde{k}}\circ h}{\partial \bar{\varkappa}^{\tilde{\imath}}}\frac{\partial
}{\partial \bar{\varkappa}^{\tilde{k}}}-\rho _{\beta }^{\tilde{j}}\circ h%
\frac{\partial \rho _{\alpha }^{\tilde{k}}\circ h}{\partial \bar{\varkappa}^{%
\tilde{j}}}\frac{\partial }{\partial \bar{\varkappa}^{\tilde{k}}}.%
\end{array}
\begin{array}{c}
\Gamma \left( Th\circ \rho ,h\right) \left[ t_{\alpha },t_{\beta }\right]
_{F,h}=\left[ \Gamma \left( Th\circ \rho ,h\right) t_{\alpha },\Gamma \left(
Th\circ \rho ,h\right) t_{\beta }\right] _{TN}.%
\end{array}
\begin{array}{c}
\Gamma \left( Th\circ \rho ,h\right) \left[ u,v\right] _{F,h}=\left[ \Gamma
\left( Th\circ \rho ,h\right) u,\Gamma \left( Th\circ \rho ,h\right) v\right]
_{TN},%
\end{array}
\begin{array}{c}
\left( \left[ ,\right] _{F,h},\left( \rho ,Id_{N}\right) \right)%
\end{array}
\begin{array}{c}
\left( \left( F,\nu ,N\right) ,\left[ ,\right] _{F,h},\left( \rho
,Id_{N}\right) \right)%
\end{array}
\begin{array}{c}
\left( \left( F,\nu ,N\right) ,\left[ ,\right] _{F},\left( \rho
,Id_{N}\right) \right)%
\end{array}
\begin{array}{c}
h\in \mathbf{Man}\left( N,N\right) .%
\end{array}
\begin{array}{c}
\left( \left( F,\nu ,N\right) ,\left[ ,\right] _{F,Id_{N}},\left( \rho
,Id_{N}\right) \right)%
\end{array}
\begin{array}{c}
\left( \left( F,\nu ,N\right) ,\left[ ,\right] _{F},\left( \rho
,Id_{N}\right) \right) .%
\end{array}

==> (inline-4) <==
\begin{array}{c}
z^{\alpha
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}=\Lambda _{\alpha }^{\alpha
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}z^{\alpha }.%
\end{array}
\begin{array}{c}
\Gamma \left( Th\circ \rho ,h\circ \eta \right) \left( z^{\alpha }t_{\alpha
}\right) f\left( h\circ \eta \left( \varkappa \right) \right) = \vspace*{1mm}
\\
\displaystyle=\left( \theta _{\alpha }^{\tilde{\imath}}z^{\alpha }\frac{%
\partial f}{\partial \varkappa ^{\tilde{\imath}}}\right) \left( h\circ \eta
\left( \varkappa \right) \right) =\left( \left( \rho _{\alpha }^{i}\circ
h\right) \left( z^{\alpha }\circ h\right) \frac{\partial f\circ h}{\partial
x^{i}}\right) \left( \eta \left( \varkappa \right) \right) ,%
\end{array}
\begin{array}{c}
\rho _{\alpha
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{i%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}=\Lambda _{\alpha
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{\alpha }\rho _{\alpha }^{i}\displaystyle\frac{\partial x^{i%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial x^{i}},%
\end{array}%
\leqno(3.1.1.5)
\end{equation*}%
respectively%
\begin{equation*}
\begin{array}{c}
\theta _{\alpha
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{\tilde{\imath}%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}=\Lambda _{\alpha
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{\alpha }\theta _{\alpha }^{\tilde{\imath}}\displaystyle\frac{\partial
\varkappa ^{\tilde{\imath}%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial \varkappa ^{\tilde{\imath}}},%
\end{array}
\begin{array}{c}
\left[ t_{\alpha },t_{\beta }\right] _{F}\overset{put}{=}L_{\alpha \beta
}^{\gamma }t_{\gamma }.%
\end{array}

==> (inline-5) <==
\begin{array}{ccc}
h^{\ast }\nu ^{-1}(U{\cap }h^{-1}(V))) & {}^{\underrightarrow{\bar{s}_{U{%
\cap }h^{-1}(V)}}} & \left( U{\cap }h^{-1}(V)\right) {\times }\mathbb{R}^{p}
\\
\left( \varkappa ,z\left( h\left( \varkappa \right) \right) \right) &
\longmapsto & \left( \varkappa ,t_{V,h\left( \varkappa \right) }^{-1}z\left(
h\left( \varkappa \right) \right) \right).%
\end{array}%
\end{equation*}

\textbf{Proposition 3.1.2.1 }\emph{The set}%
\begin{equation*}
\begin{array}{c}
\overline{\mathcal{AF}}_{F}\overset{put}{=}\underset{U\cap h^{-1}\left(
V\right) \neq \phi }{\underset{\left( U,\xi _{U}\right) \in \mathcal{AF}%
_{TM},~\left( V,s_{V}\right) \in \mathcal{AF}_{F}}{\tbigcup }}\left\{ \left(
U\cap h^{-1}\left( V\right) ,\bar{s}_{U{\cap }h^{-1}(V)}\right) \right\}%
\end{array}
\begin{array}{c}
z=z^{\alpha }t_{\alpha }\in \Gamma \left( F,\nu ,N\right) ,%
\end{array}
\begin{array}{c}
Z=\left( z^{\alpha }\circ h\right) T_{\alpha }\in \Gamma \left( h^{\ast
}F,h^{\ast }\nu ,M\right)%
\end{array}%
\end{equation*}%
\emph{such that}%
\begin{equation*}
\begin{array}{c}
Z\left( x\right) =z\left( h\left( x\right) \right) ,%
\end{array}
\begin{array}{c}
\left( \Gamma \left( h^{\ast }F,h^{\ast }\nu ,M\right) ,+,\cdot \right) .%
\end{array}%
\end{equation*}

Let $\Big({\overset{h^{\ast }F}{\rho }},Id_{M}\Big)$ be the $\mathbf{B}^{%
\mathbf{v}}$-morphism of
\begin{equation*}
\left( h^{\ast }F,h^{\ast }\nu ,M\right)
\end{equation*}%
\ source and
\begin{equation*}
\left( TM,\tau _{M},M\right)
\end{equation*}%
\ target, where%
\begin{equation*}
\begin{array}{rcl}
h^{\ast }F & ^{\underrightarrow{\overset{h^{\ast }F}{\rho }}} & TM \\
\displaystyle Z^{\alpha }T_{\alpha }\left( x\right) & \longmapsto & %
\displaystyle\left( Z^{\alpha }\cdot \rho _{\alpha }^{i}\circ h\right) \frac{%
\partial }{\partial x^{i}}\left( x\right)%
\end{array}
\begin{array}{ccc}
\Gamma \left( h^{\ast }F,h^{\ast }\nu ,M\right) \times \Gamma \left( h^{\ast
}F,h^{\ast }\nu ,M\right) & ^{\underrightarrow{~\ \ \left[ ,\right]
_{h^{\ast }F}~\ \ }} & \Gamma \left( h^{\ast }F,h^{\ast }\nu ,M\right)%
\end{array}%
\end{equation*}%
defined by%
\begin{equation*}
\begin{array}{ll}
\left[ T_{\alpha },T_{\beta }\right] _{h^{\ast }F} & =\left( L_{\alpha \beta
}^{\gamma }\circ h\right) T_{\gamma }, \vspace*{1mm} \\
\left[ T_{\alpha },fT_{\beta }\right] _{h^{\ast }F} & \displaystyle =f\left(
L_{\alpha \beta }^{\gamma }\circ h\right) T_{\gamma }+\left( \rho _{\alpha
}^{i}\circ h\right) \frac{\partial f}{\partial x^{i}}T_{\beta }, \vspace*{%
1,5mm} \\
\left[ fT_{\alpha },T_{\beta }\right] _{h^{\ast }F} & =-\left[ T_{\beta
},fT_{\alpha }\right] _{h^{\ast }F},%
\end{array}

==> (inline-6) <==
\begin{array}{c}
\left[ U,U\right] _{h^{\ast }F}=0,~\forall U\in \Gamma \left( h^{\ast
}F,h^{\ast }\nu ,M\right) .%
\end{array}
\begin{array}{c}
\displaystyle\underset{cyclic\left( \alpha ,\beta ,\gamma \right) }{\tsum }%
\left( L_{\beta \gamma }^{\varepsilon }L_{\alpha \varepsilon }^{\delta
}+\theta _{\alpha }^{\tilde{\imath}}\frac{\partial L_{\beta \gamma }^{\delta
}}{\partial \varkappa ^{\tilde{\imath}}}\right) =0.%
\end{array}
\begin{array}{l}
\displaystyle\underset{cyclic\left( \alpha ,\beta ,\gamma \right) }{\tsum }%
\left( \left( L_{\beta \gamma }^{\varepsilon }\circ h\right) \left(
L_{\alpha \varepsilon }^{\delta }\circ h\right) +\rho _{\alpha }^{i}\circ h%
\frac{\partial \left( L_{\beta \gamma }^{\delta }\circ h\right) }{\partial
x^{i}}\right) \,=0.%
\end{array}
\begin{array}{l}
\displaystyle\underset{cyclic\left( \alpha ,\beta ,\gamma \right) }{\tsum }%
\left( \left( L_{\beta \gamma }^{\varepsilon }\circ h\right) \left(
L_{\alpha \varepsilon }^{\delta }\circ h\right) T_{\delta }\,+\rho _{\alpha
}^{i}\circ h\frac{\partial \left( L_{\beta \gamma }^{\delta }\circ h\right)
}{\partial x^{i}}T_{\delta }\,\right) \,=0.%
\end{array}
\begin{array}{l}
\displaystyle\underset{cyclic\left( \alpha ,\beta ,\gamma \right) }{\tsum }%
\left( \left( L_{\beta \gamma }^{\varepsilon }\circ h\right) \left[
T_{\alpha },T_{\varepsilon }\right] _{h^{\ast }F}+\rho _{\alpha }^{i}\circ h%
\frac{\partial L_{\beta \gamma }^{\delta }\circ h}{\partial x^{i}}T_{\delta
}\right) =0.%
\end{array}
\begin{array}{c}
\underset{cyclic\left( \alpha ,\beta ,\gamma \right) }{\tsum }\left[
T_{\alpha },\!\left( L_{\beta \gamma }^{\varepsilon }{\circ }h\right)
T_{\varepsilon }\right] _{h^{\ast }F}=0,%
\end{array}
\begin{array}{c}
\underset{cyclic\left( \alpha ,\beta ,\gamma \right) }{\tsum }\left[
T_{\alpha },\left[ T_{\beta },T_{\gamma }\right] _{h^{\ast }F}\right]
_{h^{\ast }F}=0.%
\end{array}

==> (inline-7) <==
\begin{array}{ccc}
\Gamma \left( F,\nu ,N\right) ^{q} & ^{\underrightarrow{\ \ \omega \ \ }} &
\mathcal{F}\left( N\right) \\
\left( z_{1},...,z_{q}\right) & \longmapsto & \omega \left(
z_{1},...,z_{q}\right)%
\end{array}%
\end{equation*}%
such that
\begin{equation*}
\begin{array}{c}
\omega \left( z_{\sigma \left( 1\right) },...,z_{\sigma \left( q\right)
}\right) =sgn\left( \sigma \right) \cdot \omega \left( z_{1},...,z_{q}\right)%
\end{array}
\begin{array}{c}
\omega \left( z_{1},...,z_{i},...,z_{j},...z_{q}\right) =-\omega \left(
z_{1},...,z_{j},...,z_{i},...z_{q}\right) .%
\end{array}%
\end{equation*}

\textbf{Theorem 3.2.1 }\emph{If }$q\in N$\emph{, then }$\left( \Lambda
^{q}\left( F,\nu ,N\right) ,+,\cdot \right) $\emph{\ is a} $\mathcal{F}%
\left( N\right) $\emph{-module.}

\bigskip\noindent\textbf{Definition 3.2.3 }If $\omega \in \Lambda ^{q}\left(
F,\nu ,N\right) $ and $\theta \in \Lambda ^{r}\left( F,\nu ,N\right) $, then
the $\left( q+r\right) $-form $\omega \wedge \theta $ defined by%
\begin{equation*}
\begin{array}{ll}
\omega \wedge \theta \left( z_{1},...,z_{q+r}\right) & =\underset{\sigma
\left( q+1\right) <...<\sigma \left( q+r\right) }{\underset{\sigma \left(
1\right) <...<\sigma \left( q\right) }{\tsum }}sgn\left( \sigma \right)
\omega \left( z_{\sigma \left( 1\right) },...,z_{\sigma \left( q\right)
}\right) \theta \left( z_{\sigma \left( q+1\right) },...,z_{\sigma \left(
q+r\right) }\right)\vspace{3mm} \\
& \displaystyle=\frac{1}{q!r!}\underset{\sigma \in \Sigma _{q+r}}{\tsum }%
sgn\left( \sigma \right) \omega \left( z_{\sigma \left( 1\right)
},...,z_{\sigma \left( q\right) }\right) \theta \left( z_{\sigma \left(
q+1\right) },...,z_{\sigma \left( q+r\right) }\right) ,%
\end{array}
\begin{array}{c}
\omega \wedge \theta =\left( -1\right) ^{q\cdot r}\theta \wedge \omega .%
\end{array}%
\leqno(3.2.1)
\end{equation*}

\noindent2. \emph{For any }$\omega \in \Lambda ^{q}\left( F,\nu ,N\right) $%
\emph{, }$\theta \in \Lambda ^{r}\left( F,\nu ,N\right) $\emph{\ and }$\eta
\in \Lambda ^{s}\left( F,\nu ,N\right) $\emph{\ we obtain}%
\begin{equation*}
\begin{array}{c}
\left( \omega \wedge \theta \right) \wedge \eta =\omega \wedge \left( \theta
\wedge \eta \right) .%
\end{array}%
\leqno(3.2.2)
\end{equation*}

\noindent3. \emph{For any }$\omega ,\theta \in \Lambda ^{q}\left( F,\nu
,N\right) $\emph{\ and }$\eta \in \Lambda ^{s}\left( F,\nu ,N\right) $\emph{%
\ we obtain }%
\begin{equation*}
\begin{array}{c}
\left( \omega +\theta \right) \wedge \eta =\omega \wedge \eta +\theta \wedge
\eta .%
\end{array}%
\leqno(3.2.3)
\end{equation*}

\noindent4. \emph{For any }$\omega \in \Lambda ^{q}\left( F,\nu ,N\right) $%
\emph{\ and }$\theta ,\eta \in \Lambda ^{s}\left( F,\nu ,N\right) $\emph{\
we obtain }%
\begin{equation*}
\begin{array}{c}
\omega \wedge \left( \theta +\eta \right) =\omega \wedge \theta +\omega
\wedge \eta .%
\end{array}%
\leqno(3.2.4)
\end{equation*}

\noindent5. \emph{For any} $f\in \mathcal{F}\left( N\right) $, $\omega \in
\Lambda ^{q}\left( F,\nu ,N\right) $ \emph{and }$\theta \in \Lambda
^{s}\left( F,\nu ,N\right) $\emph{\ we obtain }%
\begin{equation*}
\begin{array}{c}
\left( f\cdot \omega \right) \wedge \theta =f\cdot \left( \omega \wedge
\theta \right) =\omega \wedge \left( f\cdot \theta \right) .%
\end{array}%
\leqno(3.2.5)
\end{equation*}

\noindent \textbf{Theorem 3.2.3 }\emph{If }%
\begin{equation*}
\Lambda \left( F,\nu ,N\right) =\underset{q\geq 0}{\oplus }\Lambda
^{q}\left( F,\nu ,N\right) ,
\end{equation*}%
\emph{then }%
\begin{equation*}
\begin{array}{c}
\left( \Lambda \left( F,\nu ,N\right) ,+,\cdot ,\wedge \right)%
\end{array}
\begin{array}{c}
t^{\alpha _{1}}\wedge ...\wedge t^{\alpha _{q}}\left( z_{1}^{\alpha
}t_{\alpha },...,z_{q}^{\alpha }t_{\alpha }\right) =\frac{1}{q!}\det
\left\Vert
\begin{array}{ccc}
z_{1}^{\alpha _{1}} & ... & z_{1}^{\alpha _{q}} \\
... & ... & ... \\
z_{q}^{\alpha _{1}} & ... & z_{q}^{\alpha _{q}}%
\end{array}%
\right\Vert ,%
\end{array}
\begin{array}{c}
t^{\alpha _{1}}\wedge ...\wedge t^{\alpha _{q}}%
\end{array}%
\end{equation*}%
such that $1\leq \alpha _{1}<...<\alpha _{q}\leq p.$

The set%
\begin{equation*}
\begin{array}{c}
\left\{ t^{\alpha _{1}}\wedge ...\wedge t^{\alpha _{q}},1\leq \alpha
_{1}<...<\alpha _{q}\leq p\right\}%
\end{array}
\begin{array}{c}
\omega =\omega _{\alpha _{1}...\alpha _{q}}t^{\alpha _{1}}\wedge ...\wedge
t^{\alpha _{q}}.%
\end{array}
\begin{array}{c}
\omega =a\cdot t^{1}\wedge ...\wedge t^{p},%
\end{array}%
\end{equation*}%
where $a\in \mathcal{F}\left( N\right) .$

\bigskip\noindent\textbf{Definition 3.2.4 }If
\begin{equation*}
\begin{array}{c}
\omega =\omega _{\alpha _{1}...\alpha _{q}}t^{\alpha _{1}}\wedge ...\wedge
t^{\alpha _{q}}\in \Lambda ^{q}\left( F,\nu ,N\right)%
\end{array}%
\end{equation*}%
such that
\begin{equation*}
\begin{array}{c}
\omega _{\alpha _{1}...\alpha _{q}}\in C^{r}\left( N\right) ,%
\end{array}
\begin{array}{c}
\begin{array}{rcl}
\Lambda \left( F,\nu ,N\right) & ^{\underrightarrow{~\ \ L_{z}~\ \ }} &
\Lambda \left( F,\nu ,N\right)%
\end{array}%
,%
\end{array}%
\end{equation*}%
defined by%
\begin{equation*}
\begin{array}{c}
L_{z}\left( f\right) =\Gamma \left( Th\circ \rho ,h\circ \eta \right)
z\left( f\right) ,~\forall f\in \mathcal{F}\left( N\right)%
\end{array}%
\end{equation*}%
and
\begin{equation*}
\begin{array}{cl}
L_{z}\omega \left( z_{1},...,z_{q}\right) & =\Gamma \left( Th\circ \rho
,h\circ \eta \right) z\left( \omega \left( \left( z_{1},...,z_{q}\right)
\right) \right) \\
& -\overset{q}{\underset{i=1}{\tsum }}\omega \left( \left( z_{1},...,\left[
z,z_{i}\right] _{F,h},...,z_{q}\right) \right) ,%
\end{array}
\begin{array}{c}
L_{z}\left( \omega \wedge \theta \right) =L_{z}\omega \wedge \theta +\omega
\wedge L_{z}\theta .%
\end{array}
\begin{array}{l}
L_{z}\left( \omega \wedge \theta \right) \left( z_{1},...,z_{q+r}\right)
=\Gamma \left( Th\circ \rho ,h\circ \eta \right) z\left( \left( \omega
\wedge \theta \right) \left( z_{1},...,z_{q+r}\right) \right) \\
-\overset{q+r}{\underset{i=1}{\tsum }}\left( \omega \wedge \theta \right)
\left( \left( z_{1},...,\left[ z,z_{i}\right] _{F,h},...,z_{q+r}\right)
\right) \\
=\Gamma \left( Th\circ \rho ,h\circ \eta \right) z\left( \underset{\sigma
\left( q+1\right) <...<\sigma \left( q+r\right) }{\underset{\sigma \left(
1\right) <...<\sigma \left( q\right) }{\tsum }}sgn\left( \sigma \right)
\cdot \omega \left( z_{\sigma \left( 1\right) },...,z_{\sigma \left(
q\right) }\right) \right. \\
\qquad\left. \cdot \theta \left( z_{\sigma \left( q+1\right) },...,z_{\sigma
\left( q+r\right) }\right) \right) -\overset{q+r}{\underset{i=1}{\tsum }}%
\left( \omega \wedge \theta \right) \left( \left( z_{1},...,\left[ z,z_{i}%
\right] _{F,h},...,z_{q+r}\right) \right) \\
=\underset{\sigma \left( q+1\right) <...<\sigma \left( q+r\right) }{\underset%
{\sigma \left( 1\right) <...<\sigma \left( q\right) }{\tsum }}sgn\left(
\sigma \right) \cdot \Gamma \left( Th\circ \rho ,h\circ \eta \right) z\left(
\omega \left( z_{\sigma \left( 1\right) },...,z_{\sigma \left( q\right)
}\right) \right) \\
\qquad\cdot \theta \left( z_{\sigma \left( q+1\right) },...,z_{\sigma \left(
q+r\right) }\right) +\underset{\sigma \left( q+1\right) <...<\sigma \left(
q+r\right) }{\underset{\sigma \left( 1\right) <...<\sigma \left( q\right) }{%
\tsum }}sgn\left( \sigma \right) \cdot \omega \left( z_{\sigma \left(
1\right) },...,z_{\sigma \left( q\right) }\right) \\
\qquad\cdot \Gamma \left( Th\circ \rho ,h\circ \eta \right) z\left( \theta
\left( z_{\sigma \left( q+1\right) },...,z_{\sigma \left( q+r\right)
}\right) \right) -\underset{\sigma \left( q+1\right) <...<\sigma \left(
q+r\right) }{\underset{\sigma \left( 1\right) <...<\sigma \left( q\right) }{%
\tsum }}sgn\left( \sigma \right) \\
\qquad\cdot\overset{q}{\underset{i=1}{\tsum }}\omega \left( z_{\sigma \left(
1\right) },...,\left[ z,z_{\sigma \left( i\right) }\right]
_{F,h},...,z_{\sigma \left( q+r\right) }\right) \cdot \theta \left(
z_{\sigma \left( q+1\right) },...,z_{\sigma \left( q+r\right) }\right)%
\end{array}%
\end{equation*}
\begin{equation*}
\begin{array}{l}
-\underset{\sigma \left( q+1\right) <...<\sigma \left( q+r\right) }{\underset%
{\sigma \left( 1\right) <...<\sigma \left( q\right) }{\tsum }}sgn\left(
\sigma \right) \overset{q+r}{\underset{i=q+1}{\tsum }}\omega \left(
z_{\sigma \left( 1\right) },...,z_{\sigma \left( q\right) }\right) \\
\qquad\cdot \theta \left( z_{\sigma \left( q+1\right) },...,\left[
z,z_{\sigma \left( i\right) }\right] _{F,h},...,z_{\sigma \left( q+r\right)
}\right) \\
=\underset{\sigma \left( q+1\right) <...<\sigma \left( q+r\right) }{\underset%
{\sigma \left( 1\right) <...<\sigma \left( q\right) }{\tsum }}sgn\left(
\sigma \right) L_{z}\omega \left( z_{\sigma \left( 1\right) },...,\left[
z,z_{\sigma \left( i\right) }\right] _{F,h},...,z_{\sigma \left( q+r\right)
}\right) \\
\qquad\cdot \theta \left( z_{\sigma \left( q+1\right) },...,z_{\sigma \left(
q+r\right) }\right) +\underset{\sigma \left( q+1\right) <...<\sigma \left(
q+r\right) }{\underset{\sigma \left( 1\right) <...<\sigma \left( q\right) }{%
\tsum }}sgn\left( \sigma \right) \overset{q+r}{\underset{i=q+1}{\tsum }}%
\omega \left( z_{\sigma \left( 1\right) },...,z_{\sigma \left( q\right)
}\right) \\
\qquad\cdot L_{z}\theta \left( z_{\sigma \left( q+1\right) },...,\left[
z,z_{\sigma \left( i\right) }\right] _{F,h},...,z_{\sigma \left( q+r\right)
}\right) \\
=\left( L_{z}\omega \wedge \theta +\omega \wedge L_{z}\theta \right) \left(
z_{1},...,z_{q+r}\right)%
\end{array}
\begin{array}{rcl}
\Lambda \left( F,\nu ,N\right) & ^{\underrightarrow{ \ \ i_{z} \ \ }} &
\Lambda \left( F,\nu ,N\right) \\
\Lambda ^{q}\left( F,\nu ,N\right) \ni \omega & \longmapsto & i_{z}\omega
\in \Lambda ^{q-1}\left( F,\nu ,N\right),%
\end{array}%
\end{equation*}%
where
\begin{equation*}
\begin{array}{c}
i_{z}\omega \left( z_{2},...,z_{q}\right) =\omega \left(
z,z_{2},...,z_{q}\right) ,%
\end{array}

==> (inline-8) <==
\begin{array}{c}
i_{z}\left( \omega \wedge \theta \right) =i_{z}\omega \wedge \theta +\left(
-1\right) ^{q}\omega \wedge i_{z}\theta .%
\end{array}
\begin{array}{l}
i_{z_{1}}\left( \omega \wedge \theta \right) \left( z_{2},...,z_{q+r}\right)
=\left( \omega \wedge \theta \right) \left( z_{1},z_{2},...,z_{q+r}\right)
\\
=\underset{\sigma \left( q+1\right) <...<\sigma \left( q+r\right) }{\underset%
{\sigma \left( 1\right) <...<\sigma \left( q\right) }{\tsum }}sgn\left(
\sigma \right) \cdot \omega \left( z_{\sigma \left( 1\right) },...,z_{\sigma
\left( q\right) }\right) \cdot \theta \left( z_{\sigma \left( q+1\right)
},...,z_{\sigma \left( q+r\right) }\right) \\
=\underset{\sigma \left( q+1\right) <...<\sigma \left( q+r\right) }{\underset%
{1=\sigma \left( 1\right) <\sigma \left( 2\right) <...<\sigma \left(
q\right) }{\tsum }}sgn\left( \sigma \right) \cdot \omega \left(
z_{1},z_{\sigma \left( 2\right) },...,z_{\sigma \left( q\right) }\right)
\cdot \theta \left( z_{\sigma \left( q+1\right) },...,z_{\sigma \left(
q+r\right) }\right) \\
+\underset{1=\sigma \left( q+1\right) <\sigma \left( q+2\right) <...<\sigma
\left( q+r\right) }{\underset{\sigma \left( 1\right) <...<\sigma \left(
q\right) }{\tsum }}sgn\left( \sigma \right) \cdot \omega \left( z_{\sigma
\left( 1\right) },...,z_{\sigma \left( q\right) }\right) \cdot \theta \left(
z_{1},z_{\sigma \left( q+2\right) },...,z_{\sigma \left( q+r\right) }\right)
\\
=\underset{\sigma \left( q+1\right) <...<\sigma \left( q+r\right) }{\underset%
{\sigma \left( 2\right) <...<\sigma \left( q\right) }{\tsum }}sgn\left(
\sigma \right) \cdot i_{z_{1}}\omega \left( z_{\sigma \left( 2\right)
},...,z_{\sigma \left( q\right) }\right) \cdot \theta \left( z_{\sigma
\left( q+1\right) },...,z_{\sigma \left( q+r\right) }\right) \\
+\underset{\sigma \left( q+2\right) <...<\sigma \left( q+r\right) }{\underset%
{\sigma \left( 1\right) <...<\sigma \left( q\right) }{\tsum }}sgn\left(
\sigma \right) \cdot \omega \left( z_{\sigma \left( 1\right) },...,z_{\sigma
\left( q\right) }\right) \cdot i_{z_{1}}\theta \left( z_{\sigma \left(
q+2\right) },...,z_{\sigma \left( q+r\right) }\right) .%
\end{array}
\begin{array}{ccccccc}
1 & ... & q & q+1 & q+2 & ... & q+r \\
\sigma \left( 1\right) & ... & \sigma \left( q\right) & 1 & \sigma \left(
q+2\right) & ... & \sigma \left( q+r\right)%
\end{array}
\begin{array}{ccccccc}
1 & 2 & ... & q+1 & q+2 & ... & q+r \\
1 & \sigma \left( 1\right) & ... & \sigma \left( q\right) & \sigma \left(
q+2\right) & ... & \sigma \left( q+r\right)%
\end{array}%
\right)
\end{equation*}%
and
\begin{equation*}
\tau ^{\prime }=\left(
\begin{array}{cccccccc}
1 & 2 & ... & q & q+1 & q+2 & ... & q+r \\
2 & 3 & ... & q+1 & 1 & q+2 & ... & q+r%
\end{array}
\begin{array}{l}
i_{z_{1}}\left( \omega \wedge \theta \right) \left( z_{2},...,z_{q+r}\right)
=\left( i_{z_{1}}\omega \wedge \theta \right) \left( z_{2},...,z_{q+r}\right)
\\
+\left( -1\right) ^{q}\underset{\tau \left( q+2\right) <...<\tau \left(
q+r\right) }{\underset{\tau \left( 2\right) <...<\tau \left( q\right) }{%
\tsum }}sgn\left( \tau \right) \cdot \omega \left( z_{\tau \left( 2\right)
},...,z_{\tau \left( q\right) }\right) \cdot i_{z_{1}}\theta \left( z_{\tau
\left( q+2\right) },...,z_{\tau \left( q+r\right) }\right) \\
=\left( i_{z_{1}}\omega \wedge \theta \right) \left(
z_{2},...,z_{q+r}\right) +\left( -1\right) ^{q}\left( \omega \wedge
i_{z_{1}}\theta \right) \left( z_{2},...,z_{q+r}\right) .%
\end{array}%
\end{equation*}

\hfill \emph{q.e.d.}

\bigskip\noindent\textbf{Theorem 3.2.6 }\emph{For any }$z,v\in \Gamma \left(
F,\nu ,N\right) $\emph{\ we obtain}%
\begin{equation*}
\begin{array}{c}
L_{v}\circ i_{z}-i_{z}\circ L_{v}=i_{\left[ z,v\right] _{F,h}}.%
\end{array}
\begin{array}{l}
i_{z}\left( L_{v}\omega \right) \left( z_{2},...z_{q}\right) =L_{v}\omega
\left( z,z_{2},...z_{q}\right) \\
=\Gamma \left( Th\circ \rho ,h\circ \eta \right) v\left( \omega \left(
z,z_{2},...,z_{q}\right) \right) -\omega \left( \left[ v,z\right]
_{F,h},z_{2},...,z_{q}\right) \\
-\overset{q}{\underset{i=2}{\tsum }}\omega \left( \left( z,z_{2},...,\left[
v,z_{i}\right] _{F,h},...,z_{q}\right) \right) \\
=\Gamma \left( Th\circ \rho ,h\circ \eta \right) v\left( i_{z}\omega \left(
z_{2},...,z_{q}\right) \right) -\overset{q}{\underset{i=2}{\tsum }}%
i_{z}\omega \left( z_{2},...,\left[ v,z_{i}\right] _{F,h},...,z_{q}\right)
\\
-i_{\left[ v,z\right] _{F}}\left( z_{2},...,z_{q}\right) =\left( L_{v}\left(
i_{z}\omega \right) -i_{\left[ v,z\right] _{F,h}}\right) \left(
z_{2},...,z_{q}\right) ,%
\end{array}
\begin{array}{c}
d^{F}f\left( z\right) =\Gamma \left( Th\circ \rho ,h\circ \eta \right)
\left( z\right) f.%
\end{array}%
\end{equation*}

\noindent \textbf{Theorem 3.2.7 }\emph{The }$\mathcal{F}\left( N\right) $%
\emph{-multilinear application }%
\begin{equation*}
\begin{array}{c}
\begin{array}{ccc}
\Lambda ^{q}\mathbf{\ }\left( F,\nu ,N\right) & ^{\underrightarrow{\,\
d^{F}\,\ }} & \Lambda ^{q+1}\mathbf{\ }\left( F,\nu ,N\right) \\
\omega & \longmapsto & d\omega%
\end{array}%
\end{array}%
\end{equation*}%
\emph{defined by}
\begin{equation*}
\begin{array}{l}
d^{F}\omega \left( z_{0},z_{1},...,z_{q}\right) =\overset{q}{\underset{i=0}{%
\tsum }}\left( -1\right) ^{i}\Gamma \left( Th\circ \rho ,h\circ \eta \right)
z_{i}\left( \omega \left( \left( z_{0},z_{1},...,\hat{z}_{i},...,z_{q}%
\right) \right) \right) \\
~\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ +\underset{i<j}{\tsum }%
\left( -1\right) ^{i+j}\omega \left( \left( \left[ z_{i},z_{j}\right]
_{F,h},z_{0},z_{1},...,\hat{z}_{i},...,\hat{z}_{j},...,z_{q}\right) \right) ,%
\end{array}
\begin{array}{c}
L_{z}=d^{F}\circ i_{z}+i_{z}\circ d^{F},~\forall z\in \Gamma \left( F,\nu
,N\right) .%
\end{array}
\begin{array}{l}
\left( i_{z_{0}}\circ d^{F}\right) \omega \left( z_{1},...,z_{q}\right)
=d\omega \left( z_{0},z_{1},...,z_{q}\right) \\
=\overset{q}{\underset{i=0}{\tsum }}\left( -1\right) ^{i}\Gamma \left(
Th\circ \rho ,h\circ \eta \right) z_{i}\left( \omega \left( z_{0},z_{1},...,%
\hat{z}_{i},...,z_{q}\right) \right) \\
+\underset{0\leq i<j}{\tsum }\left( -1\right) ^{i+j}\omega \left( \left[
z_{i},z_{j}\right] _{F,h},z_{0},z_{1},...,\hat{z}_{i},...,\hat{z}%
_{j},...,z_{q}\right) \\
=\Gamma \left( Th\circ \rho ,h\circ \eta \right) z_{0}\left( \omega \left(
z_{1},...,z_{q}\right) \right) \\
+\overset{q}{\underset{i=1}{\tsum }}\left( -1\right) ^{i}\Gamma \left(
Th\circ \rho ,h\circ \eta \right) z_{i}\left( \omega \left( z_{0},z_{1},...,%
\hat{z}_{i},...,z_{q}\right) \right) \\
+\underset{i=1}{\overset{q}{\tsum }}\left( -1\right) ^{i}\omega \left( \left[
z_{0},z_{i}\right] _{F,h},z_{1},...,\hat{z}_{i},...,z_{q}\right) \\
+\underset{1\leq i<j}{\tsum }\left( -1\right) ^{i+j}\omega \left( \left[
z_{i},z_{j}\right] _{F,h},z_{0},z_{1},...,\hat{z}_{i},...,\hat{z}%
_{j},...,z_{q}\right) \\
=\Gamma \left( Th\circ \rho ,h\circ \eta \right) z_{0}\left( \omega \left(
z_{1},...,z_{q}\right) \right) \\
-\underset{i=1}{\overset{q}{\tsum }}\omega \left( z_{1},...,\left[
z_{0},z_{i}\right] _{F,h},...,z_{q}\right) \\
-\overset{q}{\underset{i=1}{\tsum }}\left( -1\right) ^{i-1}\Gamma \left(
Th\circ \rho ,h\circ \eta \right) z_{i}\left( i_{z_{0}}\omega \left( \left(
z_{1},...,\hat{z}_{i},...,z_{q}\right) \right) \right) \\
-\underset{1\leq i<j}{\tsum }\left( -1\right) ^{i+j-2}i_{z_{0}}\omega \left(
\left( \left[ z_{i},z_{j}\right] _{F,h},z_{1},...,\hat{z}_{i},...,\hat{z}%
_{j},...,z_{q}\right) \right) \\
=\left( L_{z_{0}}-d^{F}\circ i_{z_{0}}\right) \omega \left(
z_{1},...,z_{q}\right) ,%
\end{array}

==> (inline-9) <==
\begin{array}{c}
d^{F}\left( \omega \wedge \theta \right) =d^{F}\omega \wedge \theta +\left(
-1\right) ^{q}\omega \wedge d^{F}\theta .%
\end{array}%
\leqno(3.2.11)
\end{equation*}

\noindent2.\emph{\ For any }$z\in \Gamma \left( F,\nu ,N\right) $ we obtain
\begin{equation*}
\begin{array}{c}
L_{z}\circ d^{F}=d^{F}\circ L_{z}.%
\end{array}%
\leqno(3.2.12)
\end{equation*}

\noindent3.\emph{\ }$d^{F}\circ d^{F}=0.$

\bigskip\noindent\emph{Proof.}\newline
1. Let $S=\left\{ q\in \mathbb{N}:d^{F}\left( \omega \wedge \theta \right)
=d^{F}\omega \wedge \theta +\left( -1\right) ^{q}\omega \wedge d^{F}\theta
,~\forall \omega \in \Lambda ^{q}\left( F,\nu ,N\right) \right\} $ be. Since
\begin{equation*}
\begin{array}{l}
d^{F}\left( f\wedge \theta \right) \left( z,v\right) =d^{F}\left( f\cdot
\theta \right) \left( z,v\right) \\
=\Gamma \left( Th\circ \rho ,h\circ \eta \right) z\left( f\omega \left(
v\right) \right) -\Gamma \left( Th\circ \rho ,h\circ \eta \right) v\left(
f\omega \left( z\right) \right) -f\omega \left( \left[ z,v\right]
_{F,h}\right) \\
=\Gamma \left( Th\circ \rho ,h\circ \eta \right) z\left( f\right) \cdot
\omega \left( v\right) +f\cdot \Gamma \left( Th\circ \rho ,h\circ \eta
\right) z\left( \omega \left( v\right) \right) \\
-\Gamma \left( Th\circ \rho ,h\circ \eta \right) v\left( f\right) \cdot
\omega \left( z\right) -f\cdot \Gamma \left( Th\circ \rho ,h\circ \eta
\right) v\left( \omega \left( z\right) \right) -f\omega \left( \left[ z,v%
\right] _{F,h}\right) \\
=d^{F}f\left( z\right) \cdot \omega \left( v\right) -d^{F}f\left( v\right)
\cdot \omega \left( z\right) +f\cdot d^{F}\omega \left( z,v\right) \\
=\left( d^{F}f\wedge \omega \right) \left( z,v\right) +\left( -1\right)
^{0}f\cdot d^{F}\omega \left( z,v\right) \\
=\left( d^{F}f\wedge \omega \right) \left( z,v\right) +\left( -1\right)
^{0}\left( f\wedge d^{F}\omega \right) \left( z,v\right) ,~\forall z,v\in
\Gamma \left( F,\nu ,N\right) ,%
\end{array}
\begin{array}{c}
0\in S.%
\end{array}
\begin{array}{c}
q\in S\Longrightarrow q+1\in S.%
\end{array}
\begin{array}{l}
d^{F}\left( \omega \wedge \theta \right) \left(
z_{0},z_{1},...,z_{q+r}\right) =i_{z_{0}}\circ d^{F}\left( \omega \wedge
\theta \right) \left( z_{1},...,z_{q+r}\right) \\
=L_{z_{0}}\left( \omega \wedge \theta \right) \left(
z_{1},...,z_{q+r}\right) -d^{F}\circ i_{z_{0}}\left( \omega \wedge \theta
\right) \left( z_{1},...,z_{q+r}\right) \\
=\left( L_{z_{0}}\omega \wedge \theta +\omega \wedge L_{z_{0}}\theta \right)
\left( z_{1},...,z_{q+r}\right) \\
-\left[ d^{F}\circ \left( i_{z_{0}}\omega \wedge \theta +\left( -1\right)
^{q}\omega \wedge i_{z_{0}}\theta \right) \right] \left(
z_{1},...,z_{q+r}\right) \\
=\left( L_{z_{0}}\omega \wedge \theta +\omega \wedge L_{z_{0}}\theta -\left(
d^{F}\circ i_{z_{0}}\omega \right) \wedge \theta \right) \left(
z_{1},...,z_{q+r}\right) \\
-\left( \left( -1\right) ^{q-1}i_{z_{0}}\omega \wedge d^{F}\theta +\left(
-1\right) ^{q}d^{F}\omega \wedge i_{z_{0}}\theta \right) \left(
z_{1},...,z_{q+r}\right) \\
-\left( -1\right) ^{2q}\omega \wedge d^{F}\circ i_{z_{0}}\theta \left(
z_{1},...,z_{q+r}\right) \\
=\left( \left( L_{z_{0}}\omega -d^{F}\circ i_{z_{0}}\omega \right) \wedge
\theta \right) \left( z_{1},...,z_{q+r}\right) \\
+\omega \wedge \left( L_{z_{0}}\theta -d^{F}\circ i_{z_{0}}\theta \right)
\left( z_{1},...,z_{q+r}\right) \\
+\left( \left( -1\right) ^{q}i_{z_{0}}\omega \wedge d^{F}\theta -\left(
-1\right) ^{q}d^{F}\omega \wedge i_{z_{0}}\theta \right) \left(
z_{1},...,z_{q+r}\right) \\
=\left[ \left( \left( i_{z_{0}}\circ d^{F}\right) \omega \right) \wedge
\theta +\left( -1\right) ^{q+1}d^{F}\omega \wedge i_{z_{0}}\theta \right]
\left( z_{1},...,z_{q+r}\right) \\
+\left[ \omega \wedge \left( \left( i_{z_{0}}\circ d^{F}\right) \theta
\right) +\left( -1\right) ^{q}i_{z_{0}}\omega \wedge d^{F}\theta \right]
\left( z_{1},...,z_{q+r}\right) \\
=\left[ i_{z_{0}}\left( d^{F}\omega \wedge \theta \right) +\left( -1\right)
^{q}i_{z_{0}}\left( \omega \wedge d^{F}\theta \right) \right] \left(
z_{1},...,z_{q+r}\right) \\
=\left[ d^{F}\omega \wedge \theta +\left( -1\right) ^{q}\omega \wedge
d^{F}\theta \right] \left( z_{1},...,z_{q+r}\right) ,%
\end{array}

==> (inline-10) <==
\begin{array}{l}
\left( d^{F}\circ L_{z}\right) f\left( v\right) =i_{v}\circ \left(
d^{F}\circ L_{z}\right) f=\left( i_{v}\circ d^{F}\right) \circ L_{z}f \\
=\left( L_{v}\circ L_{z}\right) f-\left( \left( d^{F}\circ i_{v}\right)
\circ L_{z}\right) f \\
=\left( L_{v}\circ L_{z}\right) f-L_{\left[ z,v\right] _{F,h}}f+d^{F}\circ
i_{\left[ z,v\right] _{F,h}}f-d^{F}\circ L_{z}\left( i_{v}f\right) \\
=\left( L_{v}\circ L_{z}\right) f-L_{\left[ z,v\right] _{F,h}}f+d^{F}\circ
i_{\left[ z,v\right] _{F,h}}f-0 \\
=\left( L_{v}\circ L_{z}\right) f-L_{\left[ z,v\right] _{F,h}}f+d^{F}\circ
i_{\left[ z,v\right] _{F,h}}f-L_{z}\circ d^{F}\left( i_{v}f\right) \\
=\left( L_{z}\circ i_{v}\right) \left( d^{F}f\right) -L_{\left[ z,v\right]
_{F,h}}f+d^{F}\circ i_{\left[ z,v\right] _{F,h}}f \\
=\left( i_{v}\circ L_{z}\right) \left( d^{F}f\right) +L_{\left[ z,v\right]
_{F,h}}f-L_{\left[ z,v\right] _{F,h}}f \\
=i_{v}\circ \left( L_{z}\circ d^{F}\right) f=\left( L_{z}\circ d^{F}\right)
f\left( v\right) ,~\forall v\in \Gamma \left( F,\nu ,N\right) ,%
\end{array}
\begin{array}{c}
0\in S.%
\end{array}
\begin{array}{c}
q\in S\Longrightarrow q+1\in S.%
\end{array}
\begin{array}{l}
\left( d^{F}\circ L_{z}\right) \omega \left( z_{0},z_{1},...,z_{q}\right)
=i_{z_{0}}\circ \left( d^{F}\circ L_{z}\right) \omega \left(
z_{1},...,z_{q}\right) \vspace*{1mm} \\
=\left( i_{z_{0}}\circ d^{F}\right) \circ L_{z}\omega \left(
z_{1},...,z_{q}\right) \vspace*{1mm} \\
=\left[ \left( L_{z_{0}}\circ L_{z}\right) \omega -\left( \left( d^{F}\circ
i_{z_{0}}\right) \circ L_{z}\right) \omega \right] \left(
z_{1},...,z_{q}\right) \vspace*{1mm} \\
=\left[ \left( L_{z_{0}}\circ L_{z}\right) \omega -L_{\left[ z,z_{0}\right]
_{F,h}}\omega \right] \left( z_{1},...,z_{q}\right) \vspace*{1mm} \\
+\left[ d^{F}\circ i_{\left[ z,z_{0}\right] _{F,h}}\omega -d^{F}\circ
L_{z}\left( i_{z_{0}}\omega \right) \right] \left( z_{1},...,z_{q}\right)
\vspace*{1mm} \\
\overset{ip.}{=}\left[ \left( L_{z_{0}}\circ L_{z}\right) \omega -L_{\left[
z,z_{0}\right] _{F,h}}\omega \right] \left( z_{1},...,z_{q}\right) \vspace*{%
1mm} \\
+\left[ d^{F}\circ i_{\left[ z,z_{0}\right] _{F,h}}\omega -L_{z}\circ
d^{F}\left( i_{z_{0}}\omega \right) \right] \left( z_{1},...,z_{q}\right)
\vspace*{1mm} \\
=\left[ \left( L_{z}\circ i_{z_{0}}\right) \left( d^{F}\omega \right) -L_{%
\left[ z,z_{0}\right] _{F,h}}\omega +d^{F}\circ i_{\left[ z,z_{0}\right]
_{F,h}}\omega \right] \left( z_{1},...,z_{q}\right) \vspace*{1mm} \\
=\left[ \left( i_{z_{0}}\circ L_{z}\right) \left( d^{F}\omega \right) +L_{%
\left[ z,z_{0}\right] _{F,h}}\omega -L_{\left[ z,z_{0}\right] _{F,h}}\omega %
\right] \left( z_{1},...,z_{q}\right) \vspace*{1mm} \\
=i_{z_{0}}\circ \left( L_{z}\circ d^{F}\right) \omega \left(
z_{1},...,z_{q}\right) \vspace*{1mm} \\
=\left( L_{z}\circ d^{F}\right) \omega \left( z_{0},z_{1},...,z_{q}\right)
,~\forall z_{0},z_{1},...,z_{q}\in \Gamma \left( F,\nu ,N\right) ,%
\end{array}
\begin{array}{l}
i_{z}\circ \left( d^{F}\circ d^{F}\right) =\left( i_{z}\circ d^{F}\right)
\circ d^{F}=L_{z}\circ d^{F}-\left( d^{F}\circ i_{z}\right) \circ d^{F}
\vspace*{1mm} \\
=L_{z}\circ d^{F}-d^{F}\circ L_{z}+d^{F}\circ \left( d^{F}\circ i_{z}\right)
=\left( d^{F}\circ d^{F}\right) \circ i_{z},%
\end{array}
\begin{array}{l}
\left( d^{F}\circ d^{F}\right) \omega \left( z_{1},...,z_{q+2}\right)
=i_{z_{q+2}}\circ ...\circ i_{z_{1}}\circ \left( d^{F}\circ d^{F}\right)
\omega =... \vspace*{1mm} \\
=i_{z_{q+2}}\circ \left( d^{F}\circ d^{F}\right) \circ i_{z_{q+1}}\left(
\omega \left( z_{1},...,z_{q}\right) \right) \vspace*{1mm} \\
=i_{z_{q+2}}\circ \left( d^{F}\circ d^{F}\right) \left( 0\right) =0,~\forall
z_{1},...,z_{q+2}\in \Gamma \left( F,\nu ,N\right) ,%
\end{array}
\begin{array}{c}
d^{F}t^{\alpha }=-\displaystyle\frac{1}{2}L_{\beta \gamma }^{\alpha
}t^{\beta }\wedge t^{\gamma },~\alpha \in \overline{1,p}%
\end{array}%
\leqno(\mathcal{C}_{1})
\end{equation*}%
\emph{and\ }%
\begin{equation*}
\begin{array}{c}
d^{F}\varkappa ^{\tilde{\imath}}=\theta _{\alpha }^{\tilde{\imath}}t^{\alpha
},~\tilde{\imath}\in \overline{1,n},%
\end{array}
\begin{array}{c}
d^{F}t^{\alpha }\left( t_{\beta },t_{\gamma }\right) =-L_{\beta \gamma
}^{\alpha },~\forall \beta ,\gamma \in \overline{1,p}%
\end{array}
\begin{array}{c}
d^{F}t^{\alpha }=-\underset{\beta <\gamma }{\tsum }L_{\beta \gamma }^{\alpha
}t^{\beta }\wedge t^{\gamma }.%
\end{array}
\begin{array}{c}
\underset{\beta <\gamma }{\tsum }L_{\beta \gamma }^{\alpha }t^{\beta }\wedge
t^{\gamma }=\displaystyle\frac{1}{2}L_{\beta \gamma }^{\alpha }t^{\beta
}\wedge t^{\gamma }%
\end{array}
\begin{array}{c}
d^{F}\varkappa ^{\tilde{\imath}}\left( t_{\alpha }\right) =\theta _{\alpha
}^{\tilde{\imath}},~\forall \alpha \in \overline{1,p}%
\end{array}
\begin{array}{c}
\left( \left( F,\nu ,N\right) ,\left[ ,\right] _{F,h},\left( \rho ,\eta
\right) \right)%
\end{array}
\begin{array}{c}
d^{h^{\ast }F}T^{\alpha }=-\displaystyle\frac{1}{2}\left( L_{\beta \gamma
}^{\alpha }\circ h\right) T^{\beta }\wedge T^{\gamma },~\alpha \in \overline{%
1,p}%
\end{array}%
\leqno(\mathcal{C}_{1}^{\prime })
\end{equation*}%
\emph{and\ }%
\begin{equation*}
\begin{array}{c}
d^{h^{\ast }F}x^{i}=\left( \rho _{\alpha }^{i}\circ h\right) T^{\alpha
},~i\in \overline{1,m}.%
\end{array}

==> (inline-11) <==
\begin{array}{c}
\left( \varphi ,\varphi _{0}\right) ^{\ast }\left( \omega ^{\prime }\wedge
\theta ^{\prime }\right) =\left( \varphi ,\varphi _{0}\right) ^{\ast }\omega
^{\prime }\wedge \left( \varphi ,\varphi _{0}\right) ^{\ast }\theta ^{\prime
}.%
\end{array}%
\leqno(3.2.13)
\end{equation*}

\noindent2.\emph{\ For any }$z\in \Gamma \left( F,\nu ,N\right) $\emph{\ and
}$\omega ^{\prime }\in \Lambda ^{q}\left( F^{\prime },\nu ^{\prime
},N^{\prime }\right) $\emph{\ we obtain}%
\begin{equation*}
\begin{array}{c}
i_{z}\left( \left( \varphi ,\varphi _{0}\right) ^{\ast }\omega ^{\prime
}\right) =\left( \varphi ,\varphi _{0}\right) ^{\ast }\left( i_{\varphi
\left( z\right) }\omega ^{\prime }\right) .%
\end{array}
\begin{array}{c}
\left( \varphi ,\varphi _{0}\right) ^{\ast }\circ d^{F^{\prime }}=d^{F}\circ
\left( \varphi ,\varphi _{0}\right) ^{\ast }.%
\end{array}
\begin{array}{l}
\displaystyle\left( \varphi ,\varphi _{0}\right) ^{\ast }\left( \omega
^{\prime }\wedge \theta ^{\prime }\right) \left( z_{1},...,z_{q+r}\right)
=\left( \omega ^{\prime }\wedge \theta ^{\prime }\right) \left( \Gamma
\left( \varphi ,\varphi _{0}\right) z_{1},...,\Gamma \left( \varphi ,\varphi
_{0}\right) z_{q+r}\right) \vspace*{1mm} \\
\qquad\displaystyle=\frac{1}{\left( q+r\right) !}\underset{\sigma \in \Sigma
_{q+r}}{\tsum }sgn\left( \sigma \right) \cdot \omega ^{\prime }\left( \Gamma
\left( \varphi ,\varphi _{0}\right) z_{1},...,\Gamma \left( \varphi ,\varphi
_{0}\right) z_{q}\right) \vspace*{1mm} \\
\hfill\cdot \theta ^{\prime }\left( \Gamma \left( \varphi ,\varphi
_{0}\right) z_{q+1},...,\Gamma \left( \varphi ,\varphi _{0}\right)
z_{q+r}\right) \vspace*{1mm} \\
\qquad\displaystyle=\frac{1}{\left( q+r\right) !}\underset{\sigma \in \Sigma
_{q+r}}{\tsum }sgn\left( \sigma \right) \cdot \left( \varphi ,\varphi
_{0}\right) ^{\ast }\omega ^{\prime }\left( z_{1},...,z_{q}\right) \left(
\varphi ,\varphi _{0}\right) ^{\ast }\theta ^{\prime }\left(
z_{q+1},...,z_{q+r}\right) \vspace*{1mm} \\
\qquad\displaystyle=\left( \left( \varphi ,\varphi _{0}\right) ^{\ast
}\omega ^{\prime }\wedge \left( \varphi ,\varphi _{0}\right) ^{\ast }\theta
^{\prime }\right) \left( z_{1},...,z_{q+r}\right) ,%
\end{array}
\begin{array}{ll}
i_{z}\left( \left( \varphi ,\varphi _{0}\right) ^{\ast }\omega ^{\prime
}\right) \left( z_{2},...,z_{q}\right) & \displaystyle =\omega ^{\prime
}\left( \Gamma \left( \varphi ,\varphi _{0}\right) z,\Gamma \left( \varphi
,\varphi _{0}\right) z_{2},...,\Gamma \left( \varphi ,\varphi _{0}\right)
z_{q}\right) \vspace*{1mm} \\
& \displaystyle=i_{\Gamma \left( \varphi ,\varphi _{0}\right) z}\omega
^{\prime }\left( \Gamma \left( \varphi ,\varphi _{0}\right) z_{2},...,\Gamma
\left( \varphi ,\varphi _{0}\right) z_{q}\right) \vspace*{1mm} \\
& \displaystyle=\left( \varphi ,\varphi _{0}\right) ^{\ast }\left( i_{\Gamma
\left( \varphi ,\varphi _{0}\right) z}\omega ^{\prime }\right) \left(
z_{2},...,z_{q}\right) ,%
\end{array}
\begin{array}{l}
\left( \left( \varphi ,\varphi _{0}\right) ^{\ast }d^{F^{\prime }}\omega
^{\prime }\right) \left( z_{0},...,z_{q}\right) =\left( d^{F^{\prime
}}\omega ^{\prime }\right) \left( \Gamma \left( \varphi ,\varphi _{0}\right)
z_{0},...,\Gamma \left( \varphi ,\varphi _{0}\right) z_{q}\right) \vspace*{%
1mm} \\
=\overset{q}{\underset{i=0}{\tsum }}\left( -1\right) ^{i}\Gamma \left(
Th^{\prime }\circ \rho ^{\prime },h^{\prime }\circ \eta ^{\prime }\right)
\left( \Gamma \left( \varphi ,\varphi _{0}\right) z_{i}\right) \vspace*{1mm}
\\
\hfill\cdot \omega ^{\prime }\left( \left( \Gamma \left( \varphi ,\varphi
_{0}\right) z_{0},\Gamma \left( \varphi ,\varphi _{0}\right) z_{1},...,%
\widehat{\Gamma \left( \varphi ,\varphi _{0}\right) z_{i}},...,\Gamma \left(
\varphi ,\varphi _{0}\right) z_{q}\right) \right) \vspace*{1mm} \\
+\underset{0\leq i<j}{\tsum }\left( -1\right) ^{i+j}\cdot \omega ^{\prime
}\left( \Gamma \left( \varphi ,\varphi _{0}\right) \left[ z_{i},z_{j}\right]
_{F},\Gamma \left( \varphi ,\varphi _{0}\right) z_{0},\Gamma \left( \varphi
,\varphi _{0}\right) z_{1},...,\right. \vspace*{1mm} \\
\hfill\left. \cdot\widehat{\Gamma \left( \varphi ,\varphi _{0}\right) z_{i}}%
,...,\widehat{\Gamma \left( \varphi ,\varphi _{0}\right) z_{j}},...,\Gamma
\left( \varphi ,\varphi _{0}\right) z_{q}\right)%
\end{array}%
\end{equation*}%
and
\begin{equation*}
\begin{array}{l}
d^{F}\left( \left( \varphi ,\varphi _{0}\right) ^{\ast }\omega ^{\prime
}\right) \left( z_{0},...,z_{q}\right) \vspace*{1mm} \\
=\overset{q}{\underset{i=0}{\tsum }}\left( -1\right) ^{i}\Gamma \left(
Th\circ \rho ,h\circ \eta \right) \left( z_{i}\right) \cdot \left( \left(
\varphi ,\varphi _{0}\right) ^{\ast }\omega ^{\prime }\right) \left(
z_{0},...,\widehat{z_{i}},...,z_{q}\right) \vspace*{1mm} \\
+\underset{0\leq i<j}{\tsum }\left( -1\right) ^{i+j}\cdot \left( \left(
\varphi ,\varphi _{0}\right) ^{\ast }\omega ^{\prime }\right) \left( \left[
z_{i},z_{j}\right] _{F,h},z_{0},...,\widehat{z_{i}},...,\widehat{z_{j}}%
,...,z_{q}\right)\vspace*{1mm} \\
=\overset{q}{\underset{i=0}{\tsum }}\left( -1\right) ^{i}\Gamma \left(
Th\circ \rho ,h\circ \eta \right) \left( z_{i}\right) \cdot \omega ^{\prime
}\left( \Gamma \left( \varphi ,\varphi _{0}\right) z_{0},...,\widehat{\Gamma
\left( \varphi ,\varphi _{0}\right) z_{i}},...,\Gamma \left( \varphi
,\varphi _{0}\right) z_{q}\right) \vspace*{1mm} \\
+\underset{0\leq i<j}{\tsum }\left( -1\right) ^{i+j}\cdot \omega ^{\prime
}\left( \Gamma \left( \varphi ,\varphi _{0}\right) \left[ z_{i},z_{j}\right]
_{F,h},\Gamma \left( \varphi ,\varphi _{0}\right) z_{0},\Gamma \left(
\varphi ,\varphi _{0}\right) z_{1},...,\right. \vspace*{1mm} \\
\left. \widehat{\Gamma \left( \varphi ,\varphi _{0}\right) z_{i}},...,%
\widehat{\Gamma \left( \varphi ,\varphi _{0}\right) z_{j}},...,\Gamma \left(
\varphi ,\varphi _{0}\right) z_{q}\right)%
\end{array}
\begin{array}{c}
\mathcal{Z}^{q}\left( F,\nu ,N\right) =\left\{ \omega \in \Lambda ^{q}\left(
F,\nu ,N\right) :d\omega =0\right\} ,%
\end{array}
\begin{array}{c}
\mathcal{B}^{q}\left( F,\nu ,N\right) =\left\{ \omega \in \Lambda ^{q}\left(
F,\nu ,N\right) :\exists \eta \in \Lambda ^{q-1}\left( F,\nu ,N\right)
~|~d\eta =\omega \right\} ,%
\end{array}
\begin{array}{ccccccc}
&  & F & ^{\underrightarrow{~\ \rho ~\ }} & TM & ^{\underrightarrow{~\ Th~\ }%
} & TN \\
&  & ~\downarrow \nu &  & ~\ \ \ \downarrow \tau _{M} &  & ~\ \ \ \downarrow
\tau _{N} \\
M & ^{\underrightarrow{~\ h~\ }} & N & ^{\underrightarrow{~\ \eta ~\ }} & M
& ^{\underrightarrow{~\ h~\ }} & N%
\end{array}

==> (inline-12) <==
\begin{array}{c}
\left( \Gamma \left( \pi ^{\ast }\left( h^{\ast }F\right) ,\pi ^{\ast
}\left( h^{\ast }\nu \right) ,E\right) ,+,\cdot \right) .%
\end{array}
\begin{array}{c}
\tilde{T}_{\alpha
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}=\Lambda _{\alpha
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{\alpha }\circ \left( h\circ \pi \right) \tilde{T}_{\alpha }.%
\end{array}%
\leqno(3.3.3)
\end{equation*}%
Therefore,
\begin{equation*}
\begin{array}{c}
\left\Vert \Lambda _{\alpha }^{\alpha
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ \left( h\circ \pi \right) \right\Vert%
\end{array}
\begin{array}{rcl}
\pi ^{\ast }\left( h^{\ast }F\right) & ^{\underrightarrow{\overset{\pi
^{\ast }\left( h^{\ast }F\right) }{\rho }}} & TE\vspace*{1mm} \\
\tilde{Z}^{\alpha }\tilde{T}_{\alpha }\left( u_{x}\right) & \longmapsto &
\tilde{Z}^{\alpha }\cdot \left( \rho _{\alpha }^{i}\circ h\circ \pi \right)
\cdot \displaystyle\frac{\partial }{\partial x^{i}}\left( u_{x}\right) .%
\end{array}
\begin{array}{ccc}
\Gamma \left( \pi ^{\ast }\left( h^{\ast }F\right) ,\pi ^{\ast }\left(
h^{\ast }\nu \right) ,E\right) ^{2} & ^{\underrightarrow{~\ \ \left[ ,\right]
_{\pi ^{\ast }\left( h^{\ast }F\right) }~\ \ }} & \Gamma \left( \pi ^{\ast
}\left( h^{\ast }F\right) ,\pi ^{\ast }\left( h^{\ast }\nu \right) ,E\right)%
\end{array}%
\end{equation*}%
defined by%
\begin{equation*}
\begin{array}{ll}
\left[ \tilde{T}_{\alpha },\tilde{T}_{\beta }\right] _{\pi ^{\ast }\left(
h^{\ast }F\right) } & =\left( L_{\alpha \beta }^{\gamma }\circ h\circ \pi
\right) \tilde{T}_{\gamma },\vspace*{1mm} \\
\left[ \tilde{T}_{\alpha },f\tilde{T}_{\beta }\right] _{\pi ^{\ast }\left(
h^{\ast }F\right) } & =f\left( L_{\alpha \beta }^{\gamma }\circ h\circ \pi
\right) \tilde{T}_{\gamma }+\left( \rho _{\alpha }^{i}\circ h\circ \pi
\right) \displaystyle\frac{\partial f}{\partial x^{i}}\tilde{T}_{\beta },%
\vspace*{1mm} \\
\left[ f\tilde{T}_{\alpha },\tilde{T}_{\beta }\right] _{\pi ^{\ast }\left(
h^{\ast }F\right) } & =-\left[ \tilde{T}_{\beta },f\tilde{T}_{\alpha }\right]
_{\pi ^{\ast }\left( h^{\ast }F\right) },%
\end{array}
\begin{array}{c}
\left( \left[ ,\right] _{\pi ^{\ast }\left( h^{\ast }F\right) },\left(
\overset{\pi ^{\ast }\left( h^{\ast }F\right) }{\rho },Id_{E}\right) \right)%
\end{array}
\begin{array}{c}
\pi ^{\ast }\left( h^{\ast }F\right) \oplus TE\,=\underset{u\in E}{\dbigcup }%
\pi ^{\ast }\left( h^{\ast }F\right) _{u}\oplus \left( TE\right) _{u}\,%
\end{array}
\begin{array}{c}
\left( \displaystyle\frac{\partial }{\partial x^{i}},\frac{\partial }{%
\partial y^{a}}\right)%
\end{array}
\begin{array}{c}
\left( \tilde{T}_{\alpha },\left( \displaystyle\frac{\partial }{\partial
x^{i}},\frac{\partial }{\partial y^{a}}\right) \right)%
\end{array}
\begin{array}{ccc}
\Lambda _{\alpha }^{\alpha
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ h\circ \pi & 0 & 0\vspace*{2mm} \\
0 & \displaystyle\frac{\partial x^{i%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial x_{i}}\circ \pi & 0\vspace*{2mm} \\
0 & \displaystyle\frac{\partial y^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial x^{i}} & \displaystyle\frac{\partial y^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial y^{a}}%
\end{array}
\begin{array}{c}
\left( x^{i},y^{a}\right) \longrightarrow \left( x^{i%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\left( x^{i}\right) ,y^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}=M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\left( x^{i}\right) y^{a}\right) .%
\end{array}
\begin{array}{ccc}
\Lambda _{\alpha }^{\alpha
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ h\circ \pi & 0 & 0\vspace*{2mm} \\
0 & \displaystyle\frac{\partial x^{i%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial x_{i}}\circ \pi & 0\vspace*{2mm} \\
0 & \displaystyle\frac{\partial M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ \pi }{\partial x^{i}}y^{a} & M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ \pi%
\end{array}
\begin{array}{c}
\tilde{Z}^{\alpha }\tilde{T}_{\alpha }\in \Gamma \left( \pi ^{\ast }\left(
h^{\ast }F\right) ,\pi ^{\ast }\left( h^{\ast }F\right) ,E\right)%
\end{array}%
\end{equation*}%
and%
\begin{equation*}
\begin{array}{c}
Y^{a}\displaystyle\frac{\partial }{\partial y^{a}}\in \Gamma \left( VTE,\tau
_{E},E\right)%
\end{array}
\begin{array}{c}
\tilde{Z}^{\alpha }\displaystyle\frac{\partial }{\partial \tilde{z}^{\alpha }%
}+Y^{a}\frac{\partial }{\partial \tilde{y}^{a}}=:\tilde{Z}^{\alpha }\left(
\tilde{T}_{\alpha }\oplus \left( \rho _{\alpha }^{i}\circ h\circ \pi \right)
\frac{\partial }{\partial x^{i}}\right) +Y^{a}\left( 0_{\pi ^{\ast }\left(
h^{\ast }F\right) }\oplus \frac{\partial }{\partial y^{a}}\right) \vspace*{%
1mm} \\
=\displaystyle\tilde{Z}^{\alpha }\tilde{T}_{\alpha }\oplus \left( \tilde{Z}%
^{\alpha }\left( \rho _{\alpha }^{i}\circ h\circ \pi \right) \frac{\partial
}{\partial x^{i}}+Y^{a}\frac{\partial }{\partial y^{a}}\right) \in \Gamma
\left( \pi ^{\ast }\left( h^{\ast }F\right) \oplus TE,\overset{\oplus }{\pi }%
,E\right) .%
\end{array}
\begin{array}{c}
\tilde{Z}^{\alpha }\displaystyle\frac{\partial }{\partial \tilde{z}^{\alpha }%
}+Y^{a}\frac{\partial }{\partial \tilde{y}^{a}}=0 \\
\Updownarrow \\
\tilde{Z}^{\alpha }\tilde{T}_{\alpha }=0~\wedge \tilde{Z}^{\alpha }\left(
\rho _{\alpha }^{i}\circ h\circ \pi \right) \displaystyle\frac{\partial }{%
\partial x^{i}}+Y^{a}\frac{\partial }{\partial y^{a}}=0,%
\end{array}

==> (inline-13) <==
\begin{array}{c}
\left( \displaystyle\frac{\partial }{\partial \tilde{z}^{\alpha }},\frac{%
\partial }{\partial \tilde{y}^{a}}\right) \overset{put}{=}\left( \tilde{%
\partial}_{\alpha },\overset{\cdot }{\tilde{\partial}}_{a}\right)%
\end{array}
\begin{array}{cc}
\Lambda _{\alpha }^{\alpha
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ h\circ \pi & 0 \vspace*{1mm} \\
\left( \rho _{\alpha }^{i}\circ h\circ \pi \right) \displaystyle\frac{%
\partial y^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial x^{i}} & \displaystyle\frac{\partial y^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial y^{a}}%
\end{array}
\begin{array}{cc}
\Lambda _{\alpha }^{\alpha
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ h\circ \pi & 0 \vspace*{1mm} \\
\left( \rho _{a}^{i}\circ h\circ \pi \right) \displaystyle\frac{\partial
M_{b}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ \pi }{\partial x_{i}}y^{b} & M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ \pi%
\end{array}
\begin{array}{ccc}
\Gamma \left( \left( \rho ,\eta \right) TE,\left( \rho ,\eta \right) \tau
_{E},E\right) ^{2} & ^{\underrightarrow{~\ \ \left[ ,\right] _{\left( \rho
,\eta \right) TE}~\ \ }} & \Gamma \left( \left( \rho ,\eta \right) TE,\left(
\rho ,\eta \right) \tau _{E},E\right)%
\end{array}%
\end{equation*}%
defined by%
\begin{equation*}
\begin{array}{l}
\left[ \left( \tilde{Z}_{1}^{\alpha }\displaystyle\frac{\partial }{\partial
\tilde{z}^{\alpha }}+Y_{1}^{a}\frac{\partial }{\partial \tilde{y}^{a}}%
\right) ,\left( \tilde{Z}_{2}^{\beta }\displaystyle\frac{\partial }{\partial
\tilde{z}^{\beta }}+Y_{2}^{b}\displaystyle\frac{\partial }{\partial \tilde{y}%
^{b}}\right) \right] _{\left( \rho ,\eta \right) TE}\vspace*{1mm} \\
\displaystyle=\left[ \tilde{Z}_{1}^{\alpha }\tilde{T}_{a},\tilde{Z}%
_{2}^{\beta }\tilde{T}_{\beta }\right] _{\pi ^{\ast }\left( h^{\ast
}F\right) }\oplus \left[ \left( \rho _{\alpha }^{i}\circ h\circ \pi \right)
\tilde{Z}_{1}^{\alpha }\frac{\partial }{\partial x^{i}}+Y_{1}^{a}\frac{%
\partial }{\partial y^{a}},\right.\vspace*{1mm} \\
\hfill \displaystyle\left. \left( \rho _{\beta }^{i}\circ h\circ \pi \right)
\tilde{Z}_{2}^{\beta }\frac{\partial }{\partial x^{i}}+Y_{2}^{b}\frac{%
\partial }{\partial y^{b}}\right] _{TE},%
\end{array}

==> (inline-14) <==
\begin{array}{rcl}
\left( \rho ,\eta \right) TE\!\!\! & \!\!^{\underrightarrow{\tilde{\ \ \rho
\ \ }}}\!\!\! & \!\!TE\vspace*{2mm} \\
\left( \tilde{Z}^{\alpha }\displaystyle\frac{\partial }{\partial \tilde{z}%
^{\alpha }}+Y^{a}\frac{\partial }{\partial \tilde{y}^{a}}\right)
\!(u_{x})\!\!\!\! & \!\!\longmapsto \!\!\! & \!\!\left( \!\tilde{Z}^{\alpha
}\!\left( \rho _{\alpha }^{i}{\circ }h{\circ }\pi \!\right) \!\displaystyle%
\frac{\partial }{\partial x^{i}}{+}Y^{a}\frac{\partial }{\partial y^{a}}%
\right) \!(u_{x})\!\!.%
\end{array}
\begin{array}{c}
\left[ \tilde{U},f\tilde{Z}\right] _{\left( \rho ,\eta \right) TE}=f\left[
\tilde{U},\tilde{Z}\right] _{\left( \rho ,\eta \right) TE}+\Gamma \left(
\tilde{\rho},Id_{E}\right) \left( \tilde{U}\right) \left( f\right) \tilde{Z}%
\end{array}%
\leqno(3.3.16)
\end{equation*}%
\textit{for any }$\tilde{U},\tilde{Z}\in \Gamma \left( \left( \rho ,\eta
\right) TE,\left( \rho ,\eta \right) \tau _{E},E\right) $\textit{\ and }$%
f\in F\left( E\right) $\textit{$.$}

\bigskip\noindent\textit{Proof.} For any $f\in \mathcal{F}\left( E\right) $,
we obtain:
\begin{equation*}
\begin{array}{l}
\left[\displaystyle \displaystyle\frac{\partial }{\partial \tilde{z}^{\alpha
}},f\frac{\partial }{\partial \tilde{z}^{\beta }}\right] _{\left( \rho ,\eta
\right) TE}=\vspace*{1mm}\left[ T_{\alpha },fT_{\beta }\right] _{\pi ^{\ast
}\left( h^{\ast }F\right) } \displaystyle\oplus \!\!\left[ \rho _{\alpha
}^{i}\circ h\circ \pi \displaystyle\frac{\partial }{\partial x^{i}},f{\cdot}
\left( \rho _{\beta }^{j}\circ h\circ \pi \right) \displaystyle\frac{%
\partial }{\partial x^{j}}\right] _{TE} \vspace*{1mm} \\
=\displaystyle\left( f\left[ \tilde{T}_{\alpha },\tilde{T}_{\beta }\right]
_{\pi ^{\ast }\left( h^{\ast }F\right) }+\Gamma \left( \overset{_{\pi ^{\ast
}\left( h^{\ast }F\right) }}{\rho },Id_{E}\right) \left( \tilde{T}_{\alpha
}\right) f\cdot \tilde{T}_{\beta }\right) \vspace*{1mm} \vspace*{1mm} \\
\qquad\oplus\displaystyle \left( f\left[ \rho _{\alpha }^{i}\circ h\circ \pi
\frac{\partial }{\partial x^{i}},\rho _{\beta }^{j}\circ h\circ \pi \frac{%
\partial }{\partial x^{j}}\right] _{TE}\right. \vspace*{1mm} \\
\displaystyle+\left. \Gamma \left( Id_{TE},Id_{E}\right) \left( \rho
_{\alpha }^{i}\circ h\circ \pi \frac{\partial }{\partial x^{i}}\right)
f\cdot \rho _{\beta }^{j}\circ h\circ \pi \frac{\partial }{\partial x^{j}}%
\right) \vspace*{1mm} \\
\displaystyle=f\left( \left[ \tilde{T}_{\alpha },\tilde{T}_{\beta }\right]
_{\pi ^{\ast }\left( h^{\ast }F\right) }\oplus \left[ \rho _{\alpha
}^{i}\circ h\circ \pi \frac{\partial }{\partial x^{i}},\rho _{\beta
}^{j}\circ h\circ \pi \frac{\partial }{\partial x^{j}}\right] _{TE}\right)
\vspace*{1mm} \\
\displaystyle+\rho _{\alpha }^{i}\circ h\circ \pi \frac{\partial f}{\partial
x^{i}}\left( \tilde{T}_{\beta }\oplus \rho _{\beta }^{j}\circ h\circ \pi
\frac{\partial }{\partial x^{j}}\right) \vspace*{1mm} \\
\displaystyle=f\left[ \frac{\partial }{\partial \tilde{z}^{\alpha }},\frac{%
\partial }{\partial \tilde{z}^{\beta }}\right] _{\left( \rho ,\eta \right)
TE}+\Gamma \left( \tilde{\rho},Id_{E}\right) \left( \frac{\partial }{%
\partial \tilde{z}^{\alpha }}\right) f\cdot \frac{\partial }{\partial \tilde{%
z}^{\beta }};%
\end{array}%
\leqno(1)
\end{equation*}%
\begin{equation*}
\begin{array}{l}
\left[ \displaystyle\frac{\partial }{\partial \tilde{z}^{\alpha }},f\frac{%
\partial }{\partial \tilde{y}^{b}}\right] _{\left( \rho ,\eta \right) TE}=%
\left[ \tilde{T}_{\alpha },0\right] _{\pi ^{\ast }\left( h^{\ast }F\right)
}\oplus \left[ \rho _{\alpha }^{i}\circ h\circ \pi \frac{\partial }{\partial
x^{i}},f\displaystyle\frac{\partial }{\partial y^{b}}\right] _{TE}\vspace*{%
1mm} \\
\displaystyle=0_{\pi ^{\ast }\left( h^{\ast }F\right) }\oplus \left( f\left[
\rho _{\alpha }^{i}\circ h\circ \pi \frac{\partial }{\partial x^{i}},\frac{%
\partial }{\partial y^{b}}\right] _{TE}+\rho _{\alpha }^{i}\circ h\circ \pi
\frac{\partial f}{\partial x^{i}}\frac{\partial }{\partial y^{b}}\right)
\vspace*{1mm} \\
\displaystyle=0_{\pi ^{\ast }\left( h^{\ast }F\right) }\oplus \left( -f\frac{%
\partial \left( \rho _{\alpha }^{i}\circ h\circ \pi \right) }{\partial y^{b}}%
\frac{\partial }{\partial x^{i}}+\rho _{\alpha }^{i}\circ h\circ \pi \frac{%
\partial f}{\partial x^{i}}\frac{\partial }{\partial y^{b}}\right) \vspace*{%
1mm} \\
\overset{\left( 2.2.3\right) }{=}0_{\pi ^{\ast }\left( h^{\ast }F\right)
}\oplus \left( 0_{TE}+\rho _{\alpha }^{i}\circ h\circ \pi \displaystyle\frac{%
\partial f}{\partial x^{i}}\frac{\partial }{\partial y^{b}}\right) \vspace*{%
1mm} \\
\displaystyle=0_{\pi ^{\ast }\left( h^{\ast }F\right) }\oplus \left( \rho
_{\alpha }^{i}\circ h\circ \pi \right) \frac{\partial f}{\partial x^{i}}%
\frac{\partial }{\partial y^{b}} \vspace*{1mm} \\
\displaystyle=\left( \rho _{\alpha }^{i}\circ h\circ \pi \right) \frac{%
\partial f}{\partial x^{i}}\left( 0_{\pi ^{\ast }\left( h^{\ast }F\right)
}\oplus \frac{\partial }{\partial y^{b}}\right) \vspace*{1mm} \\
\displaystyle=f\left[ \frac{\partial }{\partial \tilde{z}^{\alpha }},\frac{%
\partial }{\partial \tilde{y}^{b}}\right] _{\left( \rho ,\eta \right)
TE}+\Gamma \left( \tilde{\rho},Id_{E}\right) \left( \frac{\partial }{%
\partial \tilde{z}^{\alpha }}\right) f\frac{\partial }{\partial \tilde{y}^{b}%
};%
\end{array}%
\leqno(2)
\end{equation*}
\begin{equation*}
(3)~\
\begin{array}{l}
\left[ \displaystyle\frac{\partial }{\partial \tilde{y}^{a}},f\frac{\partial
}{\partial \tilde{z}^{\beta }}\right] _{\left( \rho ,\eta \right) TE}=\left[
0,\tilde{T}_{\beta }\right] _{\pi ^{\ast }\left( h^{\ast }F\right) }\oplus %
\left[ \frac{\partial }{\partial y^{a}},f\left( \rho _{\beta }^{j}\circ
h\circ \pi \right) \frac{\partial }{\partial x^{j}}\right] _{TE}\vspace*{%
1,5mm} \\
\displaystyle=0_{\pi ^{\ast }\left( h^{\ast }F\right) }{\oplus }\left( f\!%
\left[ \frac{\partial }{\partial y^{a}},\left( \rho _{\beta }^{j}{\circ }h{%
\circ }\pi \right) \frac{\partial }{\partial x^{j}}\right] _{TE}\!\!+\!\frac{%
\partial f}{\partial y^{a}}\left( \rho _{\beta }^{j}{\circ }h{\circ }\pi
\right) \!\frac{\partial }{\partial x^{j}}\right) \!\vspace*{1,5mm} \\
\displaystyle=0_{\pi ^{\ast }\left( h^{\ast }F\right) }\oplus \left( f\left(
\rho _{\beta }^{j}\circ h\circ \pi \right) \left[ \displaystyle\frac{%
\partial }{\partial y^{a}},\frac{\partial }{\partial x^{j}}\right]
_{TE}\right. \vspace*{1,5mm} \\
\left.\displaystyle +f\frac{\partial \left( \rho _{\beta }^{j}\circ h\circ
\pi \right) }{\partial y^{a}}\frac{\partial }{\partial x^{j}}+\displaystyle%
\frac{\partial f}{\partial y^{a}}\left( \rho _{\beta }^{j}\circ h\circ \pi
\right) \displaystyle\frac{\partial }{\partial x^{j}}\right) \vspace*{1,5mm}
\\
\overset{\left( 2.2.3\right) }{=}0_{\pi ^{\ast }\left( h^{\ast }F\right)
}\oplus \left( 0_{TE}+0_{TE}+\displaystyle\frac{\partial f}{\partial y^{a}}%
\left( \rho _{\beta }^{j}\circ h\circ \pi \right) \frac{\partial }{\partial
x^{j}}\right) \vspace*{1,5mm} \\
\displaystyle=f\left[ \frac{\partial }{\partial \tilde{y}^{a}},\frac{%
\partial }{\partial \tilde{z}^{\beta }}\right] _{\left( \rho ,\eta \right)
TE}+\Gamma \left( \tilde{\rho},Id_{E}\right) \left( \frac{\partial }{%
\partial \tilde{y}^{a}}\right) f\frac{\partial }{\partial \tilde{z}^{\beta }}%
;%
\end{array}%
\end{equation*}

\begin{equation*}
\begin{array}{l}
\left[\displaystyle \frac{\partial }{\partial \tilde{y}^{a}},f\frac{\partial
}{\partial \tilde{y}^{b}}\right] _{\left( \rho ,\eta \right) TE}=\left[ 0,0%
\right] _{\pi ^{\ast }\left( h^{\ast }F\right) }\oplus \left[ \frac{\partial
}{\partial y^{a}},f\frac{\partial }{\partial y^{b}}\right] _{TE}\vspace*{1mm}
\\
\displaystyle=0_{\pi ^{\ast }\left( h^{\ast }F\right) }\oplus \left( f\left[
\frac{\partial }{\partial y^{a}},\frac{\partial }{\partial y^{b}}\right]
_{TE}+\frac{\partial f}{\partial y^{a}}\frac{\partial }{\partial y^{b}}%
\right) \vspace*{1mm} \\
\displaystyle=0_{\pi ^{\ast }\left( h^{\ast }F\right) }\oplus \left( 0_{TE}+%
\frac{\partial f}{\partial y^{a}}\frac{\partial }{\partial y^{b}}\right)
=\left( 0_{\pi ^{\ast }\left( h^{\ast }F\right) }\oplus \frac{\partial f}{%
\partial y^{a}}\frac{\partial }{\partial y^{b}}\right) \vspace*{1mm} \\
\displaystyle=\frac{\partial f}{\partial y^{a}}\frac{\partial }{\partial
\tilde{y}^{b}}=f\left[ \frac{\partial }{\partial \tilde{y}^{a}},\frac{%
\partial }{\partial \tilde{y}^{b}}\right] _{\left( \rho ,\eta \right)
TE}+\Gamma \left( \tilde{\rho},Id_{E}\right) \left( \frac{\partial }{%
\partial \tilde{y}^{a}}\right) f\cdot \frac{\partial }{\partial \tilde{y}^{b}%
}.%
\end{array}
\begin{array}{c}
\left[ \tilde{U},f\tilde{Z}\right] _{\left( \rho ,\eta \right) TE}=f\left[
\tilde{U},\tilde{Z}\right] _{\left( \rho ,\eta \right) TE}+\Gamma \left(
\tilde{\rho},Id_{E}\right) \left( \tilde{U}\right) \left( f\right) \tilde{Z}%
\end{array}%
\leqno(5)
\end{equation*}%
for any $\tilde{U},\tilde{Z}\in \Gamma \left( \left( \rho ,\eta \right)
TE,\left( \rho ,\eta \right) \tau _{E},E\right) $ and $f\in \mathcal{F}%
\left( E\right) .$ \hfill \emph{q.e.d.}

\bigskip\noindent\textbf{Lemma 3.3.2} \emph{For any }$\tilde{U},\tilde{V}\in
\Gamma \left( \left( \rho ,\eta \right) TE,\left( \rho ,\eta \right) \tau
_{E},E\right) ,$\emph{\ we have: }%
\begin{equation*}
\begin{array}{c}
\left[ \tilde{U},\tilde{V}\right] _{\left( \rho ,\eta \right) TE}=-\left[
\tilde{V},\tilde{U}\right] _{\left( \rho ,\eta \right) TE}.%
\end{array}
\begin{array}{c}
\left[ \tilde{U},\tilde{U}\right] _{\left( \rho ,\eta \right) TE}=0_{\left(
\rho ,\eta \right) TE},~\forall \tilde{U}\in \Gamma \left( \left( \rho ,\eta
\right) TE,\left( \rho ,\eta \right) \tau _{E},E\right) .%
\end{array}%
\leqno(3.3.18)
\end{equation*}

\smallskip \noindent\textit{Proof.} Using relations $\left( 3.1.1.9\right) $
and $\left( 3.1.2.2\right) $, we obtain
\begin{equation*}
\begin{array}{l}
\left( L_{\alpha \beta }^{\gamma }\circ h\circ \pi \right) \left( \rho
_{\gamma }^{k}\circ h\circ \pi \right) \vspace*{1mm} \\
\qquad\displaystyle=\left( \rho _{\alpha }^{i}\circ h\circ \pi \right) \frac{%
\partial \left( \rho _{\beta }^{k}\circ h\circ \pi \right) }{\partial x^{i}}%
-\left( \rho _{\beta }^{j}\circ h\circ \pi \right) \frac{\partial \left(
\rho _{\alpha }^{k}\circ h\circ \pi \right) }{\partial x^{j}}.%
\end{array}%
\leqno(1)
\end{equation*}
Using relation $\left( 1\right) $, we obtain
\begin{equation*}
\begin{array}{l}
\left[ \displaystyle\frac{\partial }{\partial \tilde{z}^{\alpha }},\frac{%
\partial }{\partial \tilde{z}^{\beta }}\right] _{\left( \rho ,\eta \right)
TE}= \vspace*{1mm} \\
\qquad\displaystyle=\left( \left[ \tilde{T}_{\alpha },\tilde{T}_{\beta }%
\right] _{\pi ^{\ast }\left( h^{\ast }F\right) }\oplus \left[ \rho _{\alpha
}^{i}\circ h\circ \pi \frac{\partial }{\partial x^{i}},\rho _{\beta
}^{j}\circ h\circ \pi \frac{\partial }{\partial x^{j}}\right] _{TE}\right)
\vspace*{1mm} \vspace*{1mm} \\
\qquad\displaystyle=L_{\alpha \beta }^{\gamma }{\circ }\left( h{\circ }\pi
\right) \tilde{T}_{\gamma }{\oplus }\!\left( \rho _{\alpha }^{i}{\circ }h{%
\circ }\pi \frac{\partial \left( \rho _{\beta }^{k}{\circ }h{\circ }\pi
\right) }{\partial x^{i}}-\rho _{\beta }^{j}{\circ }h{\circ }\pi \frac{%
\partial \left( \rho _{\alpha }^{k}{\circ }h{\circ }\pi \right) }{\partial
x^{j}}\!\right) \!\frac{\partial }{\partial x^{k}} \vspace*{1mm} \\
\qquad\displaystyle=L_{\alpha \beta }^{\gamma }\circ \left( h\circ \pi
\right) \left( \tilde{T}_{\gamma }\oplus \rho _{\gamma }^{k}\circ h\circ \pi
\frac{\partial }{\partial x^{k}}\right) =L_{\alpha \beta }^{\gamma }\circ
\left( h\circ \pi \right) \frac{\partial }{\partial \tilde{z}^{\gamma }}.%
\end{array}
\begin{array}{l}
\left[ \displaystyle\frac{\partial }{\partial \tilde{z}^{\alpha }},\frac{%
\partial }{\partial \tilde{y}^{b}}\right] _{\left( \rho ,\eta \right) TE}=%
\left[ \tilde{T}_{\alpha },0\right] _{\pi ^{\ast }\left( h^{\ast }F\right)
}\oplus \left[ \rho _{\alpha }^{i}\circ h\circ \pi \frac{\partial }{\partial
x^{i}},\frac{\partial }{\partial y^{b}}\right] _{TE} \vspace*{1mm} \\
\qquad\displaystyle=0_{\pi ^{\ast }\left( h^{\ast }F\right) }\oplus \frac{%
-\partial \left( \rho _{\alpha }^{i}\circ h\circ \pi \right) }{\partial y^{b}%
}\displaystyle\frac{\partial }{\partial x^{i}}=0_{\pi ^{\ast }\left( h^{\ast
}F\right) }\oplus 0_{TE};%
\end{array}%
\vspace*{-5mm}\leqno(3)
\end{equation*}
\begin{equation*}
\ \ \ \
\begin{array}{l}
\left[ \displaystyle\frac{\partial }{\partial \tilde{y}^{a}},\frac{\partial
}{\partial \tilde{z}^{\beta }}\right] _{\left( \rho ,\eta \right) TE}=\left[
0,\tilde{T}_{\beta }\right] _{\pi ^{\ast }\left( h^{\ast }F\right) }\oplus %
\left[ \displaystyle\frac{\partial }{\partial y^{a}},\rho _{\beta }^{j}\circ
h\circ \pi \displaystyle\frac{\partial }{\partial x^{j}}\right] _{TE}
\vspace*{1mm} \\
\qquad\displaystyle =0_{\pi ^{\ast }\left( h^{\ast }F\right) }\oplus %
\displaystyle\frac{\partial \left( \rho _{\beta }^{j}\circ h\circ \pi
\right) }{\partial y^{a}}\displaystyle\frac{\partial }{\partial x^{j}}%
=0_{\pi ^{\ast }\left( h^{\ast }F\right) }\oplus 0_{TE};%
\end{array}%
\vspace*{-5mm}\leqno(4)
\end{equation*}
\begin{equation*}
\ \ \ \ \ \ \ \
\begin{array}{c}
\left[ \displaystyle\frac{\partial }{\partial \tilde{y}^{a}},\frac{\partial
}{\partial \tilde{y}^{b}}\right] _{\left( \rho ,\eta \right) TE}{=}\left[ 0,0%
\right] _{\pi ^{\ast }\left( h^{\ast }F\right) }{\oplus }\left[ \displaystyle%
\frac{\partial }{\partial y^{a}},\displaystyle\frac{\partial }{\partial y^{b}%
}\right] _{TE}{=}0_{\pi ^{\ast }\left( h^{\ast }F\right) }{\oplus }0_{TE}.%
\end{array}%
\leqno(5)
\end{equation*}
Using relations $\left( 2\right) ,\,\left( 3\right) ,\,\left( 4\right) $ and
$\left( 5\right) $, we obtain:
\begin{equation*}
\begin{array}{c}
\displaystyle\left[ \displaystyle\frac{\partial }{\partial \tilde{z}^{\alpha
}},\frac{\partial }{\partial \tilde{z}^{\beta }}\right] _{\left( \rho ,\eta
\right) TE}=-\left[ \frac{\partial }{\partial \tilde{z}^{\beta }},\frac{%
\partial }{\partial \tilde{z}^{\alpha }}\right] _{\left( \rho ,\eta \right)
TE},\vspace*{1mm} \\
\displaystyle\left[ \frac{\partial }{\partial \tilde{z}^{\alpha }},\frac{%
\partial }{\partial \tilde{y}^{b}}\right] _{\left( \rho ,\eta \right) TE}=-%
\left[ \frac{\partial }{\partial \tilde{y}^{b}},\frac{\partial }{\partial
\tilde{z}^{\alpha }}\right] _{\left( \rho ,\eta \right) TE},\vspace*{1mm} \\
\displaystyle\left[ \frac{\partial }{\partial \tilde{y}^{a}},\frac{\partial
}{\partial \tilde{z}^{\beta }}\right] _{\left( \rho ,\eta \right) TE}=-\left[
\frac{\partial }{\partial \tilde{z}^{\beta }},\frac{\partial }{\partial
\tilde{y}^{a}}\right] _{\left( \rho ,\eta \right) TE},\vspace*{1mm} \\
\displaystyle\left[ \frac{\partial }{\partial \tilde{y}^{a}},\frac{\partial
}{\partial \tilde{y}^{b}}\right] _{\left( \rho ,\eta \right) TE}=-\left[
\frac{\partial }{\partial \tilde{y}^{b}},\frac{\partial }{\partial \tilde{y}%
^{a}}\right] _{\left( \rho ,\eta \right) TE}.%
\end{array}
\begin{array}{c}
\left[ \tilde{U},\tilde{V}\right] _{(\rho ,\eta )TE}=-\left[ \tilde{V},%
\tilde{U}\right] _{(\rho ,\eta )TE}.%
\end{array}%
\leqno(7)
\end{equation*}
Since equality $\left( 7\right) $ implies
\begin{equation*}
\begin{array}{c}
2\left[ \tilde{U},\tilde{U}\right] _{\left( \rho ,\eta \right) TE}=0_{\left(
\rho ,\eta \right) TE},~\forall \tilde{U}\in \Gamma \left( \left( \rho ,\eta
\right) TE,\left( \rho ,\eta \right) \tau _{E},E\right) ,%
\end{array}%
\end{equation*}%
we obtain:
\begin{equation*}
\begin{array}{c}
\left[ \tilde{U},\tilde{U}\right] _{\left( \rho ,\eta \right) TE}=0_{\left(
\rho ,\eta \right) TE},~\forall \tilde{U}\in \Gamma \left( \left( \rho ,\eta
\right) TE,\left( \rho ,\eta \right) \tau _{E},E\right) .%
\end{array}
\begin{array}{l}
\left[ \tilde{U},\left[ \tilde{V},\tilde{Z}\right] _{\left( \rho ,\eta
\right) TE}\right] _{\left( \rho ,\eta \right) TE}+\left[ \tilde{Z},\left[
\tilde{U},\tilde{V}\right] _{\left( \rho ,\eta \right) TE}\right] _{\left(
\rho ,\eta \right) TE}\vspace*{1mm} \\
\qquad\quad+\left[ \tilde{V},\left[ \tilde{Z},\tilde{U}\right] _{\left( \rho
,\eta \right) TE}\right] _{\left( \rho ,\eta \right) TE}=0_{\left( \rho
,\eta \right) TE}.%
\end{array}

==> (inline-15) <==
\begin{array}{l}
\left[ \Gamma \left( \tilde{\rho},Id_{E}\right) \frac{\partial }{\partial
\tilde{z}^{\alpha }},\Gamma \left( \tilde{\rho},Id_{E}\right) \frac{\partial
}{\partial \tilde{z}^{\beta }}\right] _{TE}\vspace*{1mm} \\
=\left[ \left( \rho _{\alpha }^{i}\circ h\circ \pi \right) \frac{\partial }{%
\partial x^{i}},\left( \rho _{\beta }^{j}\circ h\circ \pi \right) \frac{%
\partial }{\partial x^{j}}\right] _{TE}\vspace*{1mm} \\
=\left( \left( \rho _{\alpha }^{i}\circ h\circ \pi \right) \frac{\partial
\left( \rho _{\beta }^{k}\circ h\circ \pi \right) }{\partial x^{i}}-\left(
\rho _{\beta }^{j}\circ h\circ \pi \right) \frac{\partial \left( \rho
_{\alpha }^{k}\circ h\circ \pi \right) }{\partial x^{j}}\right) \frac{%
\partial }{\partial x^{k}}\vspace*{1mm} \\
\overset{\left( 2.2.2\right) }{\underset{\left( 3.1.1.9\right) }{=}}\left(
L_{\alpha \beta }^{\gamma }{\circ }h{\circ }\pi \right) \left( \rho _{\gamma
}^{k}{\circ }h{\circ }\pi \right) \frac{\partial }{\partial x^{k}}=\left(
L_{\alpha \beta }^{\gamma }{\circ }h{\circ }\pi \right) \Gamma \left( \tilde{%
\rho},Id_{E}\right) \frac{\partial }{\partial \tilde{z}^{\gamma }}\vspace*{%
1mm} \\
=\Gamma \left( \tilde{\rho},Id_{E}\right) \left[ \frac{\partial }{\partial
\tilde{z}^{\alpha }},\frac{\partial }{\partial \tilde{z}^{\beta }}\right]
_{\left( \rho ,\eta \right) TE},%
\end{array}%
\leqno(1)
\end{equation*}
\begin{equation*}
\begin{array}{l}
\left[ \Gamma \left( \tilde{\rho},Id_{E}\right) \frac{\partial }{\partial
\tilde{z}^{\alpha }},\Gamma \left( \tilde{\rho},Id_{E}\right) \frac{\partial
}{\partial \tilde{y}^{b}}\right] _{TE}=\left[ \left( \rho _{\alpha
}^{i}\circ h\circ \pi \right) \frac{\partial }{\partial x^{i}},\frac{%
\partial }{\partial y^{b}}\right] _{TE}\vspace*{1mm} \\
=-\frac{\partial \left( \rho _{\alpha }^{i}\circ h\circ \pi \right) }{%
\partial y^{b}}\frac{\partial }{\partial x^{i}}=0_{TE}=\Gamma \left( \tilde{%
\rho},Id_{E}\right) \left( 0_{\left( \rho ,\eta \right) TE}\right) \vspace*{%
1mm} \\
=\Gamma \left( \tilde{\rho},Id_{E}\right) \left[ \frac{\partial }{\partial
\tilde{z}^{\alpha }},\frac{\partial }{\partial \tilde{y}^{b}}\right]
_{\left( \rho ,\eta \right) TE},%
\end{array}%
\leqno(2)
\end{equation*}%
\begin{equation*}
\begin{array}{l}
\left[ \Gamma \left( \tilde{\rho},Id_{E}\right) \frac{\partial }{\partial
\tilde{y}^{a}},\Gamma \left( \tilde{\rho},Id_{E}\right) \frac{\partial }{%
\partial \tilde{z}^{\beta }}\right] _{TE}=\left[ \frac{\partial }{\partial
y^{a}},\left( \rho _{\beta }^{j}{\circ }h{\circ }\pi \right) \frac{\partial
}{\partial x^{j}}\right] _{TE}\vspace*{1mm} \\
=\frac{\partial \left( \rho _{\beta }^{j}{\circ }h{\circ }\pi \right) }{%
\partial y^{a}}\frac{\partial }{\partial x^{j}}=0_{TE}=\Gamma \left( \tilde{%
\rho},Id_{E}\right) \left( 0_{\left( \rho ,\eta \right) TE}\right) \vspace*{%
1mm} \\
=\Gamma \left( \tilde{\rho},Id_{E}\right) \left[ \frac{\partial }{\partial
\tilde{z}^{\alpha }},\frac{\partial }{\partial \tilde{y}^{b}}\right]
_{\left( \rho ,\eta \right) TE}%
\end{array}%
\leqno(3)
\end{equation*}%
and%
\begin{equation*}
\begin{array}{l}
\left[ \Gamma \left( \tilde{\rho},Id_{E}\right) \frac{\partial }{\partial
\tilde{y}^{a}},\Gamma \left( \tilde{\rho},Id_{E}\right) \frac{\partial }{%
\partial \tilde{y}^{b}}\right] _{TE}=\left[ \frac{\partial }{\partial y^{a}},%
\frac{\partial }{\partial y^{b}}\right] _{TE}\vspace*{1mm} \\
=0_{TE}=\Gamma \left( \tilde{\rho},Id_{E}\right) \left( 0_{\left( \rho ,\eta
\right) TE}\right) =\Gamma \left( \tilde{\rho},Id_{E}\right) \left[ \frac{%
\partial }{\partial \tilde{y}^{a}},\frac{\partial }{\partial \tilde{y}^{b}}%
\right] _{\left( \rho ,\eta \right) TE}.%
\end{array}

==> (inline-16) <==
\begin{array}{ccc}
\Lambda _{\alpha }^{\alpha
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ h\circ \overset{\ast }{\pi } & 0 & 0\vspace*{1mm} \\
0 & \displaystyle\frac{\partial x^{i%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial x_{i}}\circ \overset{\ast }{\pi } & 0\vspace*{1mm} \\
0 & \displaystyle\frac{\partial M_{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a}\circ \overset{\ast }{\pi }}{\partial x^{i}}p_{a} & M_{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a}\circ \overset{\ast }{\pi }%
\end{array}
\begin{array}{l}
\tilde{Z}^{\alpha }\displaystyle\frac{\partial }{\partial \tilde{z}^{\alpha }%
}+Y_{a}\frac{\partial }{\partial \tilde{p}_{a}}=:\tilde{Z}^{\alpha }\left(
T_{\alpha }\oplus \left( \rho _{\alpha }^{i}\circ h\circ \overset{\ast }{\pi
}\right) \frac{\partial }{\partial x^{i}}\right) +Y_{a}\left( 0_{\overset{%
\ast }{\pi }^{^{\ast }}\left( h^{\ast }F\right) }\oplus \frac{\partial }{%
\partial p_{a}}\right) \vspace*{1mm} \\
\qquad\displaystyle =\tilde{Z}^{\alpha }\tilde{T}_{\alpha }\oplus \left(
\tilde{Z}^{\alpha }\left( \rho _{\alpha }^{i}\circ h\circ \overset{\ast }{%
\pi }\right) \frac{\partial }{\partial x^{i}}+Y_{a}\frac{\partial }{\partial
p_{a}}\right) \in \Gamma \left( \overset{\ast }{\pi }^{\ast }\left( h^{\ast
}F\right) \oplus T\overset{\ast }{E},\overset{\oplus }{\overset{\ast }{\pi }}%
,\overset{\ast }{E}\right) .%
\end{array}
\begin{array}{c}
\tilde{Z}^{\alpha }\displaystyle\frac{\partial }{\partial \tilde{z}^{\alpha }%
}+Y_{a}\frac{\partial }{\partial \tilde{p}_{a}}=0_{\overset{\ast }{\pi }%
^{\ast }\left( h^{\ast }F\right) \oplus T\overset{\ast }{E}} \vspace*{1,5mm}
\\
\Updownarrow \\
\tilde{Z}^{\alpha }\tilde{T}_{\alpha }=0_{\overset{\ast }{\pi }^{\ast
}\left( h^{\ast }F\right) }~\wedge \tilde{Z}^{\alpha }\left( \rho _{\alpha
}^{i}\circ h\circ \overset{\ast }{\pi }\right) \displaystyle\frac{\partial }{%
\partial x^{i}}+Y_{a}\displaystyle\frac{\partial }{\partial p_{a}}=0_{T%
\overset{\ast }{E}},%
\end{array}
\begin{array}{c}
\displaystyle\frac{\partial }{\partial \tilde{z}^{1}},...,\frac{\partial }{%
\partial \tilde{z}^{p}},\frac{\partial }{\partial \tilde{p}_{1}},...,\frac{%
\partial }{\partial \tilde{p}_{r}}%
\end{array}
\begin{array}{c}
\left( \left( \rho ,\eta \right) T\overset{\ast }{E},\left( \rho ,\eta
\right) \tau _{\overset{\ast }{E}},\overset{\ast }{E}\right)%
\end{array}

==> (inline-17) <==
\begin{array}{c}
\left( \rho ,\eta \right) D_{t_{\alpha }}s_{b}=\left( \rho ,\eta \right)
\Gamma _{b\alpha }^{a}s_{a}%
\end{array}%
\end{equation*}%
or
\begin{equation*}
\begin{array}{c}
\left( \rho ,\eta \right) D_{t_{\alpha }}s^{a}=-\left( \rho ,\eta \right)
\Gamma _{b\alpha }^{a}s^{b}.%
\end{array}
\begin{array}{l}
\left( \rho ,\eta \right) D_{z}\left(
T_{b_{1},...,b_{q}}^{a_{1},...,a_{p}}s_{a_{1}}\otimes ...\otimes
s_{a_{p}}\otimes s^{b_{1}}\otimes ...\otimes s^{b_{q}}\right) \vspace*{1,5mm}
\\
=z^{\alpha }\circ h\left( \rho _{\alpha }^{i}\circ h\displaystyle\frac{%
\partial T_{b_{1},...,b_{q}}^{a_{1},...,a_{p}}}{\partial x^{i}}+\left( \rho
,\eta \right) \Gamma _{a\alpha
}^{a_{1}}T_{b_{1},...,b_{q}}^{a,a_{2}...,a_{p}}\right. \vspace*{1,5mm} \\
+\left( \rho ,\eta \right) \Gamma _{a\alpha
}^{a_{2}}T_{b_{1},...,b_{q}}^{a_{1},a...,a_{p}}+...+\left( \rho ,\eta
\right) \Gamma _{a\alpha }^{a_{p}}T_{b_{1},...,b_{q}}^{a_{1},a_{2}...,a}-...
\vspace*{2mm} \\
-\left( \rho ,\eta \right) \Gamma _{b_{1}\alpha
}^{b}T_{b,b_{2},...,b_{q}}^{a_{1},a_{2}...,a_{p}}-\left( \rho ,\eta \right)
\Gamma _{b_{2}\alpha }^{b}T_{b_{1},b,...,b_{q}}^{a_{1},a_{2}...,a_{p}}-...
\vspace*{2mm} \\
\left. -\left( \rho ,\eta \right) \Gamma _{b_{q}\alpha
}^{b}T_{b_{1},b_{2},...,b}^{a_{1},a_{2}...,a_{p}}\right) s_{a_{1}}\otimes
...\otimes s_{a_{p}}\otimes s^{b_{1}}\otimes ...\otimes s^{b_{q}}\vspace*{1mm%
} \vspace*{2mm} \\
\overset{put}{=}z^{\alpha }\circ hT_{b_{1},...,b_{q}\mid \alpha
}^{a_{1},...,a_{p}}s_{a_{1}}\otimes ...\otimes s_{a_{p}}\otimes
s^{b_{1}}\otimes ...\otimes s^{b_{q}}.%
\end{array}
\begin{array}{c}
T_{b_{1},...,b_{q}\mid \alpha }^{a_{1},...,a_{p}}=\left( \rho _{\alpha
}^{k}\circ h\right) T_{b_{1},...,b_{q}\mid k}^{a_{1},...,a_{p}}.%
\end{array}
\begin{array}{l}
\left( \rho ,\eta \right) D_{z}\left(
T_{b_{1},...,b_{q}}^{a_{1},...,a_{p}}s_{a_{1}}\otimes ...\otimes
s_{a_{p}}\otimes s^{b_{1}}\otimes ...\otimes s^{b_{q}}\right) \vspace*{1mm}
\\
\qquad =z^{\alpha }\left( \rho _{\alpha }^{i}\displaystyle\frac{\partial
T_{b_{1},...,b_{q}}^{a_{1},...,a_{p}}}{\partial x^{i}}+\left( \rho ,\eta
\right) \Gamma _{a\alpha
}^{a_{1}}T_{b_{1},...,b_{q}}^{a,a_{2}...,a_{p}}\right. \vspace*{1mm} \\
\qquad +\left( \rho ,\eta \right) \Gamma _{a\alpha
}^{a_{2}}T_{b_{1},...,b_{q}}^{a_{1},a...,a_{p}}+...+\left( \rho ,\eta
\right) \Gamma _{a\alpha }^{a_{p}}T_{b_{1},...,b_{q}}^{a_{1},a_{2}...,a}-...%
\vspace*{1mm} \\
\qquad -\left( \rho ,\eta \right) \Gamma _{b_{1}\alpha
}^{b}T_{b,b_{2},...,b_{q}}^{a_{1},a_{2}...,a_{p}}-\left( \rho ,\eta \right)
\Gamma _{b_{2}\alpha }^{b}T_{b_{1},b,...,b_{q}}^{a_{1},a_{2}...,a_{p}}-...%
\vspace*{1mm} \\
\qquad \left. -\left( \rho ,\eta \right) \Gamma _{b_{q}\alpha
}^{b}T_{b_{1},b_{2},...,b}^{a_{1},a_{2}...,a_{p}}\right) s_{a_{1}}\otimes
...\otimes s_{a_{p}}\otimes s^{b_{1}}\otimes ...\otimes s^{b_{q}}\vspace*{1mm%
} \\
\qquad \overset{put}{=}z^{\alpha }T_{b_{1},...,b_{q}\mid \alpha
}^{a_{1},...,a_{p}}s_{a_{1}}\otimes ...\otimes s_{a_{p}}\otimes
s^{b_{1}}\otimes ...\otimes s^{b_{q}}.%
\end{array}
\begin{array}{c}
\xymatrix{E\ar[d]_\pi&\left( F,\left[ , \right] _{F,h},\left( \rho
,Id_{M}\right) \right)\ar[d]^\nu \\ M\ar[r]^h&M}%
\end{array}

==> (inline-18) <==
\begin{array}{c}
u^{a}s_{a}\in \Gamma \left( E,\pi ,M\right) ,%
\end{array}
\begin{array}{c}
u_{~|a|b}^{a_{1}}=u_{~|ab}^{a_{1}}-\rho \Gamma _{ab}^{d}u_{~|d}^{a_{1}}%
\end{array}
\begin{array}{c}
u_{~|a|b}^{a_{1}}-u_{~|b|a}^{a_{1}}+\left( \rho ,h\right) \mathbb{T}%
_{~ab}^{d}u_{~|d}^{a_{1}}=u^{d}\left( \rho ,h\right) \mathbb{R}%
_{d~ab}^{a_{1}}-u_{~|c}^{a_{1}}L_{ab}^{c}\circ h%
\end{array}
\begin{array}{c}
u_{~|a|b}^{a_{1}}-u_{~|b|a}^{a_{1}}+\rho \mathbb{T}%
_{~ab}^{d}u_{~|d}^{a_{1}}=u^{d}\rho \mathbb{R}%
_{d~ab}^{a_{1}}-u_{~|c}^{a_{1}}L_{ab}^{c}%
\end{array}
\begin{array}{c}
u_{~|i|j}^{i_{1}}-u_{~|i|j}^{i_{1}}+\mathbb{T}_{~ij}^{k}u_{~|k}^{i_{1}}=u^{k}%
\mathbb{R}_{k~ij}^{i_{1}}%
\end{array}
\begin{array}{c}
u_{b_{1}\mid \alpha \beta }=\rho _{\beta }^{j}\circ h\frac{\partial }{%
\partial x^{j}}\left( u_{b_{1}\mid \alpha }\right) -\rho \Gamma _{b_{1}\beta
}^{b}u_{b\mid \alpha }%
\end{array}
\begin{array}{c}
u_{b_{1}\mid \alpha \beta }-u_{b_{1}\mid \beta \alpha }=-u_{b}\left( \rho
,h\right) \mathbb{R}_{b_{1}~\alpha \beta }^{b}-u_{b_{1}\mid \gamma
}L_{\alpha \beta }^{\gamma }\circ h%
\end{array}
\begin{array}{c}
\left( \rho ,h\right) \mathbb{R}_{b_{1}~\alpha \beta }^{b}=u^{b}\left(
-u_{b_{1}\mid \alpha \beta }+u_{b_{1}\mid \beta \alpha }-u_{b_{1}\mid \gamma
}L_{\alpha \beta }^{\gamma }\circ h\right) ,%
\end{array}
\begin{array}{c}
\rho \mathbb{R}_{b_{1}~\alpha \beta }^{b}=u^{b}\left( -u_{b_{1}\mid \alpha
\beta }+u_{b_{1}\mid \beta \alpha }-u_{b_{1}\mid \gamma }L_{\alpha \beta
}^{\gamma }\right) .%
\end{array}
\begin{array}{c}
\mathbb{R}_{b_{1}~ij}^{b}=u^{b}\left( -u_{b_{1}\mid ij}+u_{b_{1}\mid
ji}\right) .%
\end{array}

==> (inline-19) <==
\begin{array}{c}
\begin{equation*}
\begin{split}
-u_{b}\left( \rho ,h\right) \mathbb{R}_{b_{1},\alpha \beta
}^{b}-u_{b_{1}\mid \gamma }L_{\alpha \beta }^{\gamma }\circ h& =-L_{\alpha
\beta }^{\gamma }\circ h\rho _{\gamma }^{k}\circ h\frac{\partial u_{b_{1}}}{%
\partial x^{k}} \\
& +\left( \rho _{\alpha }^{i}\circ h\frac{\partial \rho \Gamma _{b_{1}\beta
}^{b}}{\partial x^{i}}u_{b}-\rho _{\beta }^{j}\circ h\frac{\partial \rho
\Gamma _{b_{1}\alpha }^{b}}{\partial x^{j}}u_{b}\right) \\
& +\rho \Gamma _{b_{1}\beta }^{b}\rho \Gamma _{b\alpha }^{a}u_{a}-\rho
\Gamma _{b_{1}\alpha }^{b}\rho \Gamma _{b\beta }^{a}u_{a}.
\end{split}%
\end{equation*}

\begin{flushright}
\emph{q.e.d.}
\end{flushright}

\bigskip\noindent\textbf{Lemma 4.1.2 }\emph{If }$\left( E,\pi ,M\right)
=\left( F,\nu ,N\right) $\emph{, then, for any }
\begin{equation*}
\begin{array}{c}
u_{b}s^{b}\in \Gamma \left( \overset{\ast }{E},\overset{\ast }{\pi }%
,M\right) ,%
\end{array}
\begin{array}{cl}
\displaystyle\rho _{c^{\prime }}^{k^{\prime }}\circ h\left( x\right) \frac{%
\partial u_{b^{\prime }}\left( x\right) }{\partial x^{k^{\prime }}} & =%
\displaystyle\rho _{c^{\prime }}^{k^{\prime }}\circ h\left( x\right) \frac{%
\partial }{\partial x^{k^{\prime }}}\left( M_{b^{\prime }}^{b}\left(
x\right) \right) u_{b}\left( x\right) \vspace*{1mm} \\
& \displaystyle+M_{b^{\prime }}^{b}\left( x\right) \rho _{c^{\prime
}}^{k^{\prime }}\circ h\left( x\right) \frac{\partial u_{b}\left( x\right) }{%
\partial x^{k^{\prime }}}.%
\end{array}
\begin{array}{cl}
\displaystyle\rho \Gamma _{b^{\prime }c^{\prime }}^{a^{\prime }}\left(
x\right) & \displaystyle=M_{a}^{a^{\prime }}\left( x\right) \left( \rho
_{c}^{k}\circ h\left( x\right) \frac{\partial }{\partial x^{k}}\left(
M_{b^{\prime }}^{a}\left( x\right) \right) \right. \vspace*{1mm} \\
& \displaystyle\left. +\rho \Gamma _{bc}^{a}\left( x\right) M_{b^{\prime
}}^{b}\left( x\right) \right) M_{c^{\prime }}^{c}\left( x\right) ,%
\end{array}%
\leqno(2)
\end{equation*}
and
\begin{equation*}
\begin{array}{cl}
0 & \displaystyle=\frac{\partial }{\partial x^{k^{\prime }}}\left(
M_{a}^{a^{\prime }}\left( x\right) M_{b^{\prime }}^{a}\left( x\right)
\right) \vspace*{1,5mm} \\
& \displaystyle =\frac{\partial }{\partial x^{k^{\prime }}}\left(
M_{a}^{a^{\prime }}\left( x\right) \right) M_{b^{\prime }}^{a}\left(
x\right) +M_{a}^{a^{\prime }}\left( x\right) \frac{\partial }{\partial
x^{k^{\prime }}}\left( M_{b^{\prime }}^{a}\left( x\right) \right)%
\end{array}
\begin{array}{c}
\displaystyle\rho \Gamma _{b^{\prime }c^{\prime }}^{a^{\prime }}\left(
x\right) u_{a^{\prime }}\left( x\right) =-\rho _{c^{\prime }}^{k^{\prime
}}\circ h\left( x\right) \frac{\partial }{\partial x^{k^{\prime }}}\left(
M_{b^{\prime }}^{b}\left( x\right) \right) u_{b}\left( x\right) \vspace*{%
1,5mm} \\
\displaystyle+M_{b^{\prime }}^{b}\left( x\right) \rho \Gamma _{bc}^{a}\left(
x\right) u_{a}\left( x\right) M_{c^{\prime }}^{c}\left( x\right) .%
\end{array}
\begin{array}{c}
u_{b}s^{b}\in \Gamma \left( \overset{\ast }{E},\overset{\ast }{\pi }%
,M\right) ,%
\end{array}
\begin{array}{c}
u_{b_{1}~|a|b}=u_{b_{1}~|ab}-\rho \Gamma _{ab}^{d}u_{b_{1}~|d}%
\end{array}
\begin{array}{c}
u_{b_{1}~|a|b}-u_{b_{1}~|b|a}+\left( \rho ,h\right) \mathbb{T}%
_{~ab}^{d}u_{b_{1}~|d}=-u_{d}\left( \rho ,h\right) \mathbb{R}%
_{b_{1}~ab}^{d}-u_{b_{1}~|d}L_{ab}^{d}\circ h%
\end{array}
\begin{array}{c}
u_{b_{1}~|a|b}-u_{b_{1}~|b|a}+\rho \mathbb{T}_{~ab}^{d}u_{b_{1}~|d}=-u_{d}%
\rho \mathbb{R}_{b_{1}~ab}^{d}-u_{b_{1}~|d}L_{ab}^{d}.%
\end{array}
\begin{array}{c}
u_{j_{1}~|i|j}-u_{j_{1}~|j|i}+\mathbb{T}_{~ij}^{h}u_{j_{1}~|h}=u_{h}\mathbb{R%
}_{j_{1}~ij}^{h}.%
\end{array}
\begin{array}{c}
T_{b_{1},...,b_{q}}^{a_{1},...,a_{p}}s_{a_{1}}\otimes ...\otimes
s_{a_{p}}\otimes s^{b_{1}}\otimes ...\otimes s^{b_{q}}%
\end{array}
\begin{array}{l}
T_{b_{1},...,b_{q}\mid \alpha \beta
}^{a_{1},...,a_{p}}-T_{b_{1},...,b_{q}\mid \beta \alpha
}^{a_{1},...,a_{p}}=T_{b_{1},...,b_{q}}^{aa_{2},...,a_{p}}\left( \rho
,h\right) \mathbb{R}_{a~\alpha \beta }^{a_{1}}+... \vspace*{1,5mm} \\
+T_{b_{1},...,b_{q}}^{a_{1},...,a_{p-1}a}\left( \rho ,h\right) \mathbb{R}%
_{a~\alpha \beta }^{a_{p}}-T_{b,b_{2},...,b_{q}}^{a_{1},...,a_{p}}\left(
\rho ,h\right) \mathbb{R}_{b_{1}~\alpha \beta }^{b}-... \vspace*{1,5mm} \\
-T_{b_{1},...,b_{q-1}b}^{a_{1},...,a_{p}}\left( \rho ,h\right) \mathbb{R}%
_{b_{q}~\alpha \beta }^{b}-T_{b_{1},...,b_{q}\mid \gamma
}^{a_{1},...,a_{p}}L_{\alpha \beta }^{\gamma }\circ h.%
\end{array}
\begin{array}{l}
T_{b_{1},...,b_{q}\mid \alpha \beta
}^{a_{1},...,a_{p}}-T_{b_{1},...,b_{q}\mid \beta \alpha
}^{a_{1},...,a_{p}}=T_{b_{1},...,b_{q}}^{aa_{2},...,a_{p}}\rho \mathbb{R}%
_{a~\alpha \beta }^{a_{1}}+... \vspace*{1,5mm} \\
+T_{b_{1},...,b_{q}}^{a_{1},...,a_{p-1}a}\rho \mathbb{R}_{a~\alpha \beta
}^{a_{p}}-T_{b,b_{2},...,b_{q}}^{a_{1},...,a_{p}}\rho \mathbb{R}%
_{b_{1}~\alpha \beta }^{b}-... \vspace*{1,5mm} \\
-T_{b_{1},...,b_{q-1}b}^{a_{1},...,a_{p}}\rho \mathbb{R}_{b_{q}~\alpha \beta
}^{b}-T_{b_{1},...,b_{q}\mid \gamma }^{a_{1},...,a_{p}}L_{\alpha \beta
}^{\gamma }.%
\end{array}
\begin{array}{l}
T_{b_{1},...,b_{q}~|b|c}^{a_{1},...,a_{p}}-T_{b_{1},...,b_{q}\mid
c|b}^{a_{1},...,a_{p}}+\left( \rho ,h\right) \mathbb{T}%
_{~bc}^{d}T_{b_{1},...,b_{q}\mid d}^{a_{1},...,a_{p}} \vspace*{1,5mm} \\
=T_{b_{1},...,b_{q}}^{aa_{2},...,a_{p}}\left( \rho ,h\right) \mathbb{R}%
_{a~bc}^{a_{1}}+...+T_{b_{1},...,b_{q}}^{a_{1},...,a_{p-1}a}\left( \rho
,h\right) \mathbb{R}_{a~bc}^{a_{p}} \vspace*{1,5mm} \\
-T_{b,b_{2},...,b_{q}}^{a_{1},...,a_{p}}\left( \rho ,h\right) \mathbb{R}%
_{b_{1}~bc}^{b}-...-T_{b_{1},...,b_{q-1}b}^{a_{1},...,a_{p}}\left( \rho
,h\right) \mathbb{R}_{b_{q}~bc}^{b} -T_{b_{1},...,b_{q}\mid
d}^{a_{1},...,a_{p}}L_{bc}^{d}\circ h.%
\end{array}
\begin{array}{l}
T_{b_{1},...,b_{q}~|b|c}^{a_{1},...,a_{p}}-T_{b_{1},...,b_{q}\mid
c|b}^{a_{1},...,a_{p}}+\rho \mathbb{T}_{~bc}^{d}T_{b_{1},...,b_{q}\mid
d}^{a_{1},...,a_{p}} \vspace*{1,5mm} \\
=T_{b_{1},...,b_{q}}^{aa_{2},...,a_{p}}\rho \mathbb{R}%
_{a~bc}^{a_{1}}+...+T_{b_{1},...,b_{q}}^{a_{1},...,a_{p-1}a}\rho \mathbb{R}%
_{a~bc}^{a_{p}} \vspace*{1,5mm} \\
-T_{b,b_{2},...,b_{q}}^{a_{1},...,a_{p}}\rho \mathbb{R}%
_{b_{1}~bc}^{b}-...-T_{b_{1},...,b_{q-1}b}^{a_{1},...,a_{p}}\rho \mathbb{R}%
_{b_{q}~bc}^{b} -T_{b_{1},...,b_{q}\mid d}^{a_{1},...,a_{p}}L_{bc}^{d}.%
\end{array}
\begin{array}{c}
T_{b_{1},...,b_{q}\mid b|c}^{a_{1},...,a_{p}}=T_{b_{1},...,b_{q}\mid
c|b}^{a_{1},...,a_{p}},%
\end{array}
\begin{array}{c}
\xymatrix{E\ar[d]_\pi&\left( F,\left[ , \right] _{F,h},\left( \rho
,Id_{M}\right) \right)\ar[d]^\nu \\ M\ar[r]^h&M}%
\end{array}
\begin{array}{c}
\Omega _{b}^{a}=\rho \Gamma _{b\alpha }^{a}T^{\alpha }%
\end{array}%
\leqno(4.2.2)
\end{equation*}%
and
\begin{equation*}
\begin{array}{c}
\omega _{b}^{a}=\rho \Gamma _{b\alpha }^{a}t^{\alpha }%
\end{array}
\begin{array}{c}
\left( \rho ,h\right) \mathbb{T}=\left( \left( \rho ,h\right) \mathbb{T}%
_{~ab}^{c}S_{c}\right) S^{a}\wedge S^{b}%
\end{array}
\begin{array}{c}
\rho \mathbb{T}=\left( \rho \mathbb{T}_{~ab}^{c}s_{c}\right) s^{a}\wedge
s^{b}%
\end{array}
\begin{array}{c}
\mathbb{T}=\left( \mathbb{T}_{~jk}^{i}\frac{\partial }{\partial x^{i}}%
\right) dx^{j}\wedge dx^{k}.%
\end{array}
\begin{array}{c}
\left( \rho ,h\right) \mathbb{T}^{c}=\left( \rho ,h\right) \mathbb{T}%
_{~ab}^{c}S^{a}\wedge S^{b}.%
\end{array}
\begin{array}{c}
\rho \mathbb{T}^{c}=\rho \mathbb{T}_{~ab}^{c}s^{a}\wedge s^{b}.%
\end{array}
\begin{array}{c}
\mathbb{T}^{i}=\mathbb{T}_{~jk}^{i}dx^{j}\wedge dx^{k}.%
\end{array}
\begin{array}{c}
\left( \rho ,h\right) \mathbb{R=}\left( \left( \left( \rho ,h\right) \mathbb{%
R}_{b~\alpha \beta }^{a}s_{a}\right) T^{\alpha }\wedge T^{\beta }\right)
s^{b}%
\end{array}
\begin{array}{c}
\rho \mathbb{R=}\left( \left( \rho \mathbb{R}_{b~\alpha \beta
}^{a}s_{a}\right) t^{\alpha }\wedge t^{\beta }\right) s^{b}%
\end{array}
\begin{array}{c}
\mathbb{R=}\left( \left( \mathbb{R}_{b~hk}^{a}s_{a}\right) dx^{h}\wedge
dx^{k}\right) s^{b}.%
\end{array}
\begin{array}{c}
\left( \rho ,h\right) \mathbb{R}_{b}^{a}=\left( \rho ,h\right) \mathbb{R}%
_{b~\alpha \beta }^{a}T^{\alpha }\wedge T^{\beta }.%
\end{array}
\begin{array}{c}
\rho \mathbb{R}_{b}^{a}=\rho \mathbb{R}_{b~\alpha \beta }^{a}t^{\alpha
}\wedge t^{\beta }.%
\end{array}
\begin{array}{c}
\mathbb{R}_{b}^{a}=\mathbb{R}_{b~hk}^{a}dx^{h}\wedge dx^{k}.%
\end{array}%
\leqno(4.2.6^{\prime \prime })
\end{equation*}

\smallskip \noindent \textbf{Theorem 4.2.1 }\emph{The identities }%
\begin{equation*}
\begin{array}{c}
\left( \rho ,h\right) \mathbb{T}^{a}=d^{h^{\ast }F}S^{a}+\Omega
_{b}^{a}\wedge S^{b},%
\end{array}%
\leqno(C_{1})
\end{equation*}%
\emph{and }%
\begin{equation*}
\begin{array}{c}
\left( \rho ,h\right) \mathbb{R}_{b}^{a}=d^{h^{\ast }F}\Omega
_{b}^{a}+\Omega _{c}^{a}\wedge \Omega _{b}^{c}%
\end{array}
\begin{array}{l}
d^{h^{\ast }F}S^{a}(U,V)S_{a}=((\Gamma (\overset{h^{\ast }F}{\rho }%
,Id_{M})U)S^{a}(V) \vspace*{1mm} \\
\qquad-(\Gamma (\overset{h^{\ast }F}{\rho }%
,Id_{M})V)(S^{a}(U))-S^{a}([U,V]_{h^{\ast }F}))S_{a}\vspace*{1mm} \\
\qquad=(\Gamma (\overset{h^{\ast }F}{\rho },Id_{M})U)(V^{a})-(\Gamma (%
\overset{h^{\ast }F}{\rho },Id_{M})V)(U^{a})-S^{a}([U,V]_{h^{\ast }F})S_{a}%
\vspace*{1mm} \\
\qquad=\rho \ddot{D}_{U}V-V^{b}\rho \ddot{D}_{U}S_{b}-\rho \ddot{D}%
_{V}U-U^{b}\rho \ddot{D}_{V}S_{b}-[U,V]_{h^{\ast }F}\vspace*{1mm} \\
\qquad=\left( \rho ,h\right) \mathbb{T}(U,V)-(\rho \Gamma
_{bc}^{a}V^{b}U^{c}-\rho \Gamma _{bc}^{a}U^{b}V^{c})S_{a} \vspace*{1mm} \\
\qquad=(\left( \rho ,h\right) \mathbb{T}^{a}(U,V)-\Omega _{b}^{a}\wedge
S^{b}(U,V))S_{a},%
\end{array}
\begin{array}{l}
\left( \rho ,h\right) \mathbb{R}_{b}^{a}\left( Z,W\right) s_{a}=\left( \rho
,h\right) \mathbb{R}\left( \left( W,Z\right) ,s_{b}\right) \vspace*{1mm} \\
\qquad=\rho \dot{D}_{Z}\left( \rho \dot{D}_{W}s_{b}\right) -\rho \dot{D}%
_{W}\left( \rho \dot{D}_{Z}s_{b}\right) -\rho \dot{D}_{\left[ Z,W\right]
_{h^{\ast }F}}s_{b} \vspace*{1mm} \\
\qquad=\rho \dot{D}_{Z}\left( \Omega _{b}^{a}\left( W\right) s_{a}\right)
-\rho \dot{D}_{W}\left( \Omega _{b}^{a}\left( Z\right) s_{a}\right) -\Omega
_{b}^{a}\left( \left[ Z,W\right] _{h^{\ast }F}\right) s_{a}\vspace*{1mm} \\
\qquad+\left( \Omega _{c}^{a}\left( Z\right) \Omega _{b}^{c}\left( W\right)
-\Omega _{c}^{a}\left( W\right) \Omega _{b}^{c}\left( Z\right) \right) s_{a}
\vspace*{1mm} \\
\qquad=\left( d^{h^{\ast }F}\Omega _{b}^{a}\left( Z,W\right) +\Omega
_{c}^{a}\wedge \Omega _{b}^{c}\left( Z,W\right) \right) s_{a}%
\end{array}
\begin{array}{c}
\rho \mathbb{T}^{a}=d^{F}s^{a}+\omega _{b}^{a}\wedge s^{b},%
\end{array}%
\leqno(C_{1}^{\prime })
\end{equation*}%
\emph{and }%
\begin{equation*}
\begin{array}{c}
\rho \mathbb{R}_{b}^{a}=d^{F}\omega _{b}^{a}+\omega _{c}^{a}\wedge \omega
_{b}^{c}%
\end{array}
\begin{array}{c}
\mathbb{T}^{i}=ddx^{i}+\omega _{j}^{i}\wedge dx^{j}=\omega _{j}^{i}\wedge
dx^{j}%
\end{array}%
\leqno(C_{1}^{\prime \prime })
\end{equation*}%
\emph{and }%
\begin{equation*}
\begin{array}{c}
\mathbb{R}_{j}^{i}=d\omega _{j}^{i}+\omega _{h}^{i}\wedge \omega _{j}^{h},%
\end{array}%
\leqno(C_{2}^{\prime \prime })
\end{equation*}%
\emph{\ respectively. }\hfill \emph{q.e.d.}

\bigskip\noindent \textbf{Theorem 4.2.2 }\emph{The identities }%
\begin{equation*}
\begin{array}{c}
d^{h^{\ast }F}\left( \rho ,h\right) \mathbb{T}^{a}=\left( \rho ,h\right)
\mathbb{R}_{b}^{a}\wedge S^{b}-\Omega _{c}^{a}\wedge \left( \rho ,h\right)
\mathbb{T}^{c}%
\end{array}%
\leqno(B_{1})
\end{equation*}%
\emph{and }%
\begin{equation*}
\begin{array}{c}
d^{h^{\ast }F}\left( \rho ,h\right) \mathbb{R}_{b}^{a}=\left( \rho ,h\right)
\mathbb{R}_{c}^{a}\wedge \Omega _{b}^{c}-\Omega _{c}^{a}\wedge \left( \rho
,h\right) \mathbb{R}_{b}^{c},%
\end{array}
\begin{array}{c}
\left( \rho ,h\right) \mathbb{R}_{b}^{a}\wedge s^{b}=0.%
\end{array}
\begin{array}{c}
d^{h^{\ast }F}\left( \rho ,h\right) \mathbb{T}^{a}=d^{h^{\ast }F}\Omega
_{b}^{a}\wedge S^{b}-\Omega _{c}^{a}\wedge d^{h^{\ast }F}S^{c}.%
\end{array}

==> (inline-20) <==
\begin{array}{c}
d^{h^{\ast }F}\Omega _{c}^{a}\wedge \Omega _{b}^{c}-\Omega _{c}^{a}\wedge
d^{h^{\ast }F}\Omega _{b}^{c}=d^{h^{\ast }F}\left( \rho ,h\right) \mathbb{R}%
_{b}^{a}.%
\end{array}
\begin{array}{cc}
d^{h^{\ast }F}\left( \rho ,h\right) \mathbb{R}_{b}^{a} =\left( \left( \rho
,h\right) \mathbb{R}_{c}^{a}-\Omega _{e}^{a}\wedge \Omega _{c}^{e}\right)
\wedge \Omega _{b}^{c} -\Omega _{c}^{a}\wedge \left( \left( \rho ,h\right)
\mathbb{R}_{b}^{c}-\Omega _{e}^{c}\wedge \Omega _{b}^{e}\right) . &
\end{array}
\begin{array}{c}
d^{F}\rho \mathbb{T}^{a}=\rho \mathbb{R}_{b}^{a}\wedge s^{b}-\omega
_{c}^{a}\wedge \rho \mathbb{T}^{c}%
\end{array}%
\leqno(B_{1}^{\prime })
\end{equation*}%
\emph{and }%
\begin{equation*}
\begin{array}{c}
d^{F}\rho \mathbb{R}_{b}^{a}=\rho \mathbb{R}_{c}^{a}\wedge \omega
_{b}^{c}-\omega _{c}^{a}\wedge \rho \mathbb{R}_{b}^{c},%
\end{array}
\begin{array}{c}
d\mathbb{T}^{i}=\mathbb{R}_{j}^{i}\wedge dx^{j}-\omega _{k}^{i}\wedge
\mathbb{T}^{k}%
\end{array}%
\leqno(B_{1}^{\prime \prime })
\end{equation*}%
\emph{and }%
\begin{equation*}
\begin{array}{c}
d\mathbb{R}_{j}^{i}=\mathbb{R}_{h}^{i}\wedge \omega _{j}^{h}-\omega
_{h}^{i}\wedge \mathbb{R}_{j}^{h},%
\end{array}
\begin{array}{r}
\underset{cyclic\left( u_{1},u_{2},u_{3}\right) }{\dsum }\left\{ \rho \ddot{D%
}_{U_{1}}\left( \left( \rho ,h\right) \mathbb{T}\left( U_{2},U_{3}\right)
\right) -\left( \rho ,h\right) \mathbb{R}\left( U_{1},U_{2}\right)
U_{3}\right. \vspace*{1mm} \\
\left. +\left( \rho ,h\right) \mathbb{T}\left( \left( \rho ,h\right) \mathbb{%
\ T}\left( U_{1},U_{2}\right) ,U_{3}\right) \right\} =0,%
\end{array}

==> (inline-21) <==
\begin{array}{c}
\xymatrix{E\ar[d]_\pi&\left( F,\left[ , \right] _{F,h},\left( \rho
,Id_{M}\right) \right)\ar[d]^\nu \\ M\ar[r]^h&M}%
\end{array}
\begin{array}{c}
g=g_{ab}s^{a}\otimes s^{b}\in \mathcal{T~}_{2}^{0}\left( E,\pi ,M\right)%
\end{array}
\begin{array}{c}
g=g_{ab}s^{a}\otimes s^{b}\in \mathcal{T~}_{2}^{0}\left( E,\pi ,M\right)%
\end{array}
\begin{array}{ccc}
U & ^{\underrightarrow{~\ \ \tilde{g}^{ba}~\ \ }} & \mathbb{R}%
\end{array}%
\end{equation*}%
such that
\begin{equation*}
\begin{array}{c}
\left\Vert \tilde{g}^{ba}\left( x\right) \right\Vert =\left\Vert
g_{ab}\left( x\right) \right\Vert ^{-1},~%
\end{array}
\begin{array}{c}
\rho D_{z}g=0,\ \forall z\in \Gamma \left( F,\nu ,M\right) .%
\end{array}

==> (inline-22) <==
\begin{array}{l}
g\left( \left( \rho \ddot{D}_{U}V+\rho \ddot{D}_{V}U\right) \otimes Z\right)
+g\left( \left( \rho \ddot{D}_{V}Z-\rho \ddot{D}_{Z}V\right) \otimes
U\right) \vspace*{1mm} \\
\qquad +g\left( \left( \rho \ddot{D}_{U}Z-\rho \ddot{D}_{Z}U\right) \otimes
V\right) =\Gamma \left( \overset{h^{\ast }E}{\rho },Id_{M}\right) \left(
U\right) \left( g\left( V\otimes Z\right) \right) \vspace*{1mm} \\
\qquad +\Gamma \left( \overset{h^{\ast }E}{\rho },Id_{M}\right) \left(
V\right) \left( g\left( Z\otimes U\right) \right) -\ \Gamma \left( \overset{%
h^{\ast }E}{\rho },Id_{M}\right) \left( Z\right) \left( g\left( U\otimes
V\right) \right) .%
\end{array}
\begin{array}{cl}
2g\left( \left( \rho \ddot{D}_{U}V\right) \otimes Z\right) & =\Gamma \left(
\overset{h^{\ast }E}{\rho },Id_{M}\right) \left( U\right) \cdot \left(
g\left( V\otimes Z\right) \right) \vspace*{1mm} \\
& +\Gamma \left( \overset{h^{\ast }E}{\rho },Id_{M}\right) \left( V\right)
\left( g\left( Z\otimes U\right) \right) -\Gamma \left( \overset{h^{\ast }E}{%
\rho },Id_{M}\right) \left( Z\right) \left( g\left( U\otimes V\right)
\right) \vspace*{1mm} \\
& +g\left( \left[ U,V\right] _{h^{\ast }E}\otimes Z\right) -g\left( \left[
U,Z\right] _{h^{\ast }E}\otimes V\right) \vspace*{1mm} \\
& -g\left( \left[ V,Z\right] _{h^{\ast }E}\otimes U\right) ,\ \forall
U,V,Z\in \Gamma \left( h^{\ast }E,h^{\ast }\pi ,M\right) .%
\end{array}
\begin{array}{r}
\displaystyle2g\left( \left( \rho \Gamma _{ba}^{d}S_{d}\right) \otimes
S_{c}\right) =\rho _{a}^{i}\circ h\frac{\partial g\left( S_{b}\otimes
S_{c}\right) }{\partial x^{i}}+\ \rho _{b}^{j}\circ h\frac{\partial g\left(
S_{c}\otimes S_{a}\right) }{\partial x^{j}}-\rho _{c}^{k}\circ h\frac{%
\partial g\left( S_{a}\otimes S_{b}\right) }{\partial x^{k}}\vspace*{1mm} \\
+g\left( \left( L_{ab}^{d}\circ h\right) S_{d}\otimes S_{c}\right) -g\left(
\left( L_{ac}^{d}\circ h\right) S_{d}\otimes S_{b}\right) -g\left( \left(
L_{bc}^{d}\circ h\right) S_{d}\otimes S_{a}\right) ,%
\end{array}
\begin{array}{r}
\displaystyle2g_{dc}\rho \Gamma _{ba}^{d}\displaystyle=\rho _{a}^{i}\circ h%
\frac{\partial g_{bc}}{\partial x^{i}}+\rho _{b}^{j}\circ h\frac{\partial
g_{ca}}{\partial x^{j}}\displaystyle-\rho _{c}^{k}\circ h\frac{\partial
g_{ab}}{\partial x^{k}}+\left( L_{ab}^{d}\circ h\right) g_{dc}\vspace*{1mm}
\\
\displaystyle-\left( L_{ac}^{d}\circ h\right) g_{db}-\left( L_{bc}^{d}\circ
h\right) g_{da}.%
\end{array}
\begin{array}{cl}
\rho \Gamma _{ba}^{d} & \displaystyle=\frac{1}{2}\tilde{g}^{dc}\left( \rho
_{a}^{i}\circ h\frac{\partial g_{bc}}{\partial x^{i}}+\rho _{b}^{j}\circ h%
\frac{\partial g_{ca}}{\partial x^{j}}-\rho _{c}^{k}\circ h\frac{\partial
g_{ab}}{\partial x^{k}}\right. \vspace*{1mm} \\
& \displaystyle\left. +\left( L_{ab}^{d}\circ h\right) g_{dc}-\left(
L_{ac}^{d}\circ h\right) g_{db}-\left( L_{bc}^{d}\circ h\right)
g_{da}\right) ,%
\end{array}

==> (inline-23) <==
\begin{array}{c}
\rho \Gamma _{b\alpha }^{a}=\overset{k}{\rho \Gamma }_{b\alpha }^{a}+\frac{1%
}{2}O_{bd}^{ca}T_{c\alpha }^{d},%
\end{array}
\begin{array}{c}
O_{bd}^{ca}=\frac{1}{2}\left( \delta _{b}^{c}\delta _{d}^{a}-g_{bd}\tilde{g}%
^{ca}\right)%
\end{array}
\begin{array}{c}
\xymatrix{E\ar[d]_\pi&(F,[,]_{F,h},(\rho,\eta))\ar[d]^\nu\\ M\ar[r]^h&N}%
\end{array}
\begin{array}{ccc}
I & ^{\underrightarrow{\ \ c\ \ }} & M%
\end{array}
\begin{array}{c}
\left( E_{|\func{Im}\left( \eta \circ h\circ c\right) },\pi _{|\func{Im}%
\left( \eta \circ h\circ c\right) },\func{Im}\left( \eta \circ h\circ
c\right) \right)%
\end{array}
\begin{array}{ccc}
I & ^{\underrightarrow{\ \ \dot{c}\ \ }} & E_{|\func{Im}\left( \eta \circ
h\circ c\right) } \\
t & \longmapsto & y^{a}\left( t\right) s_{a}\left( \eta \circ h\circ c\left(
t\right) \right)%
\end{array}

==> (inline-24) <==
\begin{array}{ccc}
I & ^{\underrightarrow{\dot{c}}} & E_{|\func{Im}\left( \eta \circ h\circ
c\right) }%
\end{array}
\begin{array}{ccc}
\func{Im}\left( \eta \circ h\circ c\right) & ^{\underrightarrow{u\left( c,%
\dot{c}\right) }} & E_{|\func{Im}\left( \eta \circ h\circ c\right) }
\vspace*{1,5mm} \\
\eta \circ h\circ c\left( t\right) & \longmapsto & \dot{c}\left( t\right)%
\end{array}
\begin{array}{c}
u\left( c,\dot{c}\right) \in \Gamma \left( T^{E}\left( c,\dot{c}\right)
,\tau ,\func{Im}\left( \eta \circ h\circ c\right) \right)%
\end{array}
\begin{array}{c}
g_{a}^{\alpha };a\in \overline{1,r},~\alpha \in \overline{1,p}%
\end{array}
\begin{array}{ccc}
V & ^{\underrightarrow{~\ \ \ \tilde{g}_{\alpha }^{a}~\ \ }} & \mathbb{R}%
\end{array}%
;~a\in \overline{1,r},~\alpha \in \overline{1,p}
\end{equation*}%
such that
\begin{equation*}
\begin{array}{c}
\tilde{g}_{\alpha }^{b}\left( \varkappa \right) \cdot g_{a}^{\alpha }\left(
\varkappa \right) =\delta _{a}^{b},%
\end{array}
\begin{array}{ccl}
I & ^{\underrightarrow{\ \ \dot{c}\ \ }} & TM \\
t & \longmapsto & \displaystyle\tilde{g}_{j}^{i}\left( c\left( t\right)
\right) \frac{dc^{j}\left( t\right) }{dt}\frac{\partial }{\partial x^{i}}%
\left( c\left( t\right) \right)%
\end{array}
\begin{array}{ccl}
I & ^{\underrightarrow{\ \ \dot{c}\ \ }} & TM \vspace*{1,5mm} \\
t & \longmapsto & \displaystyle\frac{dc^{i}\left( t\right) }{dt}\frac{%
\partial }{\partial x^{i}}\left( c\left( t\right) \right)%
\end{array}%
.\leqno(4.4.1.6)^{\prime }
\end{equation*}

\smallskip \noindent\textbf{Definition 4.4.1.4 }If
\begin{equation*}
\begin{array}{ccl}
I & ^{\underrightarrow{\ \ \dot{c}\ \ }} & E_{|\func{Im}\left( \eta \circ
h\circ c\right) }%
\end{array}

==> (inline-25) <==
\begin{array}{cl}
P_{t_{0},t}\left( T_{c\left( t_{0}\right) }\right) &
=T_{b_{1},...,b_{q}}^{a_{1},...,a_{p}}\left( c\left( t_{0}\right) \right)
A_{a_{1}}^{\tilde{a}_{1}}\left( t_{0},t\right) \cdot ...\cdot A_{a_{p}}^{%
\tilde{a}_{p}}\left( t_{0},t\right) \cdot B_{\tilde{b}_{1}}^{b_{1}}\left(
t_{0},t\right) \cdot \vspace*{1mm} \\
& ...\cdot B_{\tilde{b}_{q}}^{b_{q}}\left( t_{0},t\right) \cdot \cdot \left(
s_{\tilde{a}_{1}}\otimes ...\otimes s_{\tilde{a}_{p}}\otimes s^{\tilde{b}%
_{1}}\otimes ...\otimes s^{\tilde{b}_{q}}\right) \left( c\left( t_{0}\right)
\right) ,%
\end{array}
\begin{array}{cl}
0=\displaystyle\frac{d}{dt}\left(
T_{b_{1},...,b_{q}}^{a_{1},...,a_{p}}c\left( t_{0}\right) \right) & =%
\displaystyle\frac{d}{dt}\left( T_{b_{1},...,b_{q}}^{a_{1},...,a_{p}}c\left(
t_{0}\right) A_{a_{1}}^{\tilde{a}_{1}}\left( t_{0},t\right) \cdot ...\cdot
A_{a_{p}}^{\tilde{a}_{p}}\left( t_{0},t\right) \right. \vspace*{1mm} \\
& \displaystyle\left. \cdot B_{\tilde{b}_{1}}^{b_{1}}\left( t_{0},t\right)
...\cdot B_{\tilde{b}_{q}}^{b_{q}}\left( t_{0},t\right) \right) \cdot A_{%
\tilde{a}_{1}}^{a_{1}}\left( t,t_{0}\right) \cdot ...\vspace*{1mm} \\
& \displaystyle\cdot A_{\tilde{a}_{p}}^{a_{p}}\left( t,t_{0}\right) \cdot
B_{b_{1}}^{\tilde{b}_{1}}\left( t,t_{0}\right) ...\cdot B_{b_{q}}^{\tilde{b}%
_{q}}\left( t,t_{0}\right) +T_{b_{1},...,b_{q}}^{a_{1},...,a_{p}}c\left(
t_{0}\right) \vspace*{1mm} \\
& \displaystyle\cdot A_{a_{1}}^{\tilde{a}_{1}}\left( t_{0},t\right) \cdot
...\cdot A_{a_{p}}^{\tilde{a}_{p}}\left( t_{0},t\right) \cdot B_{\tilde{b}%
_{1}}^{b_{1}}\left( t_{0},t\right) \cdot ...\vspace*{1mm} \\
& \displaystyle\cdot B_{\tilde{b}_{q}}^{b_{q}}\left( t_{0},t\right) \cdot
\frac{d}{dt}\left( A_{\tilde{a}_{1}}^{a_{1}}\left( t,t_{0}\right) \cdot
...\cdot A_{\tilde{a}_{p}}^{a_{p}}\left( t,t_{0}\right) \right. \vspace*{1mm}
\\
& \displaystyle\left. \cdot B_{b_{1}}^{\tilde{b}_{1}}\left( t,t_{0}\right)
...\cdot B_{b_{q}}^{\tilde{b}_{q}}\left( t,t_{0}\right) \right)%
\end{array}
\begin{array}{cc}
\tilde{T}_{b_{1},...,b_{q}}^{a_{1},...,a_{p}}c\left( t\right) &
=T_{b_{1},...,b_{q}}^{a_{1},...,a_{p}}\left( \pi \circ c\left( t_{0}\right)
\right) A_{a_{1}}^{\tilde{a}_{1}}\left( t_{0},t\right) \cdot ...\cdot
A_{a_{p}}^{\tilde{a}_{p}}\left( t_{0},t\right) \cdot B_{\tilde{b}%
_{1}}^{b_{1}}\left( t_{0},t\right) ...\cdot B_{\tilde{b}_{q}}^{b_{q}}\left(
t_{0},t\right)%
\end{array}
\begin{array}{cl}
\displaystyle-\frac{d}{dt}\tilde{T}_{\tilde{b}_{1},...,\tilde{b}_{q}}^{%
\tilde{a}_{1},...,\tilde{a}_{p}}c\left( t\right) & \displaystyle=A_{a_{1}}^{%
\tilde{a}_{1}}\left( t_{0},t\right) \frac{d}{dt}A_{a}^{a_{1}}\left(
t,t_{0}\right) T_{\tilde{b}_{1},...,\tilde{b}_{q}}^{a\tilde{a}_{2},...,%
\tilde{a}_{p}}c\left( t\right) +...\vspace*{1mm} \\
& \displaystyle+A_{a_{p}}^{\tilde{a}_{p}}\left( t_{0},t\right) \frac{d}{dt}%
A_{a}^{a_{p}}\left( t,t_{0}\right) T_{\tilde{b}_{1},...,\tilde{b}_{q}}^{%
\tilde{a}_{1},...,\tilde{a}_{p-1}a}c\left( t\right) \vspace*{1mm} \\
& \displaystyle+B_{\tilde{b}_{1}}^{b_{1}}\left( t_{0},t\right) \frac{d}{dt}%
B_{b_{1}}^{b}\left( t,t_{0}\right) T_{b\tilde{b}_{2},...,\tilde{b}_{q}}^{%
\tilde{a}_{1},...,\tilde{a}_{p}}c\left( t\right) +...\vspace*{1mm} \\
& \displaystyle+B_{\tilde{b}_{q}}^{b_{q}}\left( t_{0},t\right) \frac{d}{dt}%
B_{b_{q}}^{b}\left( t,t_{0}\right) T_{\tilde{b}_{1},...,\tilde{b}_{q-1}b}^{%
\tilde{a}_{1},...,\tilde{a}_{p}}c\left( t\right) .%
\end{array}
\begin{array}{rl}
A_{a_{1}}^{\tilde{a}_{1}}\left( t_{0},t\right) \displaystyle\frac{d}{dt}%
A_{a}^{a_{1}}\left( t,t_{0}\right) & =\rho \Gamma _{a\alpha }^{\tilde{a}%
_{1}}c\left( t\right) g_{c}^{\alpha }\left( x\left( t\right) \right)
y^{c}\left( t\right) \vspace*{1mm} \\
A_{\tilde{a}_{1}}^{a_{1}}\left( t_{0},t_{0}\right) & =\delta _{\tilde{a}%
_{1}}^{a_{1}} \\
& ... \\
A_{a_{p}}^{\tilde{a}_{p}}\left( t_{0},t\right) \displaystyle\frac{d}{dt}%
A_{a}^{a_{p}}\left( t,t_{0}\right) & =\rho \Gamma _{a\alpha }^{\tilde{a}%
_{p}}c\left( t\right) g_{c}^{\alpha }\left( x\left( t\right) \right)
y^{c}\left( t\right) \vspace*{1mm} \\
A_{\tilde{a}_{p}}^{a_{p}}\left( t_{0},t_{0}\right) & =\delta _{\tilde{a}%
_{p}}^{a_{p}}\vspace*{1mm} \\
\displaystyle B_{\tilde{b}_{1}}^{b_{1}}\left( t_{0},t\right) \frac{d}{dt}%
B_{b_{1}}^{b}\left( t,t_{0}\right) & =-\rho \Gamma _{\tilde{b}_{1}\alpha
}^{b}c\left( t\right) g_{c}^{\alpha }\left( x\left( t\right) \right)
y^{c}\left( t\right) \vspace*{1mm} \\
B_{b_{1}}^{\tilde{b}_{1}}\left( t_{0},t_{0}\right) & =\delta _{b_{1}}^{%
\tilde{b}_{1}} \\
& ... \\
\displaystyle B_{\tilde{b}_{q}}^{b_{q}}\left( t_{0},t\right) \frac{d}{dt}%
B_{b_{q}}^{b}\left( t,t_{0}\right) & =-\rho \Gamma _{\tilde{b}_{q}\alpha
}^{b}c\left( t\right) g_{c}^{\alpha }\left( x\left( t\right) \right)
y^{c}\left( t\right) \vspace*{1mm} \\
B_{b_{q}}^{\tilde{b}_{q}}\left( t_{0},t_{0}\right) & =\delta _{b_{q}}^{%
\tilde{b}_{q}}%
\end{array}
\begin{array}{rl}
\displaystyle\frac{d}{dt}A_{\tilde{a}_{1}}^{a_{1}}\left( t,t_{0}\right) &
=A_{a}^{a_{1}}\left( t,t_{0}\right) \rho \Gamma _{\tilde{a}_{1}\alpha
}^{a}\left( \pi \circ c\left( t\right) \right) g_{c}^{\alpha }\left( x\left(
t\right) \right) y^{c}\left( t\right) \vspace*{1mm} \\
A_{\tilde{a}_{1}}^{a_{1}}\left( t_{0},t_{0}\right) & =\delta _{\tilde{a}%
_{1}}^{a_{1}} \\
& ... \\
\displaystyle\frac{d}{dt}A_{\tilde{a}_{p}}^{a_{p}}\left( t,t_{0}\right) &
=A_{a}^{a_{p}}\left( t,t_{0}\right) \rho \Gamma _{\tilde{a}_{p}\alpha
}^{a}\left( \pi \circ c\left( t\right) \right) g_{c}^{\alpha }\left( x\left(
t\right) \right) y^{c}\left( t\right) \vspace*{1mm} \\
A_{\tilde{a}_{p}}^{a_{p}}\left( t_{0},t_{0}\right) & =\delta _{\tilde{a}%
_{p}}^{a_{p}}\vspace*{1mm} \\
\displaystyle\frac{d}{dt}B_{b_{1}}^{\tilde{b}_{1}}\left( t,t_{0}\right) &
=-B_{b_{1}}^{b}\left( t,t_{0}\right) \rho \Gamma _{b\alpha }^{\tilde{b}%
_{1}}\left( \pi \circ c\left( t\right) \right) g_{c}^{\alpha }\left( x\left(
t\right) \right) y^{c}\left( t\right) \vspace*{1mm} \\
B_{b_{1}}^{\tilde{b}_{1}}\left( t_{0},t_{0}\right) & =\delta _{b_{1}}^{%
\tilde{b}_{1}} \\
& ... \\
\displaystyle\frac{d}{dt}B_{b_{q}}^{\tilde{b}_{q}}\left( t,t_{0}\right) &
=-B_{b_{q}}^{b}\left( t,t_{0}\right) \rho \Gamma _{b\alpha }^{\tilde{b}%
_{q}}\left( \pi \circ c\left( t\right) \right) g_{c}^{\alpha }\left( x\left(
t\right) \right) y^{c}\left( t\right) \vspace*{1mm} \\
B_{b_{q}}^{\tilde{b}_{q}}\left( t_{0},t_{0}\right) & =\delta _{b_{q}}^{%
\tilde{b}_{q}}%
\end{array}

==> (inline-26) <==
\begin{array}{c}
z_{\tilde{b}_{1},...,\tilde{b}_{q}}^{\tilde{a}_{1},...,\tilde{a}_{p}}\left(
t+h\right) =z_{\tilde{b}_{1},...,\tilde{b}_{q}}^{\tilde{a}_{1},...,\tilde{a}%
_{p}}\left( t\right) +h\left( z_{\tilde{b}_{1},...,\tilde{b}_{q}}^{\tilde{a}%
_{1},...,\tilde{a}_{p}}\right) ^{\prime }\left( \xi _{\tilde{b}_{1},...,%
\tilde{b}_{q}}^{\tilde{a}_{1},...,\tilde{a}_{p}}\right).%
\end{array}
\begin{array}{l}
\underset{h\longrightarrow 0}{\lim }\frac{P_{t+h,t}\left( T_{\pi \circ
c\left( t+h\right) }\right) -T_{\pi \circ c\left( t\right) }}{h}= \\
\qquad=\underset{h\longrightarrow 0}{\lim }\frac{z_{\tilde{b}_{1},...,\tilde{%
b}_{q}}^{\tilde{a}_{1},...,\tilde{a}_{p}}\left( t\right) -T_{\tilde{b}%
_{1},...,\tilde{b}_{q}}^{\tilde{a}_{1},...,\tilde{a}_{p}}c\left( t\right) }{h%
}\cdot \left( s_{\tilde{a}_{1}}\otimes ...\otimes s_{\tilde{a}_{p}}\otimes
s^{\tilde{b}_{1}}\otimes ...\otimes s^{\tilde{b}_{q}}\right) c\left(
t\right) \vspace*{1,5mm} \\
\qquad=\underset{h\longrightarrow 0}{\lim }\frac{T_{\tilde{b}_{1},...,\tilde{%
b}_{q}}^{\tilde{a}_{1},...,\tilde{a}_{p}}c\left( t+h\right) -T_{\tilde{b}%
_{1},...,\tilde{b}_{q}}^{\tilde{a}_{1},...,\tilde{a}_{p}}c\left( t\right) }{h%
}\cdot \left( s_{\tilde{a}_{1}}\otimes ...\otimes s_{\tilde{a}_{p}}\otimes
s^{\tilde{b}_{1}}\otimes ...\otimes s^{\tilde{b}_{q}}\right) c\left(
t\right) \vspace*{1,5mm} \\
\qquad-\underset{h\longrightarrow 0}{\lim }\frac{h\left( z_{\tilde{b}%
_{1},...,\tilde{b}_{q}}^{\tilde{a}_{1},...,\tilde{a}_{p}}\right)
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
\left( \xi _{\tilde{b}_{1},...,\tilde{b}_{q}}^{\tilde{a}_{1},...,\tilde{a}%
_{p}}\right) }{h}\cdot \left( s_{\tilde{a}_{1}}\otimes ...\otimes s_{\tilde{a%
}_{p}}\otimes s^{\tilde{b}_{1}}\otimes ...\otimes s^{\tilde{b}_{q}}\right)
c\left( t\right)\vspace*{1,5mm} \\
\qquad\displaystyle=\frac{d}{dt}T_{\tilde{b}_{1},...,\tilde{b}_{q}}^{\tilde{a%
}_{1},...,\tilde{a}_{p}}c\left( t\right) \cdot \left( s_{\tilde{a}%
_{1}}\otimes ...\otimes s_{\tilde{a}_{p}}\otimes s^{\tilde{b}_{1}}\otimes
...\otimes s^{\tilde{b}_{q}}\right) c\left( t\right) \vspace*{1,5mm} \\
\qquad\displaystyle-\frac{d}{dt}\tilde{T}_{\tilde{b}_{1},...,\tilde{b}_{q}}^{%
\tilde{a}_{1},...,\tilde{a}_{p}}c\left( t\right) \cdot \left( s_{\tilde{a}%
_{1}}\otimes ...\otimes s_{\tilde{a}_{p}}\otimes s^{\tilde{b}_{1}}\otimes
...\otimes s^{\tilde{b}_{q}}\right) c\left( t\right) .%
\end{array}

==> (inline-27) <==
\begin{array}{c}
P_{t_{1},t_{2}}\left( T_{c\left( t_{1}\right) }\right) =T_{c\left(
t_{2}\right) }.%
\end{array}
\begin{array}{c}
\left( \rho D_{u\left( c,\dot{c}\right) }T\right) c\left( t\right)
=0,\forall t\in I.%
\end{array}
\begin{array}{r}
\displaystyle\frac{d}{dt}T_{\tilde{b}_{1},...,\tilde{b}_{q}}^{\tilde{a}%
_{1},...,\tilde{a}_{p}}c\left( t\right) +g_{c}^{\alpha }\left( x\left(
t\right) \right) y^{c}\left( t\right) \left( T_{\tilde{b}_{1},...,\tilde{b}%
_{q}}^{a\tilde{a}_{2},...,\tilde{a}_{p}}\rho \Gamma _{a\alpha }^{\tilde{a}%
_{1}}+...+T_{\tilde{b}_{1},...,\tilde{b}_{q}}^{\tilde{a}_{1},...,\tilde{a}%
_{p-1}a}\rho \Gamma _{a\alpha }^{\tilde{a}_{p}}\right. \vspace*{1mm} \\
\displaystyle\left. -T_{b\tilde{b}_{2},...,\tilde{b}_{q}}^{\tilde{a}_{1},...,%
\tilde{a}_{p}}\rho \Gamma _{\tilde{b}_{1}\alpha }^{b}-T_{\tilde{b}_{1},...,%
\tilde{b}_{q-1}b}^{\tilde{a}_{1},...,\tilde{a}_{p}}\rho \Gamma _{\tilde{b}%
_{q}\alpha }^{b}\right) c\left( t\right) =0,\ \ \forall t\in I.%
\end{array}
\begin{array}{c}
\xymatrix{& \left( F,\left[ , \right] _{F,h},\left( \rho ,\eta \right)
\right)\ar[d]^\nu \\ M\ar[r]^h&N}%
\end{array}
\begin{array}{c}
\xymatrix{h^{\ast }F\ar[d]_{h^*\nu}& \left( h^{\ast }F,\left[ ,\right]
_{h^{\ast }F},\left( \overset{h^{\ast }F}{\rho },Id_{M}\right)
\right)\ar[d]^{h^*\nu} \\ M\ar[r]^{Id_M}&M}%
\end{array}

==> (inline-28) <==
\begin{array}{c}
s_{a}=\Lambda _{a}^{\alpha }T_{\alpha }%
\end{array}
\begin{array}{c}
\chi _{i}=\Lambda _{i}^{\alpha }T_{\alpha }.%
\end{array}
\begin{array}{c}
\overset{h^{\ast }F}{g}_{\alpha \beta }\left( x\right) =g_{\alpha \beta
}\left( h\left( x\right) \right)%
\end{array}%
\leqno(4.6.5)
\end{equation*}
is a (pseudo)metrical structure.\medskip

\noindent 2. The section $\overset{T^{h^{\ast }F}}{g}=\overset{T^{h^{\ast }F}%
}{g}_{ab}s^{a}\otimes s^{b}$ defined by
\begin{equation*}
\begin{array}{c}
\overset{T^{h^{\ast }F}}{g}_{ab}\left( x\right) =\Lambda _{a}^{\alpha
}g_{\alpha \beta }\left( h\left( x\right) \right) \Lambda _{b}^{\beta }%
\end{array}%
\leqno(4.6.6)
\end{equation*}%
is a (pseudo)metrical structure.

\medskip \noindent 3. The section $\overset{S^{h^{\ast }F}}{g}=\overset{%
S^{h^{\ast }F}}{g}_{ij}\chi ^{i}\otimes \chi ^{j}$ defined by
\begin{equation*}
\begin{array}{c}
\overset{S^{h^{\ast }F}}{g}_{ij}\left( x\right) =\Lambda _{i}^{\alpha
}g_{\alpha \beta }\left( h\left( x\right) \right) \Lambda _{j}^{\beta }%
\end{array}
\begin{array}{c}
\overset{h^{\ast }F}{\rho }D_{z}w=z^{\gamma }\left( \left( \overset{h^{\ast
}F}{\rho }\right) _{\gamma }^{k}\frac{\partial w^{\alpha }}{\partial x^{k}}+%
\overset{h^{\ast }F}{\rho }\Gamma _{\beta \gamma }^{\alpha }w^{\beta
}\right) T_{\alpha },%
\end{array}
\begin{array}{c}
\overset{h^{\ast }F}{\rho }D_{v\oplus 0}\left( u\oplus 0\right) =v^{c}\left(
\left( \overset{h^{\ast }F}{\rho }\right) _{c}^{k}\frac{\partial u^{a}}{%
\partial x^{k}}+\overset{h^{\ast }F}{\rho }\Gamma _{bc}^{a}u^{b}\right)
s_{a},\vspace*{-4mm}%
\end{array}%
\leqno(4.6.9)
\end{equation*}%
\begin{equation*}
\begin{array}{c}
\overset{h^{\ast }F}{\rho }D_{v\oplus 0}\left( 0\oplus \xi \right)
=v^{c}\left( \left( \overset{h^{\ast }F}{\rho }\right) _{c}^{k}\frac{%
\partial \xi ^{i}}{\partial x^{k}}+\overset{h^{\ast }F}{\rho }\Gamma
_{jc}^{i}\xi ^{j}\right) \chi _{i},\vspace*{-4mm}%
\end{array}%
\leqno(4.6.10)
\end{equation*}%
\begin{equation*}
\begin{array}{c}
\overset{h^{\ast }F}{\rho }D_{0\oplus \eta }\left( u\oplus 0\right) =\eta
^{h}\left( \overset{h^{\ast }F}{\rho }_{h}^{k}\frac{\partial u^{a}}{\partial
x^{k}}+\overset{h^{\ast }F}{\rho }\Gamma _{bh}^{a}u^{b}\right) s_{a},%
\vspace*{-4mm}%
\end{array}%
\leqno(4.6.11)
\end{equation*}%
\begin{equation*}
\begin{array}{c}
\overset{h^{\ast }F}{\rho }D_{0\oplus \eta }\left( 0\oplus \xi \right) =\eta
^{h}\left( \left( \overset{h^{\ast }F}{\rho }\right) _{h}^{k}\frac{\partial
\xi ^{i}}{\partial x^{k}}+\overset{h^{\ast }F}{\rho }\Gamma _{jh}^{i}\xi
^{j}\right) \chi _{i}.%
\end{array}
\begin{array}{c}
\Gamma \left( T^{h^{\ast }F}\left( c,\dot{c}\right) ,\tau ,M^{\prime
}\right) \times \Gamma \left( T^{h^{\ast }F}\left( c,\dot{c}\right) ,\tau
,M^{\prime }\right) ~~^{\underrightarrow{\ H\ }}~~\Gamma \left( S^{h^{\ast
}F}\left( c,\dot{c}\right) ,\sigma ,M^{\prime }\right)%
\end{array}%
\end{equation*}%
and
\begin{equation*}
\begin{array}{c}
\Gamma \left( S^{h^{\ast }F}\left( c,\dot{c}\right) ,\sigma ,M^{\prime
}\right) \times \Gamma \left( T^{h^{\ast }F}\left( c,\dot{c}\right) ,\tau
,M^{\prime }\right) ~~^{\underrightarrow{\ A\ }}~\Gamma \left( T^{h^{\ast
}F}\left( c,\dot{c}\right) ,\tau ,M^{\prime }\right)%
\end{array}
\begin{array}{c}
\overset{h^{\ast }F}{\rho }D_{v^{c}\Lambda _{c}^{\gamma }T_{\gamma }}\left(
u^{b}\Lambda _{b}^{\beta }T_{\beta }\right) =\overset{h^{\ast }F}{\rho }%
D_{v\oplus 0}\left( u\oplus 0\right) \oplus H\left( u,v\right) ,%
\end{array}%
\leqno(4.6.13)
\end{equation*}%
\begin{equation*}
\begin{array}{c}
\overset{h^{\ast }F}{\rho }D_{v^{c}\Lambda _{c}^{\gamma }T_{\gamma }}\left(
\xi ^{j}\Lambda _{j}^{\beta }T_{\beta }\right) =-A_{\xi }\left( v\right)
\oplus \overset{h^{\ast }F}{\rho }D_{v\oplus 0}\left( 0\oplus \xi \right)%
\end{array}%
\leqno(4.6.14)
\end{equation*}%
and
\begin{equation*}
\begin{array}{c}
\overset{S^{h^{\ast }F}}{g}\left( H\left( u,v\right) ,\xi \right) =\overset{%
T^{h^{\ast }F}}{g}\left( A_{\xi }\left( v\right) ,u\right) ,%
\end{array}

==> (inline-29) <==
\begin{array}{l}
\Gamma \left( \tilde{\rho},Id_{E}\right) \left( \tilde{\delta}_{\alpha
}\right) =\left( \rho _{\alpha }^{i}\circ h\circ \pi \right) \partial
_{i}-\left( \rho ,\eta \right) \Gamma _{\alpha }^{a}\dot{\partial}_{a},%
\end{array}
\begin{array}{l}
\Gamma \left( \tilde{\rho},Id_{E}\right) \left( \tilde{\delta}_{\alpha
}\right) =\left( \rho _{\alpha }^{i}\circ h\circ \pi \right) \delta _{i},%
\end{array}
\begin{array}{c}
\left[ \tilde{\delta}_{\alpha },\tilde{\delta}_{\beta }\right] _{\left( \rho
,\eta \right) TE}=L_{\alpha \beta }^{\gamma }\circ \left( h\circ \pi \right)
\tilde{\delta}_{\gamma }+\left( \rho ,\eta ,h\right) \mathbb{R}_{\,\ \alpha
\beta }^{a}\overset{\cdot }{\tilde{\partial}}_{a},%
\end{array}%
\leqno(5.1.5)
\end{equation*}%
\emph{where }%
\begin{equation*}
\begin{array}{l}
\left( \rho ,\eta ,h\right) \mathbb{R}_{\,\ \alpha \beta }^{a}=\Gamma \left(
\tilde{\rho},Id_{E}\right) \left( \tilde{\delta}_{\beta }\right) \left(
\left( \rho ,\eta \right) \Gamma _{\alpha }^{a}\right) \vspace*{1mm} \\
\qquad -\Gamma \left( \tilde{\rho},Id_{E}\right) \left( \tilde{\delta}%
_{\alpha }\right) \left( \left( \rho ,\eta \right) \Gamma _{\beta
}^{a}\right) +\left( L_{\alpha \beta }^{\gamma }\circ h\circ \pi \right)
\left( \rho ,\eta \right) \Gamma _{\gamma }^{a},%
\end{array}
\begin{array}{c}
\left[ \tilde{\delta}_{\alpha },\overset{\cdot }{\tilde{\partial}}_{b}\right]
_{\left( \rho ,\eta \right) TE}=\Gamma \left( \tilde{\rho},Id_{E}\right)
\left( \overset{\cdot }{\tilde{\partial}}_{b}\right) \left( \left( \rho
,\eta \right) \Gamma _{\alpha }^{a}\right) \overset{\cdot }{\tilde{\partial}}%
_{a},%
\end{array}%
\leqno(5.1.7)
\end{equation*}%
\emph{and}
\begin{equation*}
\begin{array}{c}
\Gamma \left( \tilde{\rho},Id_{E}\right) \left[ \tilde{\delta}_{\alpha },%
\tilde{\delta}_{\beta }\right] _{\left( \rho ,\eta \right) TE}=\left[ \Gamma
\left( \tilde{\rho},Id_{E}\right) \left( \tilde{\delta}_{\alpha }\right)
,\Gamma \left( \tilde{\rho},Id_{E}\right) \left( \tilde{\delta}_{\beta
}\right) \right] _{TE}.%
\end{array}
\begin{array}{c}
\delta \tilde{y}^{a}=\theta _{\alpha }^{a}d\tilde{z}^{\alpha }+\omega
_{b}^{a}d\tilde{y}^{b},~a\in \overline{1,n}%
\end{array}
\begin{array}{c}
\left\langle \delta \tilde{y}^{a},\overset{\cdot }{\tilde{\partial}}%
_{a}\right\rangle =1\wedge \left\langle \delta \tilde{y}^{a},\tilde{\delta}%
_{\alpha }\right\rangle =0,%
\end{array}
\begin{array}{l}
\delta \tilde{y}^{a}=\left( \rho ,\eta \right) \Gamma _{\alpha }^{a}d\tilde{z%
}^{\alpha }+d\tilde{y}^{a},a\in \overline{1,n}.%
\end{array}
\begin{array}{c}
\xymatrix{E\ar[d]_\pi&\left( F,\left[ ,\right] _{F,h},\left( \rho ,\eta
\right) \right)\ar[d]^\nu\\ M\ar[r]^h&N}%
\end{array}

==> (inline-30) <==
\begin{array}{rcl}
\mathcal{J}_{\left( g,h\right) }\circ \mathcal{P} & = & \mathcal{J}_{\left(
g,h\right) };\vspace*{1mm} \\
\mathcal{P}\circ \mathcal{J}_{\left( g,h\right) } & = & -\mathcal{J}_{\left(
g,h\right) };\vspace*{1mm} \\
\mathcal{J}_{\left( g,h\right) }\circ \mathcal{H} & = & \mathcal{J}_{\left(
g,h\right) };\vspace*{1mm} \\
\mathcal{H}\circ \mathcal{J}_{\left( g,h\right) } & = & 0;\vspace*{1mm} \\
\mathcal{J}_{\left( g,h\right) }\circ \mathcal{V} & = & 0;\vspace*{1mm} \\
\mathcal{V}\circ \mathcal{J}_{\left( g,h\right) } & = & \mathcal{J}_{\left(
g,h\right) };\vspace*{1mm} \\
N_{\mathcal{J}_{\left( g,h\right) }} & = & 0.%
\end{array}
\begin{array}{l}
e^{2}=-Id%
\end{array}
\begin{array}{rcl}
\Gamma \left( \left( \rho ,\eta \right) TE,\left( \rho ,\eta \right) \tau
_{E},E\right) & ^{\underrightarrow{\ \ \mathcal{F}\ _{\left( g,h\right) }\ }}
& \Gamma \left( \left( \rho ,\eta \right) TE,\left( \rho ,\eta \right) \tau
_{E},E\right) \\
\tilde{Z}^{a}\tilde{\delta}_{a}+Y^{b}\overset{\cdot }{\tilde{\partial}}_{b}
& \longmapsto & \left( g_{b}^{a}\circ h\circ \pi \right) Y^{b}\tilde{\delta}%
_{a}-\left( \tilde{g}_{a}^{b}\circ h\circ \pi \right) \tilde{Z}^{a}\overset{%
\cdot }{\tilde{\partial}}_{b}%
\end{array}
\begin{array}{c}
\mathcal{F}_{\left( g,h\right) }\left( \tilde{\delta}_{a}\right) =-\left(
\tilde{g}_{a}^{b}\circ h\circ \pi \right) \overset{\cdot }{\tilde{\partial}}%
_{b}%
\end{array}%
\end{equation*}%
and
\begin{equation*}
\begin{array}{c}
\mathcal{F}_{\left( g,h\right) }\left( \overset{\cdot }{\tilde{\partial}}%
_{b}\right) =\left( g_{b}^{a}\circ h\circ \pi \right) \tilde{\delta}_{a}.%
\end{array}
\begin{array}{c}
\mathcal{F}_{\left( g,h\right) }\left( \tilde{\partial}_{c}\right) =\left(
\rho ,\eta \right) \Gamma _{c}^{a}\left( g_{b}^{a}\circ h\circ \pi \right)
\tilde{\delta}_{a}-\left( \tilde{g}_{c}^{b}\circ h\circ \pi \right) \overset{%
\cdot }{\tilde{\partial}}_{b}.%
\end{array}
\begin{array}{rcl}
\mathcal{F}_{\left( g,h\right) }\circ \mathcal{J}_{\left( g,h\right) } & = &
\mathcal{H};\vspace*{1,5mm} \\
\mathcal{F}_{\left( g,h\right) }\circ \mathcal{H} & = & -\mathcal{J}_{\left(
g,h\right) };\vspace*{1,5mm} \\
\mathcal{J}_{\left( g,h\right) }\circ \mathcal{F}_{\left( g,h\right) } & = &
\mathcal{V}.%
\end{array}

==> (inline-31) <==
\begin{array}{rcl}
\left( \rho ,\eta \right) \mathbb{H}\left( \tilde{\delta}_{\alpha }\right) &
= & \displaystyle\left( \left( \rho ,\eta \right) \Gamma _{\alpha }^{a}-y^{b}%
\frac{\partial \left( \rho ,\eta \right) \Gamma _{\alpha }^{a}}{\partial
y^{b}}\right) \overset{\cdot }{\tilde{\partial}}_{a}, \vspace*{1,5mm} \\
\left( \rho ,\eta \right) \mathbb{H}\left( \overset{\cdot }{\tilde{\partial}}%
_{a}\right) & = & 0_{\left( \rho ,\eta \right) TE}%
\end{array}
\begin{array}{l}
\mathcal{J}_{\left( Id_{E},Id_{M}\right) }\circ \left( \rho ,\eta \right)
\mathbb{H}=0=\left( \rho ,\eta \right) \mathbb{H}\circ \mathcal{J}_{\left(
Id_{E},Id_{M}\right) }.%
\end{array}
\begin{array}{c}
\xymatrix{E\ar[d]_\pi&\left( F,\left[ ,\right] _{F,h},\left( \rho ,\eta
\right) \right)\ar[d]^\nu\\ M\ar[r]^h&N}%
\end{array}
\begin{array}{r}
\Gamma \left( \left( \rho ,\eta \right) TE,\left( \rho ,\eta \right) \tau
_{E},E\right) ^{2}\,\ \,^{\underrightarrow{\left( \rho ,\eta ,h\right)
\mathbb{T}}}\,\,\ \Gamma \left( \left( \rho ,\eta \right) TE,\left( \rho
,\eta \right) \tau _{E},E\right)%
\end{array}%
\end{equation*}%
defined by
\begin{equation*}
\begin{array}{cl}
\left( \rho ,\eta ,h\right) \mathbb{T}\left( \tilde{\delta}_{b},\tilde{\delta%
}_{c}\right) & =\displaystyle\left( \frac{\partial \left( \rho ,\eta \right)
\Gamma _{c}^{a}}{\partial y^{b}}-\frac{\partial \left( \rho ,\eta \right)
\Gamma _{b}^{a}}{\partial y^{c}}-L_{bc}^{a}\circ h\circ \pi \right) \overset{%
\cdot }{\tilde{\partial}}_{a};\vspace*{1mm} \\
\left( \rho ,\eta ,h\right) \mathbb{T}\left( \tilde{\delta}_{b},\overset{%
\cdot }{\tilde{\partial}}_{c}\right) & =0=\left( \rho ,\eta ,h\right)
\mathbb{T}\left( \overset{\cdot }{\tilde{\partial}}_{c},\tilde{\delta}%
_{b}\right) ;\vspace*{1mm} \\
\left( \rho ,\eta ,h\right) \mathbb{T}\left( \overset{\cdot }{\tilde{\partial%
}}_{b},\overset{\cdot }{\tilde{\partial}}_{c}\right) & =0;%
\end{array}

==> (inline-32) <==
\begin{array}{ll}
\left( \rho ,\eta \right) H_{\beta
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
\gamma
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{\alpha
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\!\! & =\Lambda _{\alpha }^{\alpha
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ h\circ \pi \cdot \left[ \Gamma \left( \tilde{\rho},Id_{E}\right)
\left( \tilde{\delta}_{\gamma }\right) \left( \Lambda _{\beta
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{\alpha }\circ h\circ \pi \right) +\right. \vspace*{1mm} \\
& +\left. \left( \rho ,\eta \right) H_{\beta \gamma }^{\alpha }\cdot \Lambda
_{\beta
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{\beta }\circ h\circ \pi \right] \cdot \Lambda _{\gamma
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{\gamma }\circ h\circ \pi ,\vspace*{2mm} \\
\left( \rho ,\eta \right) H_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
\gamma
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\!\! & =M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ \pi \cdot \left[ \Gamma \left( \tilde{\rho},Id_{E}\right) \left(
\tilde{\delta}_{\gamma }\right) \left( M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a}\circ \pi \right) +\right. \vspace*{1mm} \\
& \left. +\left( \rho ,\eta \right) H_{b\gamma }^{a}\cdot M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{b}\circ \pi \right] \cdot \Lambda _{\gamma
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{\gamma }\circ h\circ \pi ,\vspace*{2mm} \\
\left( \rho ,\eta \right) V_{\beta
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{\alpha
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\!\! & =\Lambda _{\alpha
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{\alpha }\circ h\circ \pi \cdot \left( \rho ,\eta \right) V_{\beta
c}^{\alpha }\cdot \Lambda _{\beta
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{\beta }\circ h\circ \pi \cdot M_{c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{c}\circ \pi ,\vspace*{2mm} \\
\left( \rho ,\eta \right) V_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\!\! & =M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ \pi \cdot \left( \rho ,\eta \right) V_{bc}^{a}\cdot M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{b}\circ \pi \cdot M_{c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{c}\circ \pi .%
\end{array}
\begin{array}{cl}
H_{j%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
k%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{i%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
} & =\frac{\partial x^{i%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial x^{i}}\circ \pi \cdot \left[ \displaystyle\frac{\delta }{\delta
x^{k}}\left( \displaystyle\frac{\partial x^{i}}{\partial x^{j%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}\circ \pi \right) +H_{jk}^{i}\cdot \displaystyle\frac{\partial x^{j}}{%
\partial x^{j%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}\circ \pi \right] \cdot \displaystyle\frac{\partial x^{k}}{\partial x^{k%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}\circ \pi ,\vspace*{2mm} \\
H_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
k%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
} & =M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ \pi \cdot \left[ \displaystyle\frac{\delta }{\delta x^{k}}\left( M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a}\circ \pi \right) +H_{bk}^{a}\cdot M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{b}\circ \pi \right] \cdot \displaystyle\frac{\partial x^{k}}{\partial x^{k%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}\circ \pi ,\vspace*{2mm} \\
V_{j%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{i%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
} & =\displaystyle\frac{\partial x^{i%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial x^{i}}\circ \pi \cdot V_{jc}^{i}\displaystyle\frac{\partial x^{j}%
}{\partial x^{j%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}\circ \pi \cdot M_{c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{c}\circ \pi ,\vspace*{3mm} \\
V_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
} & =M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ \pi \cdot V_{bc}^{a}\cdot M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{b}\circ \pi \cdot M_{c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{c}\circ \pi .%
\end{array}

==> (inline-33) <==
\begin{array}{l}
\left( \rho ,\eta \right) D_{X}\left( T_{\beta _{1}...\beta
_{q}b_{1}...b_{s}}^{\alpha _{1}...\alpha _{p}a_{1}...a_{r}}\tilde{\delta}%
_{\alpha _{1}}\otimes ...\otimes \tilde{\delta}_{\alpha _{p}}\otimes d\tilde{%
z}^{\beta _{1}}\otimes ...\otimes \right. \vspace*{1mm} \\
\hspace*{9mm}\left. \otimes d\tilde{z}^{\beta _{q}}\otimes \overset{\cdot }{%
\tilde{\partial}}_{a_{1}}\otimes ...\otimes \overset{\cdot }{\tilde{\partial}%
}_{a_{r}}\otimes \delta \tilde{y}^{b_{1}}\otimes ...\otimes \delta \tilde{y}%
^{b_{s}}\right) =\vspace*{1mm} \\
\hspace*{9mm}=\tilde{Z}^{\gamma }T_{\beta _{1}...\beta _{q}b_{1}...b_{s}\mid
\gamma }^{\alpha _{1}...\alpha _{p}a_{1}...a_{r}}\tilde{\delta}_{\alpha
_{1}}\otimes ...\otimes \tilde{\delta}_{\alpha _{p}}\otimes d\tilde{z}%
^{\beta _{1}}\otimes ...\otimes d\tilde{z}^{\beta _{q}}\otimes \overset{%
\cdot }{\tilde{\partial}}_{a_{1}}\otimes ...\otimes \vspace*{1mm} \\
\hspace*{9mm}\otimes \overset{\cdot }{\tilde{\partial}}_{a_{r}}\otimes
\delta \tilde{y}^{b_{1}}\otimes ...\otimes \delta \tilde{y}%
^{b_{s}}+Y^{c}T_{\beta _{1}...\beta _{q}b_{1}...b_{s}}^{\alpha _{1}...\alpha
_{p}a_{1}...a_{r}}\mid _{c}\tilde{\delta}_{\alpha _{1}}\otimes ...\otimes
\vspace*{1mm} \\
\hspace*{9mm}\otimes \tilde{\delta}_{\alpha _{p}}\otimes d\tilde{z}^{\beta
_{1}}\otimes ...\otimes d\tilde{z}^{\beta _{q}}\otimes \overset{\cdot }{%
\tilde{\partial}}_{a_{1}}\otimes ...\otimes \overset{\cdot }{\tilde{\partial}%
}_{a_{r}}\otimes \delta \tilde{y}^{b_{1}}\otimes ...\otimes \delta \tilde{y}%
^{b_{s}},%
\end{array}%
\end{equation*}%
\emph{where }%
\begin{equation*}
\begin{array}{l}
T_{\beta _{1}...\beta _{q}b_{1}...b_{s}\mid \gamma }^{\alpha _{1}...\alpha
_{p}a_{1}...a_{r}}=\vspace*{2mm}\Gamma \left( \tilde{\rho},Id_{E}\right)
\left( \tilde{\delta}_{\gamma }\right) T_{\beta _{1}...\beta
_{q}b_{1}...b_{s}}^{\alpha _{1}...\alpha _{p}a_{1}...a_{r}} \\
\hspace*{8mm}+\left( \rho ,\eta \right) H_{\alpha \gamma }^{\alpha
_{1}}T_{\beta _{1}...\beta _{q}b_{1}...b_{s}}^{\alpha \alpha _{2}...\alpha
_{p}a_{1}...a_{r}}+...+\vspace*{2mm}\left( \rho ,\eta \right) H_{\alpha
\gamma }^{\alpha _{p}}T_{\beta _{1}...\beta _{q}b_{1}...b_{s}}^{\alpha
_{1}...\alpha _{p-1}\alpha a_{1}...a_{r}} \\
\hspace*{8mm}-\left( \rho ,\eta \right) H_{\beta _{1}\gamma }^{\beta
}T_{\beta \beta _{2}...\beta _{q}b_{1}...b_{s}}^{\alpha _{1}...\alpha
_{p}a_{1}...a_{r}}-...-\vspace*{2mm}\left( \rho ,\eta \right) H_{\beta
_{q}\gamma }^{\beta }T_{\beta _{1}...\beta _{q-1}\beta
b_{1}...b_{s}}^{\alpha _{1}...\alpha _{p}a_{1}...a_{r}} \\
\hspace*{8mm}+\left( \rho ,\eta \right) H_{a\gamma }^{a_{1}}T_{\beta
_{1}...\beta _{q}b_{1}...b_{s}}^{\alpha _{1}...\alpha
_{p}aa_{2}...a_{r}}+...+\vspace*{2mm}\left( \rho ,\eta \right) H_{a\gamma
}^{a_{r}}T_{\beta _{1}...\beta _{q}b_{1}...b_{s}}^{\alpha _{1}...\alpha
_{p}a_{1}...a_{r-1}a} \\
\hspace*{8mm}-\left( \rho ,\eta \right) H_{b_{1}\gamma }^{b}T_{\beta
_{1}...\beta _{q}bb_{2}...b_{s}}^{\alpha _{1}...\alpha _{p}a_{1}...a_{r}}-%
\vspace*{2mm}...-\left( \rho ,\eta \right) H_{b_{s}\gamma }^{b}T_{\beta
_{1}...\beta _{q}b_{1}...b_{s-1}b}^{\alpha _{1}...\alpha _{p}a_{1}...a_{r}}%
\end{array}%
\end{equation*}%
\emph{and }%
\begin{equation*}
\begin{array}{l}
T_{\beta _{1}...\beta _{q}b_{1}...b_{s}}^{\alpha _{1}...\alpha
_{p}a_{1}...a_{r}}\mid _{c}=\Gamma \left( \tilde{\rho},Id_{E}\right) \left(
\overset{\cdot }{\tilde{\partial}}_{c}\right) T_{\beta _{1}...\beta
_{q}b_{1}...b_{s}}^{\alpha _{1}...\alpha _{p}a_{1}...a_{r}}+\vspace*{2mm} \\
\hspace*{8mm}+\left( \rho ,\eta \right) V_{\alpha c}^{\alpha _{1}}T_{\beta
_{1}...\beta _{q}b_{1}...b_{s}}^{\alpha \alpha _{2}...\alpha
_{p}a_{1}...a_{r}}+...+\left( \rho ,\eta \right) V_{\alpha c}^{\alpha
_{p}}T_{\beta _{1}...\beta _{q}b_{1}...b_{s}}^{\alpha _{1}...\alpha
_{p-1}\alpha a_{1}...a_{r}}-\vspace*{2mm} \\
\hspace*{8mm}-\left( \rho ,\eta \right) V_{\beta _{1}c}^{\beta }T_{\beta
\beta _{2}...\beta _{q}b_{1}...b_{s}}^{\alpha _{1}...\alpha
_{p}a_{1}...a_{r}}-...-\left( \rho ,\eta \right) V_{\beta _{q}c}^{\beta
}T_{\beta _{1}...\beta _{q-1}\beta b_{1}...b_{s}}^{\alpha _{1}...\alpha
_{p}a_{1}...a_{r}}+\vspace*{2mm} \\
\hspace*{8mm}+\left( \rho ,\eta \right) V_{ac}^{a_{1}}T_{\beta _{1}...\beta
_{q}b_{1}...b_{s}}^{\alpha _{1}...\alpha _{p}aa_{2}...a_{r}}+...+\left( \rho
,\eta \right) V_{ac}^{a_{r}}T_{\beta _{1}...\beta _{q}b_{1}...b_{s}}^{\alpha
_{1}...\alpha _{p}a_{1}...a_{r-1}a}-\vspace*{2mm} \\
\hspace*{8mm}-\left( \rho ,\eta \right) V_{b_{1}c}^{b}T_{\beta _{1}...\beta
_{q}bb_{2}...b_{s}-}^{\alpha _{1}...\alpha _{p}a_{1}...a_{r}}...-\left( \rho
,\eta \right) V_{b_{s}c}^{b}T_{\beta _{1}...\beta
_{q}b_{1}...b_{s-1}b}^{\alpha _{1}...\alpha _{p}a_{1}...a_{r}}.%
\end{array}

==> (inline-34) <==
\begin{array}{rcl}
I & ^{\underrightarrow{\ \ \dot{c}\ \ }} & E_{|\func{Im}\left( \eta \circ
h\circ c\right) } \vspace*{1,5mm} \\
t & \longmapsto & y^{a}\left( t\right) s_{a}\left( \eta \circ h\circ c\left(
t\right) \right)%
\end{array}
\begin{array}{ccc}
I & ^{\underrightarrow{\ \ c\ \ }} & M.%
\end{array}
\begin{array}{rcl}
I & ^{\underrightarrow{\ \ \ddot{c}\ \ }} & \left( \rho ,\eta \right) TE_{|%
\func{Im}\dot{c}} \vspace*{1,5mm} \\
t & \longmapsto & \displaystyle\left( g_{a}^{\alpha }\circ h\circ c\left(
t\right) \cdot y^{a}\left( t\right) \right) \frac{\partial }{\partial \tilde{%
z}^{\alpha }}\left( \dot{c}\left( t\right) \right) +\frac{dy^{a}\left(
t\right) }{dt}\frac{\partial }{\partial \tilde{y}^{a}}\left( \dot{c}\left(
t\right) \right)%
\end{array}
\begin{array}{rcl}
\func{Im}\left( \dot{c}\right) & ^{\underrightarrow{u\left( c,\dot{c},\ddot{c%
}\right) }} & \left( \rho ,\eta \right) TE_{|\func{Im}\left( \dot{c}\right)
} \vspace*{1,5mm} \\
\dot{c}\left( t\right) & \longmapsto & \displaystyle\left( g_{b}^{\alpha
}\circ h\circ c\left( t\right) \cdot y^{b}\left( t\right) \right) \frac{%
\partial }{\partial \tilde{z}^{\alpha }}\left( \dot{c}\left( t\right)
\right) +\displaystyle\frac{dy^{a}\left( t\right) }{dt}\frac{\partial }{%
\partial \tilde{y}^{a}}\left( \dot{c}\left( t\right) \right)%
\end{array}
\begin{array}{c}
u\left( c,\dot{c},\ddot{c}\right) \left( \dot{c}\left( t\right) \right) =%
\displaystyle\left( g_{b}^{\alpha }\circ h\circ c\left( t\right) y^{b}\left(
t\right) \right) \displaystyle\frac{\delta }{\delta \tilde{z}^{\alpha }}%
\left( \dot{c}\left( t\right) \right) +\displaystyle\frac{dy^{a}\left(
t\right) }{dt}\displaystyle\frac{\partial }{\partial \tilde{y}^{a}}\left(
\dot{c}\left( t\right) \right) \vspace*{1,5mm} \\
\qquad\displaystyle+\left( \rho ,\eta \right) \Gamma _{\alpha }^{a}\circ
u\left( c,\dot{c}\right) \circ \eta \circ h\circ c\left( t\right) \cdot
\left( g_{b}^{\alpha }\circ h\circ c\left( t\right) y^{b}\left( t\right)
\right) \displaystyle\frac{\partial }{\partial \tilde{y}^{a}}\left( \dot{c}%
\left( t\right) \right) .%
\end{array}

==> (inline-35) <==
\begin{array}{l}
\mathcal{H}\left( \rho ,\eta ,h\right) \mathbb{T}\left( \tilde{\delta}%
_{\gamma },\tilde{\delta}_{\beta }\right) =\left( \rho ,\eta ,h\right)
\mathbb{T}_{~\beta \gamma }^{\alpha }\tilde{\delta}_{\alpha },\vspace*{1mm}
\\
\mathcal{V}\left( \rho ,\eta ,h\right) \mathbb{T}\left( \tilde{\delta}%
_{\gamma },\tilde{\delta}_{\beta }\right) =\left( \rho ,\eta ,h\right)
\mathbb{T}_{~\beta \gamma }^{a}\overset{\cdot }{\tilde{\partial}}_{a},%
\vspace*{1mm} \\
\mathcal{H}\left( \rho ,\eta ,h\right) \mathbb{T}\left( \overset{\cdot }{%
\tilde{\partial}}_{c},\tilde{\delta}_{\beta }\right) =\left( \rho ,\eta
,h\right) \mathbb{P}_{~\beta c}^{\alpha }\tilde{\delta}_{\alpha },\vspace*{%
1mm} \\
\mathcal{V}\left( \rho ,\eta ,h\right) \mathbb{T}\left( \overset{\cdot }{%
\tilde{\partial}}_{c},\tilde{\delta}_{\beta }\right) =\left( \rho ,\eta
,h\right) \mathbb{P}_{~\beta c}^{a}\overset{\cdot }{\tilde{\partial}}_{a},%
\vspace*{1mm} \\
\ \mathcal{V}\left( \rho ,\eta ,h\right) \mathbb{T}\left( \overset{\cdot }{%
\tilde{\partial}}_{c},\overset{\cdot }{\tilde{\partial}}_{b}\right) =\left(
\rho ,\eta ,h\right) \mathbb{S}_{~bc}^{a}\overset{\cdot }{\tilde{\partial}}%
_{a}.%
\end{array}
\begin{array}{cl}
\left( \rho ,\eta ,h\right) \mathbb{T}_{~\beta \gamma }^{\alpha } & =\left(
\rho ,\eta \right) H_{\beta \gamma }^{\alpha }-\left( \rho ,\eta \right)
H_{\gamma \beta }^{\alpha }-L_{\beta \gamma }^{\alpha }\circ h\circ \pi ,%
\vspace*{2mm} \\
\left( \rho ,\eta ,h\right) \mathbb{T}_{~\beta \gamma }^{a} & =\left( \rho
,\eta ,h\right) \mathbb{R}_{\,\ \beta \gamma }^{a},\vspace*{2mm} \\
\left( \rho ,\eta ,h\right) \mathbb{P}_{~\beta c}^{\alpha } & =\left( \rho
,\eta \right) V_{\beta c}^{\alpha },\vspace*{2mm} \\
\left( \rho ,\eta ,h\right) \mathbb{P}_{~\beta c}^{a} & =\displaystyle\frac{%
\partial }{\partial y^{c}}\left( \left( \rho ,\eta \right) \Gamma _{\beta
}^{a}\right) -\left( \rho ,\eta \right) H_{c\beta }^{a},\vspace*{2mm} \\
\left( \rho ,\eta ,h\right) \mathbb{S}_{~bc}^{a} & =\left( \rho ,\eta
\right) V_{bc}^{a}-\left( \rho ,\eta \right) V_{cb}^{a}.%
\end{array}
\begin{array}{clcl}
\mathbb{T}_{~jk}^{i} & =H_{jk}^{i}-H_{kj}^{i}, & \mathbb{T}_{~jk}^{a} & =%
\mathbb{R}_{\,\ jk}^{a}, \vspace*{1,5mm} \\
\mathbb{P}_{~jc}^{i} & =V_{jc}^{i}, & \mathbb{P}_{~jc}^{a} & =\displaystyle%
\frac{\partial \Gamma _{j}^{a}}{\partial y^{c}}-H_{cj}^{a},\vspace*{1,5mm}
\\
\mathbb{S}_{~bc}^{a} & =V_{bc}^{a}-V_{cb}^{a}. &  &
\end{array}%
\leqno(5.6.3^{\prime })
\end{equation*}

\smallskip \noindent\textbf{Definition 5.6.2 }The application
\begin{equation*}
\begin{array}{rcc}
\left( \Gamma \left( \left( \rho ,\eta \right) TE,\left( \rho ,\eta \right)
\tau _{E},E\right) \right) ^{3} & ^{\underrightarrow{\ \left( \rho ,\eta
,h\right) \mathbb{R}\ }} & \Gamma \left( \left( \rho ,\eta \right) TE,\left(
\rho ,\eta \right) \tau _{E},E\right) \vspace*{3mm} \\
\left( \left( Y,Z\right) ,X\right) & \longmapsto & \left( \rho ,\eta
,h\right) \mathbb{R}\left( Y,Z\right) ,X%
\end{array}%
\end{equation*}%
defined by:
\begin{equation*}
\begin{array}{l}
\left( \rho ,\eta ,h\right) \mathbb{R}\left( Y,Z\right) X=\left( \rho ,\eta
\right) D_{Y}\left( \left( \rho ,\eta \right) D_{Z}X\right) \vspace*{2mm} \\
\qquad-\left( \rho ,\eta \right) D_{Z}\left( \left( \rho ,\eta \right)
D_{Y}X\right) -\left( \rho ,\eta \right) D_{\left[ Y,Z\right] _{\left( \rho
,\eta \right) TE}}X,\,%
\end{array}

==> (inline-36) <==
\begin{array}{rl}
\left( \rho ,\eta ,h\right) \mathbb{R}\left( \tilde{\delta}_{\varepsilon },%
\tilde{\delta}_{\gamma }\right) \tilde{\delta}_{\beta } & =\left( \rho ,\eta
,h\right) \mathbb{R}_{~\beta ~\gamma \varepsilon }^{\alpha }\tilde{\delta}%
_{\alpha }, \\
\left( \rho ,\eta ,h\right) \mathbb{R}\left( \tilde{\delta}_{\varepsilon },%
\tilde{\delta}_{\gamma }\right) \overset{\cdot }{\tilde{\partial}}_{b} &
=\left( \rho ,\eta ,h\right) \mathbb{R}_{~b~\gamma \varepsilon }^{a}\overset{%
\cdot }{\tilde{\partial}}_{a}, \\
\left( \rho ,\eta ,h\right) \mathbb{R}\left( \overset{\cdot }{\tilde{\partial%
}}_{c},\tilde{\delta}_{\gamma }\right) \tilde{\delta}_{\varepsilon } &
=\left( \rho ,\eta ,h\right) \mathbb{P}_{~\varepsilon ~\gamma c}^{\alpha }%
\tilde{\delta}_{\alpha }, \\
\left( \rho ,\eta ,h\right) \mathbb{R}\left( \overset{\cdot }{\tilde{\partial%
}}_{c},\tilde{\delta}_{\gamma }\right) \overset{\cdot }{\tilde{\partial}}_{b}
& =\left( \rho ,\eta ,h\right) \mathbb{P}_{~b~\gamma c}^{a}\overset{\cdot }{%
\tilde{\partial}}_{a}, \\
\left( \rho ,\eta ,h\right) \mathbb{R}\left( \overset{\cdot }{\tilde{\partial%
}}_{c},\overset{\cdot }{\tilde{\partial}}_{b}\right) \tilde{\delta}_{\beta }
& =\left( \rho ,\eta ,h\right) \mathbb{S}_{~\beta ~bc}^{\alpha }\tilde{\delta%
}_{\alpha },\vspace*{1mm} \\
\left( \rho ,\eta ,h\right) \mathbb{R}\left( \overset{\cdot }{\tilde{\partial%
}}_{d},\overset{\cdot }{\tilde{\partial}}_{c}\right) \overset{\cdot }{\tilde{%
\partial}}_{b} & =\left( \rho ,\eta ,h\right) \mathbb{S}_{~b~cd}^{\alpha }%
\overset{\cdot }{\tilde{\partial}}_{a}.%
\end{array}
\begin{array}{cl}
(\rho ,\eta ,h)\mathbb{R}_{~\beta ~\gamma \varepsilon }^{\alpha } & {=}%
\Gamma (\tilde{\rho},Id_{E})\!\left( \!\tilde{\delta}_{\varepsilon
}\!\right) \!(\rho ,\eta )H_{\beta \gamma }^{\alpha }{-}\Gamma \!(\tilde{\rho%
},Id_{E})\!\left( \!\tilde{\delta}_{\gamma }\!\right) (\rho ,\eta )H_{\beta
\varepsilon }^{\alpha } \vspace*{2mm} \\
& +(\rho ,\eta )H_{\theta \varepsilon }^{\alpha }(\rho ,\eta )H_{\beta
\gamma }^{\theta }{-}(\rho ,\eta )H_{\theta \gamma }^{\alpha }(\rho ,\eta
)H_{\beta \varepsilon }^{\theta }\vspace*{2mm} \\
& -(\rho ,\eta ,h)\mathbb{R}_{\,\ \gamma \varepsilon }^{c}(\rho ,\eta
)H_{\beta c}^{\alpha }{-}L_{\gamma \varepsilon }^{\theta }\circ h\circ \pi
(\rho ,\eta )H_{\beta \theta }^{\alpha },\vspace*{3mm} \\
(\rho ,\eta ,h)\mathbb{R}_{~b~\gamma \varepsilon }^{a} & {=}\Gamma (\tilde{%
\rho},Id_{E})\!\left( \!\tilde{\delta}_{\varepsilon }\!\right) \!(\rho ,\eta
)H_{b\gamma }^{a}{-}\Gamma (\tilde{\rho},Id_{E})\!\left( \!\tilde{\delta}%
_{\gamma }\!\right) (\rho ,\eta )H_{b\varepsilon }^{a} \vspace*{2mm} \\
& +(\rho ,\eta )H_{d\varepsilon }^{a}(\rho ,\eta )H_{b\gamma }^{d}{-}(\rho
,\eta )H_{d\gamma }^{a}(\rho ,\eta )H_{b\varepsilon }^{d} \vspace*{2mm} \\
& -(\rho ,\eta ,h)\mathbb{R}_{\,\ \varepsilon \gamma }^{c}(\rho ,\eta
)V_{bc}^{a}{-}L_{\gamma \varepsilon }^{\theta }\circ h\circ \pi (\rho ,\eta
)V_{b\theta }^{a},%
\end{array}%
\right.\newline
\newline
\newline
(5.6.7)\ \ \ \ \left\{%
\begin{array}{ll}
(\rho ,\eta ,h)\mathbb{P}_{~\varepsilon ~\gamma c}^{\alpha }\!\!\! & =\Gamma
(\tilde{\rho},Id_{E})(\overset{\cdot }{\tilde{\partial}}_{c})(\rho ,\eta
)H_{\varepsilon \gamma }^{\alpha }{-}\vspace*{1mm}\Gamma (\tilde{\rho}%
,Id_{E})\!\left( \!\tilde{\delta}_{\gamma }\!\right) \!(\rho ,\eta
)V_{\varepsilon c}^{\alpha } \vspace*{2mm} \\
& {=}(\rho ,\eta )V_{\theta c}^{\alpha }(\rho ,\eta )H_{\varepsilon \gamma
}^{\theta }-\vspace*{1mm}(\rho ,\eta )H_{\theta \gamma }^{\alpha }(\rho
,\eta )V_{\varepsilon c}^{\theta } \vspace*{2mm} \\
& +\displaystyle\frac{\partial }{\partial y^{c}}\left( \left( \rho ,\eta
\right) \Gamma _{\gamma }^{d}\right) \left( \rho ,\eta \right)
V_{\varepsilon d}^{\alpha },\vspace*{3mm} \\
(\rho ,\eta ,h)\mathbb{P}_{~b~\gamma c}^{a}\!\!\! & =\Gamma (\tilde{\rho}%
,Id_{E})\!\left( \!\overset{\cdot }{\tilde{\partial}}_{c}\!\right) \!(\rho
,\eta )H_{b\gamma }^{a}-\vspace*{2mm} \\
& -\Gamma (\tilde{\rho},Id_{E})\!\left( \!\tilde{\delta}_{\gamma }\!\right)
\!(\rho ,\eta )V_{bc}^{a}+(\rho ,\eta )V_{dc}^{a}(\rho ,\eta )H_{b\gamma
}^{d}-\vspace*{2mm} \\
& -(\rho ,\eta )H_{d\gamma }^{a}(\rho ,\eta )V_{bc}^{d}+\displaystyle\frac{%
\partial }{\partial y^{c}}(\left( \rho ,\eta )\Gamma _{\gamma }^{d}\right)
(\rho ,\eta )V_{bd}^{a},%
\end{array}%
\right. \newline
\newline
\newline
(5.6.8)\ \ \ \ \left\{%
\begin{array}{cl}
\left( \rho ,\eta ,h\right) \mathbb{S}_{~\beta ~bc}^{\alpha } & =\Gamma
\left( \tilde{\rho},Id_{E}\right) \left( \overset{\cdot }{\tilde{\partial}}%
_{c}\right) \left( \rho ,\eta \right) V_{\beta b}^{\alpha } \vspace*{2mm} \\
& -\Gamma \left( \tilde{\rho},Id_{E}\right) \left( \overset{\cdot }{\tilde{%
\partial}}_{b}\right) \left( \rho ,\eta \right) V_{\beta c}^{\alpha }+\left(
\rho ,\eta \right) V_{\theta c}^{\alpha }\left( \rho ,\eta \right) V_{\beta
b}^{\theta }\vspace*{2mm} \\
& -\left( \rho ,\eta \right) V_{\theta b}^{\alpha }\left( \rho ,\eta \right)
V_{\beta c}^{\theta }, \vspace*{3mm} \\
\left( \rho ,\eta ,h\right) \mathbb{S}_{~b~cd}^{a} & =\Gamma \left( \tilde{%
\rho},Id_{E}\right) \left( \overset{\cdot }{\tilde{\partial}}_{d}\right)
\left( \rho ,\eta \right) V_{bc}^{a} \vspace*{2mm} \\
& -\Gamma \left( \tilde{\rho},Id_{E}\right) \left( \overset{\cdot }{\tilde{%
\partial}}_{c}\right) \left( \rho ,\eta \right) V_{bd}^{a}+\left( \rho ,\eta
\right) V_{ed}^{a}\left( \rho ,\eta \right) V_{bc}^{e} \vspace*{2mm} \\
& -\left( \rho ,\eta \right) V_{ec}^{a}\left( \rho ,\eta \right) V_{bd}^{e}.%
\end{array}
\begin{array}{l}
\mathbb{R}_{~j~kl}^{i}=\delta _{l}\left( H_{jk}^{i}\right) -\delta
_{k}\left( H_{jl}^{i}\right) +H_{hl}^{i}H_{jk}^{h}-H_{hk}^{i}H_{jl}^{h}-%
\mathbb{R}_{\,\ kl}^{c}H_{jc}^{i},\vspace*{1mm} \\
\mathbb{R}_{~b~kl}^{a}=\delta _{l}\left( H_{bk}^{a}\right) -\delta
_{k}\left( H_{bl}^{a}\right) +H_{dl}^{a}H_{bk}^{d}-H_{dk}^{a}H_{bl}^{d}-%
\mathbb{R}_{\,\ lk}^{c}V_{bc}^{a},%
\end{array}%
\hspace*{-6mm}\leqno(5.6.6^{\prime })
\end{equation*}%
\begin{equation*}
\begin{array}{l}
\mathbb{P}_{~l~kc}^{i}=\displaystyle\frac{\partial }{\partial y^{c}}\left(
H_{lk}^{i}\right) -\delta _{k}\left( V_{lc}^{i}\right)
+V_{hc}^{i}H_{lk}^{h}-H_{hk}^{i}V_{lc}^{h}+\frac{\partial }{\partial y^{c}}%
\left( \Gamma _{k}^{d}\right) V_{ld}^{i},\vspace*{2mm} \\
\mathbb{P}_{~b~kc}^{a}=\displaystyle\frac{\partial }{\partial y^{c}}\left(
H_{bk}^{a}\right) -\delta _{k}\left( V_{bc}^{a}\right)
+V_{dc}^{a}H_{bk}^{d}-H_{dk}^{a}V_{bc}^{d}+\frac{\partial }{\partial y^{c}}%
\left( \Gamma _{k}^{d}\right) V_{bd}^{a},%
\end{array}%
\vspace*{-4mm} \hspace*{-6mm}\leqno(5.6.7^{\prime })
\end{equation*}%
\begin{equation*}
\begin{array}{l}
\mathbb{S}_{~j~bc}^{i}=\displaystyle\frac{\partial }{\partial y^{c}}\left(
V_{jb}^{i}\right) -\frac{\partial }{\partial y^{b}}\left( V_{jc}^{i}\right)
+V_{hc}^{i}V_{jb}^{h}-V_{hb}^{i}V_{jc}^{h},\vspace*{2mm} \\
\mathbb{S}_{~b~cd}^{a}=\displaystyle\frac{\partial }{\partial y^{d}}\left(
V_{bc}^{a}\right) -\frac{\partial }{\partial y^{c}}\left( V_{bd}^{a}\right)
+V_{ed}^{a}V_{bc}^{e}-V_{ec}^{a}V_{bd}^{e}.%
\end{array}
\begin{array}{l}
\mathbf{Ric}\left( \left( \rho ,\eta \right) H,\left( \rho ,\eta \right)
V\right) =\vspace*{2mm} \\
\qquad =\left( \rho ,\eta ,h\right) \mathbb{R}_{~\alpha ~\beta }d\tilde{z}%
^{\alpha }\otimes d\tilde{z}^{\beta }+\left( \rho ,\eta ,h\right) \mathbb{P}%
_{~\alpha ~b}d\tilde{z}^{\alpha }\otimes \delta \tilde{y}^{b}\vspace*{2mm}
\\
\qquad +\left( \rho ,\eta ,h\right) \mathbb{P}_{~a~\beta }\delta \tilde{y}%
^{a}\otimes d\tilde{z}^{\beta }+\left( \rho ,\eta ,h\right) \mathbb{S}%
_{~a~b}\delta \tilde{y}^{a}\otimes \delta \tilde{y}^{b},%
\end{array}%
\leqno(5.6.9)
\end{equation*}%
\begin{equation*}
\begin{array}{ll}
\left( \rho ,\eta ,h\right) \mathbb{R}_{~\alpha ~\beta }=\left( \rho ,\eta
,h\right) \mathbb{R}_{~\alpha ~\beta \gamma }^{\gamma } & \left( \rho ,\eta
,h\right) \mathbb{P}_{~\alpha ~b}=\left( \rho ,\eta ,h\right) \mathbb{P}%
_{~\alpha ~\beta b}^{\beta }\vspace*{2mm} \\
\left( \rho ,\eta ,h\right) \mathbb{P}_{~a~\beta }=\left( \rho ,\eta
,h\right) \mathbb{P}_{~a~\beta c}^{c} & \left( \rho ,\eta ,h\right) \mathbb{S%
}_{~a~b}=\left( \rho ,\eta ,h\right) \mathbb{S}_{~a~cb}^{c}%
\end{array}
\begin{array}{c}
\xymatrix{E\ar[d]_\pi&(F,[,]_{F,h},(\rho,\eta))\ar[d]^\nu\\ M\ar[r]^h&N}%
\end{array}

==> (inline-37) <==
\begin{array}{l}
\begin{array}{l}
\left( \rho ,\eta \right) D_{\mathcal{H}X}\left( \rho ,\eta \right) D_{%
\mathcal{H}Y}\mathcal{H}Z-\left( \rho ,\eta \right) D_{\mathcal{H}Y}\left(
\rho ,\eta \right) D_{\mathcal{H}X}\mathcal{H}Z \\
=\left( \rho ,\eta ,h\right) \mathbb{R}\left( \mathcal{H}X,\mathcal{H}%
Y\right) \mathcal{H}Z+\left( \rho ,\eta \right) D_{\mathcal{H}\left[
\mathcal{H}X,\mathcal{H}Y\right] _{\left( \rho ,\eta \right) TE}}\mathcal{H}Z
\\
+\left( \rho ,\eta \right) D_{\mathcal{V}\left[ \mathcal{H}X,\mathcal{H}Y%
\right] _{\left( \rho ,\eta \right) TE}}\mathcal{H}Z,%
\end{array}
\\
\multicolumn{1}{c}{%
\begin{array}{l}
\left( \rho ,\eta \right) D_{\mathcal{V}X}\left( \rho ,\eta \right) D_{%
\mathcal{H}Y}\mathcal{H}Z-\left( \rho ,\eta \right) D_{\mathcal{H}Y}\left(
\rho ,\eta \right) D_{\mathcal{V}X}\mathcal{H}Z \\
=\left( \rho ,\eta ,h\right) \mathbb{R}\left( \mathcal{V}X,\mathcal{H}%
Y\right) \mathcal{H}Z+\left( \rho ,\eta \right) D_{\mathcal{H}\left[
\mathcal{V}X,\mathcal{H}Y\right] _{\left( \rho ,\eta \right) TE}}\mathcal{H}Z
\\
+\left( \rho ,\eta \right) D_{\mathcal{V}\left[ \mathcal{V}X,\mathcal{H}Y%
\right] _{\left( \rho ,\eta \right) TE}}\mathcal{H}Z,%
\end{array}%
} \\
\begin{array}{c}
\left( \rho ,\eta \right) D_{\mathcal{V}X}\left( \rho ,\eta \right) D_{%
\mathcal{V}Y}\mathcal{H}Z-\left( \rho ,\eta \right) D_{\mathcal{V}Y}\left(
\rho ,\eta \right) D_{\mathcal{V}X}\mathcal{H}Z \\
=\left( \rho ,\eta ,h\right) \mathbb{R}\left( \mathcal{V}X,\mathcal{V}%
Y\right) \mathcal{H}Z+\left( \rho ,\eta \right) D_{\mathcal{V}\left[
\mathcal{V}X,\mathcal{V}Y\right] _{\left( \rho ,\eta \right) TE}}\mathcal{H}%
Z,%
\end{array}%
\end{array}%
\right. \leqno(\mathcal{R}_{1})
\end{equation*}%
\emph{and}%
\begin{equation*}
\left\{
\begin{array}{c}
\begin{array}{l}
\left( \rho ,\eta \right) D_{\mathcal{H}X}\left( \rho ,\eta \right) D_{%
\mathcal{H}Y}\mathcal{V}Z-\left( \rho ,\eta \right) D_{\mathcal{H}Y}\left(
\rho ,\eta \right) D_{\mathcal{H}X}\mathcal{V}Z \\
=\left( \rho ,\eta ,h\right) \mathbb{R}\left( \mathcal{H}X,\mathcal{H}%
Y\right) \mathcal{V}Z+\left( \rho ,\eta \right) D_{\mathcal{H}\left[
\mathcal{H}X,\mathcal{H}Y\right] _{\left( \rho ,\eta \right) TE}}\mathcal{V}Z
\\
+\left( \rho ,\eta \right) D_{\mathcal{V}\left[ \mathcal{H}X,\mathcal{H}Y%
\right] _{\left( \rho ,\eta \right) TE}}\mathcal{V}Z,%
\end{array}
\\
\begin{array}{l}
\left( \rho ,\eta \right) D_{\mathcal{V}X}\left( \rho ,\eta \right) D_{%
\mathcal{H}Y}\mathcal{V}Z-\left( \rho ,\eta \right) D_{\mathcal{H}Y}\left(
\rho ,\eta \right) D_{\mathcal{V}X}\mathcal{V}Z \\
=\left( \rho ,\eta ,h\right) \mathbb{R}\left( \mathcal{V}X,\mathcal{H}%
Y\right) \mathcal{V}Z+\left( \rho ,\eta \right) D_{h\left[ \mathcal{V}X,%
\mathcal{H}Y\right] _{\left( \rho ,\eta \right) TE}}\mathcal{V}Z \\
+\left( \rho ,\eta \right) D_{\mathcal{V}\left[ \mathcal{V}X,\mathcal{H}Y%
\right] _{\left( \rho ,\eta \right) TE}}\mathcal{V}Z,%
\end{array}
\\
\begin{array}{l}
\left( \rho ,\eta \right) D_{\mathcal{V}X}\left( \rho ,\eta \right) D_{%
\mathcal{V}Y}\mathcal{V}Z-\left( \rho ,\eta \right) D_{\mathcal{V}Y}\left(
\rho ,\eta \right) D_{\mathcal{V}X}\mathcal{V}Z \\
=\left( \rho ,\eta ,h\right) \mathbb{R}\left( \mathcal{V}X,\mathcal{V}%
Y\right) \mathcal{V}Z+\left( \rho ,\eta \right) D_{\mathcal{V}\left[
\mathcal{V}X,\mathcal{V}Y\right] _{\left( \rho ,\eta \right) TE}}\mathcal{V}%
Z.%
\end{array}%
\end{array}
\begin{array}{l}
\begin{array}{cl}
\tilde{Z}_{~\ |\gamma |\beta }^{\alpha }-\tilde{Z}_{~\ |\beta |\gamma
}^{\alpha } & =\left( \rho ,\eta ,h\right) \mathbb{R}_{~\theta ~\gamma \beta
}^{\mathbb{\alpha }}\tilde{Z}^{\theta }+\left( L_{\beta \gamma }^{\theta
}\circ h\circ \pi \right) \tilde{Z}_{~\ |\theta }^{\alpha }\vspace*{2mm} \\
& +\left( \rho ,\eta ,h\right) \mathbb{T}_{~\beta \gamma }^{a}\tilde{Z}%
^{\alpha }|_{a}+\left( \rho ,\eta ,h\right) \mathbb{T}_{~\beta \gamma
}^{\theta }\tilde{Z}_{~\ |\theta }^{\alpha },%
\end{array}%
\vspace*{2mm} \\
\begin{array}{cl}
\tilde{Z}_{~\ |\gamma }^{\alpha }|_{b}-\tilde{Z}^{\alpha }|_{b}{}_{|\gamma }
& =\left( \rho ,\eta ,h\right) \mathbb{P}_{~\theta ~\gamma b}^{\mathbb{%
\alpha }}\tilde{Z}^{\theta }-\left( \rho ,\eta ,h\right) \mathbb{P}_{~\gamma
b}^{a}\tilde{Z}^{\alpha }\vspace*{2mm}|_{a} \\
& -\left( \rho ,\eta \right) \mathbb{H}_{b\gamma }^{a}\tilde{Z}^{\alpha
}|_{a},%
\end{array}%
\vspace*{2mm} \\
\begin{array}{cc}
\tilde{Z}^{\alpha }|_{c}|_{b}-\tilde{Z}^{\alpha }|_{b}|_{c} & =\left( \rho
,\eta ,h\right) \mathbb{S}_{~\theta ~cb}^{\mathbb{\alpha }}\tilde{Z}^{\theta
}+\left( \rho ,\eta ,h\right) \mathbb{S}_{~bc}^{a}\tilde{Z}^{\alpha }|_{a},%
\end{array}%
\end{array}%
\right. \leqno(\mathcal{R}_{1})
\end{equation*}%
\emph{and}%
\begin{equation*}
\left\{
\begin{array}{l}
\begin{array}{cl}
Y_{~\ |\gamma |\beta }^{a}-Y_{~\ |\beta |\gamma }^{a} & =\left( \rho ,\eta
,h\right) \mathbb{R}_{~c~\gamma \beta }^{a}Y^{c}+\left( L_{\beta \gamma
}^{\theta }\circ h\circ \pi \right) Y_{~\ |\theta }^{c}\vspace*{2mm} \\
& +\left( \rho ,\eta \right) \mathbb{T}_{~\beta \gamma
}^{b}Y^{a}|_{b}+\left( \rho ,\eta ,h\right) \mathbb{T}_{~\beta \gamma
}^{\theta }Y_{~\ |\theta }^{a},%
\end{array}%
\vspace*{2mm} \\
\begin{array}{cl}
Y_{~\ |\gamma }^{a}|_{b}-Y^{a}|_{b}{}_{|\gamma } & =\left( \rho ,\eta
,h\right) \mathbb{P}_{~\theta ~\gamma b}^{a}Y^{\theta }-\left( \rho ,\eta
,h\right) \mathbb{P}_{~\gamma b}^{c}Y^{a}\vspace*{2mm}|_{c} \\
& -\left( \rho ,\eta \right) \mathbb{H}_{b\gamma }^{c}Y^{a}|_{c},%
\end{array}%
\vspace*{2mm} \\
\begin{array}{cc}
Y^{a}|_{c}|_{b}-Y^{a}|_{b}|_{c} & =\left( \rho ,\eta ,h\right) \mathbb{S}%
_{~d~cb}^{a}Y^{d}+\left( \rho ,\eta ,h\right) \mathbb{S}_{~bc}^{d}Y^{a}|_{d}.%
\end{array}%
\end{array}
\begin{array}{cl}
\tilde{Z}_{~~|k|j}^{i}-\tilde{Z}_{~~|j|k}^{i} & =\mathbb{R}_{~h~kj}^{i}%
\tilde{Z}^{h}+\mathbb{T}_{~jk}^{a}\tilde{Z}^{i}|_{a}+\mathbb{T}_{~jk}^{h}%
\tilde{Z}_{~\ |h}^{i},\vspace*{2mm} \\
\tilde{Z}^{i}~_{|k}|_{b}-\tilde{Z}^{i}|_{b|k} & =\mathbb{P}_{~h~kb}^{i}%
\tilde{Z}^{h}-\mathbb{P}_{~kb}^{a}\tilde{Z}^{i}|_{a}-\mathbb{H}_{bk}^{a}%
\tilde{Z}^{i}|_{a},\vspace*{2mm} \\
\tilde{Z}^{i}|_{c}|_{b}-\tilde{Z}^{i}|_{b}|_{c} & =\mathbb{S}_{~h~cb}^{i}%
\tilde{Z}^{h}+\mathbb{S}_{~bc}^{a}\tilde{Z}^{i}|_{a},%
\end{array}%
\right.
\end{equation*}%
\emph{and}%
\begin{equation*}
\left( \mathcal{R}_{2}\right) ^{\prime }~\ \left\{
\begin{array}{cl}
Y_{~~|k|j}^{a}-Y_{~~|j|k}^{a} & =\mathbb{R}_{~c~kj}^{a}Y^{c}+\mathbb{T}%
_{~jk}^{b}Y^{a}|_{b}+\mathbb{T}_{~jk}^{h}Y_{~\ |h}^{a},\vspace*{2mm} \\
Y_{~~\ |k}^{a}|_{b}-Y^{a}|_{b|k} & =\mathbb{P}_{~h~kb}^{a}Y^{h}-\mathbb{P}%
_{~kb}^{c}Y^{a}|_{c}-\mathbb{H}_{bk}^{c}Y^{a}|_{c},\vspace*{2mm} \\
Y^{a}|_{c}|_{b}-Y^{a}|_{b}|_{c} & =\mathbb{S}_{~d~cb}^{a}Y^{d}+\mathbb{S}%
_{~bc}^{d}Y^{a}|_{d}.%
\end{array}
\begin{array}{c}
\left( \rho ,\eta \right) \omega _{\beta }^{\alpha }=\left( \rho ,\eta
\right) H_{\beta \gamma }^{\alpha }d\tilde{z}^{\gamma }+\left( \rho ,\eta
\right) V_{\beta c}^{\alpha }\delta \tilde{y}^{c},\vspace*{2mm} \\
\left( \rho ,\eta \right) \omega _{b}^{a}=\left( \rho ,\eta \right)
H_{b\gamma }^{a}d\tilde{z}^{\gamma }+\left( \rho ,\eta \right)
V_{bc}^{a}\delta \tilde{y}^{c},%
\end{array}%
\leqno(5.7.1)
\end{equation*}%
the torsion $2$-forms
\begin{equation*}
\left\{
\begin{array}{cl}
\left( \rho ,\eta ,h\right) \mathbb{T}^{\alpha } & \displaystyle=\frac{1}{2}%
\left( \rho ,\eta ,h\right) \mathbb{T}_{~\beta \gamma }^{\alpha }d\tilde{z}%
^{\beta }\wedge d\tilde{z}^{\gamma }+\left( \rho ,\eta ,h\right) \mathbb{P}%
_{~\beta c}^{\alpha }d\tilde{z}^{\beta }\wedge \delta \tilde{y}^{c},\vspace*{%
2mm} \\
\left( \rho ,\eta ,h\right) \mathbb{T}^{a} & =\displaystyle\frac{1}{2}\left(
\rho ,\eta ,h\right) \mathbb{T}_{~\beta \gamma }^{a}d\tilde{z}^{\beta
}\wedge d\tilde{z}^{\gamma }+\left( \rho ,\eta ,h\right) \mathbb{P}_{~\beta
c}^{a}d\tilde{z}^{\beta }\wedge \delta \tilde{y}^{c}\vspace*{2mm} \\
& +\displaystyle\frac{1}{2}\left( \rho ,\eta ,h\right) \mathbb{S}%
_{~bc}^{a}\delta \tilde{y}^{b}\wedge \delta \tilde{y}^{c}%
\end{array}
\begin{array}{cl}
\left( \rho ,\eta ,h\right) \mathbb{R}_{~\beta }^{\alpha } & =\displaystyle%
\frac{1}{2}\left( \rho ,\eta ,h\right) \mathbb{R}_{~\beta ~\gamma \theta
}^{\alpha }d\tilde{z}^{\gamma }\wedge d\tilde{z}^{\theta }+\left( \rho ,\eta
,h\right) \mathbb{P}_{~\beta ~\gamma c}^{\alpha }d\tilde{z}^{\gamma }\wedge
\delta \tilde{y}^{c}\vspace*{2mm} \\
& \displaystyle+\frac{1}{2}\left( \rho ,\eta ,h\right) \mathbb{S}_{~\beta
~cd}^{\alpha }\delta \tilde{y}^{c}\wedge \delta \tilde{y}^{d},\vspace*{2mm}
\\
\left( \rho ,\eta ,h\right) \mathbb{R}_{~b}^{a} & \displaystyle=\frac{1}{2}%
\left( \rho ,\eta ,h\right) \mathbb{R}_{~b~\gamma \theta }^{a}d\tilde{z}%
^{\gamma }\wedge d\tilde{z}^{\theta }+\left( \rho ,\eta ,h\right) \mathbb{P}%
_{~b~\gamma c}^{a}d\tilde{z}^{\gamma }\wedge \delta \tilde{y}^{c}\vspace*{2mm%
} \\
& \displaystyle+\frac{1}{2}\left( \rho ,\eta ,h\right) \mathbb{S}%
_{~b~cd}^{a}\delta \tilde{y}^{c}\wedge \delta \tilde{y}^{d},%
\end{array}
\begin{array}{c}
\left( \rho ,\eta ,h\right) \mathbb{T}^{\alpha }=d^{\left( \rho ,\eta
\right) TE}\left( d\tilde{z}^{\alpha }\right) +\left( \rho ,\eta \right)
\omega _{\beta }^{\alpha }\wedge d\tilde{z}^{\beta }, \vspace*{2mm} \\
\left( \rho ,\eta ,h\right) \mathbb{T}^{a}=d^{\left( \rho ,\eta \right)
TE}\left( \delta \tilde{y}^{a}\right) +\left( \rho ,\eta \right) \omega
_{b}^{a}\wedge \delta \tilde{y}^{b},%
\end{array}
\leqno(\mathcal{C}_{1})
\end{equation*}
\begin{equation*}
\begin{array}{c}
\left( \rho ,\eta ,h\right) \mathbb{R}_{~\beta }^{\alpha }=d^{\left( \rho
,\eta \right) TE}\left( \left( \rho ,\eta \right) \omega _{\beta }^{\alpha
}\right) +\left( \rho ,\eta \right) \omega _{\gamma }^{\alpha }\wedge \left(
\rho ,\eta \right) \omega _{\beta }^{\gamma }, \vspace*{2mm} \\
\left( \rho ,\eta ,h\right) \mathbb{R}_{~b}^{a}=d^{\left( \rho ,\eta \right)
TE}\left( \left( \rho ,\eta \right) \omega _{b}^{a}\right) +\left( \rho
,\eta \right) \omega _{c}^{a}\wedge \left( \rho ,\eta \right) \omega
_{b}^{c}.%
\end{array}
\begin{array}{c}
\mathbb{T}^{i}=d^{\left( Id_{TE},Id_{E}\right) TE}\left( d\tilde{z}%
^{i}\right) +\omega _{j}^{i}\wedge d\tilde{z}^{j}, \vspace*{2mm} \\
\mathbb{T}^{a}=d^{\left( Id_{TE},Id_{E}\right) TE}\left( \delta \tilde{y}%
^{a}\right) +\omega _{b}^{a}\wedge \delta \tilde{y}^{b},%
\end{array}
\leqno(\mathcal{C}_{1})^{\prime }
\end{equation*}
and
\begin{equation*}
\begin{array}{c}
\mathbb{R}_{~j}^{i}=d^{\left( Id_{TE},Id_{E}\right) TE}\left( \omega
_{j}^{i}\right) +\omega _{k}^{i}\wedge \omega _{j}^{k}, \vspace*{2mm} \\
\mathbb{R}_{~b}^{a}=d^{\left( Id_{TE},Id_{E}\right) TE}\left( \omega
_{b}^{a}\right) +\omega _{c}^{a}\wedge \omega _{b}^{c}.%
\end{array}
\begin{array}{rc}
\mathcal{V}\left( \rho ,\eta ,h\right) \mathbb{R}\left( X,Y\right) \mathcal{H%
}Z & =0, \vspace*{2mm} \\
\mathcal{H}\left( \rho ,\eta ,h\right) \mathbb{R}\left( X,Y\right) \mathcal{V%
}Z & =0,%
\end{array}
\leqno(5.7.4)
\end{equation*}
\begin{equation*}
\begin{array}{cc}
\mathcal{V}D_{X}\left( \left( \rho ,\eta ,h\right) \mathbb{R}\left(
Y,Z\right) \mathcal{H}U\right) & =0 ,\vspace*{2mm} \\
\mathcal{H}D_{X}\left( \left( \rho ,\eta ,h\right) \mathbb{R}\left(
Y,Z\right) \mathcal{V}U\right) & =0,%
\end{array}
\leqno(5.7.5)
\end{equation*}%
and%
\begin{equation*}
\begin{array}{cl}
\left( \rho ,\eta ,h\right) \mathbb{R}\left( X,Y\right) Z =\mathcal{H}\left(
\rho ,\eta ,h\right) \mathbb{R}\left( X,Y\right) \mathcal{H}Z +\mathcal{V}%
\left( \rho ,\eta ,h\right) \mathbb{R}\left( X,Y\right) \mathcal{V}Z. &
\end{array}
\begin{array}{l}
\underset{cyclic\left( X,Y,Z\right) }{\dsum }\left\{ \mathcal{H}\left( \rho
,\eta \right) D_{X}\left( \left( \rho ,\eta ,h\right) \mathbb{T}\left(
Y,Z\right) \right) -\mathcal{H}\left( \rho ,\eta ,h\right) \mathbb{R}\left(
X,Y\right) Z\right. \vspace*{2mm} \\
\qquad\qquad+\mathcal{H}\left( \rho ,\eta ,h\right) \mathbb{T}\left(
\mathcal{H}\left( \rho ,\eta ,h\right) \mathbb{T}\left( X,Y\right) ,Z\right)%
\vspace*{2mm} \\
\qquad\qquad \left. +\mathcal{H}\left( \rho ,\eta ,h\right) \mathbb{T}\left(
\mathcal{V}\left( \rho ,\eta ,h\right) \mathbb{T}\left( X,Y\right) ,Z\right)
\right\} =0,\vspace*{4mm} \\
\underset{cyclic\left( X,Y,Z\right) }{\dsum }\left\{ \mathcal{V}\left( \rho
,\eta \right) D_{X}\left( \left( \rho ,\eta ,h\right) \mathbb{T}\left(
Y,Z\right) \right) -\mathcal{V}\left( \rho ,\eta ,h\right) \mathbb{R}\left(
X,Y\right) Z\right.\vspace*{2mm} \\
\qquad\qquad +\mathcal{V}\left( \rho ,\eta ,h\right) \mathbb{T}\left(
\mathcal{H}\left( \rho ,\eta ,h\right) \mathbb{T}\left( X,Y\right) ,Z\right)
\vspace*{2mm} \\
\qquad\qquad \left. +\mathcal{V}\left( \rho ,\eta ,h\right) \mathbb{T}\left(
\mathcal{V}\left( \rho ,\eta ,h\right) \mathbb{T}\left( X,Y\right) ,Z\right)
\right\} =0.%
\end{array}
\right.\leqno\left( \mathcal{B}_{1}\right)
\end{equation*}%
\emph{and}
\begin{equation*}
\left\{
\begin{array}{l}
\underset{cyclic\left( X,Y,Z,U\right) }{\dsum }\left\{ \mathcal{H}\left(
\rho ,\eta \right) D_{X}\left( \left( \rho ,\eta ,h\right) \mathbb{R}\left(
Y,Z\right) U\right) \right. \vspace*{2mm} \\
\qquad\qquad -\mathcal{H}\left( \rho ,\eta ,h\right) \mathbb{R}\left(
\mathcal{H}\left( \rho ,\eta ,h\right) \mathbb{T}\left( X,Y\right) ,Z\right)
U \vspace*{2mm} \\
\qquad\qquad \left. -\mathcal{H}\left( \rho ,\eta ,h\right) \mathbb{R}\left(
\mathcal{V}\left( \rho ,\eta ,h\right) \mathbb{T}\left( X,Y\right) ,Z\right)
U\right\} =0, \vspace*{4mm} \\
\underset{cyclic\left( X,Y,Z,U\right) }{\dsum }\left\{ \mathcal{V}\left(
\rho ,\eta \right) D_{X}\left( \left( \rho ,\eta ,h\right) \mathbb{R}\left(
Y,Z\right) U\right) \right. \vspace*{2mm} \\
\qquad\qquad -\mathcal{V}\left( \rho ,\eta ,h\right) \mathbb{R}\left(
\mathcal{H}\left( \rho ,\eta ,h\right) \mathbb{T}\left( X,Y\right) ,Z\right)
U \vspace*{2mm} \\
\qquad\qquad \left. -\mathcal{V}\left( \rho ,\eta ,h\right) \mathbb{R}\left(
\mathcal{V}\left( \rho ,\eta ,h\right) \mathbb{T}\left( X,Y\right) ,Z\right)
U\right\} =0,%
\end{array}
\begin{array}{l}
\underset{cyclic\left( \beta ,\gamma ,\theta \right) }{\dsum }\left\{ \left(
\rho ,\eta ,h\right) \mathbb{T}_{~~\beta \gamma _{|\theta }}^{\alpha
}-\left( \rho ,\eta ,h\right) \mathbb{R}_{~\beta ~\gamma \theta }^{\alpha
}\right. \vspace*{2mm} \\
\qquad\qquad \left. +\left( \rho ,\eta ,h\right) \mathbb{T}_{~\gamma \theta
}^{\lambda }\left( \rho ,\eta ,h\right) \mathbb{T}_{~\beta \gamma }^{\alpha
}+\left( \rho ,\eta ,h\right) \mathbb{T}_{~\gamma \theta }^{a}\left( \rho
,\eta ,h\right) \mathbb{T}_{~\beta a}^{\alpha }\right\} =0, \vspace*{4mm} \\
\underset{cyclic\left( \beta ,\gamma ,\theta \right) }{\dsum }\left\{ \left(
\rho ,\eta ,h\right) \mathbb{T}_{~\ \beta \gamma _{|\theta }}^{a}+\left(
\rho ,\eta ,h\right) \mathbb{T}_{~\gamma \theta }^{\alpha }\left( \rho ,\eta
,h\right) \mathbb{P}_{~\beta \alpha }^{a}\right. \vspace*{2mm} \\
\qquad\qquad \left. +\left( \rho ,\eta ,h\right) \mathbb{P}_{~\gamma \theta
}^{b}\left( \rho ,\eta ,h\right) \mathbb{P}_{~b\beta }^{a}\right\} =0,%
\end{array}
\begin{array}{l}
\underset{cyclic\left( \beta ,\gamma ,\theta ,\lambda \right) }{\dsum }%
\left\{ \left( \rho ,\eta ,h\right) \mathbb{R}_{~\ \beta ~\gamma \theta
_{|\lambda }}^{\alpha }-\left( \rho ,\eta ,h\right) \mathbb{T}_{~\theta
\lambda }^{\mu }\left( \rho ,\eta ,h\right) \mathbb{R}_{~\beta ~\gamma \mu
}^{\alpha }\right. \vspace*{2mm} \\
\qquad\qquad \left. -\left( \rho ,\eta ,h\right) \mathbb{T}_{~\theta \lambda
}^{a}\left( \rho ,\eta ,h\right) \mathbb{P}_{~\beta ~\gamma a}^{\alpha
}\right\} =0, \vspace*{4mm} \\
\underset{cyclic\left( \beta ,\gamma ,\theta ,\lambda \right) }{\dsum }%
\left\{ \left( \rho ,\eta ,h\right) \mathbb{R}_{~\ b~\gamma \theta
_{|\lambda }}^{a}-\left( \rho ,\eta ,h\right) \mathbb{T}_{~\theta \lambda
}^{\mu }\left( \rho ,\eta ,h\right) \mathbb{R}_{~\beta ~\gamma \mu
}^{a}\right. \vspace*{2mm} \\
\qquad\qquad \left. -\left( \rho ,\eta ,h\right) \mathbb{T}_{~\theta \lambda
}^{a}\left( \rho ,\eta ,h\right) \mathbb{P}_{~\beta ~\gamma a}^{\alpha
}\right\} =0.%
\end{array}
\begin{array}{c}
\xymatrix{E\ar[d]_\pi&(F,[,]_{F,h},(\rho,\eta))\ar[d]^\nu\\ M\ar[r]^h&N}%
\end{array}

==> (inline-38) <==
\begin{array}{ll}
\left( \rho ,\eta \right) \overset{c}{H}_{\beta \gamma }^{\alpha }\!\!\! & =%
\displaystyle\frac{1}{2}\tilde{g}^{\alpha \varepsilon }\left( \Gamma \left(
\tilde{\rho},Id_{E}\right) \left( \tilde{\delta}_{\gamma }\right)
g_{\varepsilon \beta }+\Gamma \left( \tilde{\rho},Id_{E}\right) \left(
\tilde{\delta}_{\beta }\right) g_{\varepsilon \gamma }\right. \vspace*{1mm}
\\
& -\Gamma \left( \tilde{\rho},Id_{E}\right) \left( \tilde{\delta}%
_{\varepsilon }\right) g_{\beta \gamma }+g_{\theta \varepsilon }L_{\gamma
\beta }^{\theta }\circ h\circ \pi \vspace*{1mm} \\
& \left. -g_{\beta \theta }L_{\gamma \varepsilon }^{\theta }\circ h\circ \pi
-g_{\theta \gamma }L_{\beta \varepsilon }^{\theta }\circ h\circ \pi \right) ,%
\vspace*{2mm} \\
\left( \rho ,\eta \right) \overset{c}{H}_{b\gamma }^{a}\!\!\! & =%
\displaystyle\frac{\partial \left( \rho ,\eta \right) \Gamma _{\gamma }^{a}}{%
\partial y^{b}}+\frac{1}{2}\tilde{g}^{ac}g_{bc\overset{0}{\mid }\gamma },%
\vspace*{2mm} \\
\left( \rho ,\eta \right) \overset{c}{V}_{\beta c}^{\alpha }\!\! & =%
\displaystyle\frac{1}{2}\tilde{g}^{\alpha \varepsilon }\frac{\partial
g_{\beta \varepsilon }}{\partial y^{c}},\vspace*{2mm} \\
\left( \rho ,\eta \right) \overset{c}{V}_{bc}^{a}\!\!\! & =\displaystyle%
\frac{1}{2}\tilde{g}^{ae}\left( \frac{\partial g_{e\beta }}{\partial y^{c}}+%
\frac{\partial g_{ec}}{\partial y^{b}}-\frac{\partial g_{bc}}{\partial y^{e}}%
\right)%
\end{array}
\begin{array}{l}
(\rho ,\eta )\overset{c}{H}_{\beta \gamma }^{\alpha }{=}\displaystyle\frac{1%
}{2}\tilde{g}^{\alpha \varepsilon }\left( \rho _{\gamma }^{k}{\circ }h{\circ
}\pi \frac{\partial g_{\varepsilon \beta }}{\partial x^{k}}+\rho _{\beta
}^{j}{\circ }h{\circ }\pi \frac{\partial g_{\varepsilon \gamma }}{\partial
x^{j}}-\rho _{\varepsilon }^{e}{\circ }h{\circ }\pi \frac{\partial g_{\beta
\gamma }}{\partial x^{e}}+\right. \vspace*{1mm} \\
\hfill \left. +g_{\theta \varepsilon }L_{\gamma \beta }^{\theta }{\circ }h{%
\circ }\pi -g_{\beta \theta }L_{\gamma \varepsilon }^{\theta }{\circ }h{%
\circ }\pi -g_{\theta \gamma }L_{\beta \varepsilon }^{\theta }{\circ }h{%
\circ }\pi \right) ,\vspace*{1mm} \\
\left( \rho ,\eta \right) \overset{c}{H}_{b\gamma }^{a}{=}\displaystyle\frac{%
\partial \left( \rho ,\eta \right) \Gamma _{\gamma }^{a}}{\partial y^{b}}+%
\displaystyle\frac{1}{2}\tilde{g}^{ac}\left( \rho _{\gamma }^{i}{\circ }h{%
\circ }\pi \displaystyle\frac{\partial g_{bc}}{\partial x^{i}}-\displaystyle%
\frac{\partial \rho \Gamma _{\gamma }^{e}}{\partial y^{b}}g_{ec}-%
\displaystyle\frac{\partial \rho \Gamma _{\gamma }^{e}}{\partial y^{c}}%
g_{eb}\right) ,\vspace*{2mm} \\
\left( \rho ,\eta \right) \overset{c}{V}_{\beta c}^{\alpha }=0,\ \left( \rho
,\eta \right) \overset{c}{V}_{bc}^{a}=0%
\end{array}

==> (inline-39) <==
\begin{array}{rcl}
\Gamma \left( \left( \rho ,\eta \right) TE,\left( \rho ,\eta \right) \tau
_{E},E\right) & ^{\underrightarrow{\ \ \mathbb{P}\ \ }} & \Gamma \left(
\left( \rho ,\eta \right) TE,\left( \rho ,\eta \right) \tau _{E},E\right)
\vspace*{1,5mm} \\
X & \longmapsto & \mathcal{J}_{\left( g,h\right) }\left[ S,X\right] _{\left(
\rho ,\eta \right) TE}-\left[ S,\mathcal{J}_{\left( g,h\right) }X\right]
_{\left( \rho ,\eta \right) TE}.%
\end{array}
\begin{array}{cl}
\left[ S,X\right] _{\left( \rho ,\eta \right) TE} & =\displaystyle\left[
\left( g_{e}^{a}\circ h\circ \pi \cdot y^{e}\right) \tilde{\partial}_{a},%
\tilde{Z}^{b}\tilde{\partial}_{b}\right] _{\left( \rho ,\eta \right) TE} +%
\left[ \left( g_{e}^{a}\circ h\circ \pi \cdot y^{e}\right) \tilde{\partial}%
_{a},Y^{b}\overset{\cdot }{\tilde{\partial}}_{b}\right] _{\left( \rho ,\eta
\right) TE} \vspace*{2mm} \\
& \displaystyle-\left[ 2\left( G^{a}-\frac{1}{4}F^{a}\right) \overset{\cdot }%
{\tilde{\partial}}_{a},\tilde{Z}^{b}\tilde{\partial}_{b}\right] _{\left(
\rho ,\eta \right) TE} -\left[ 2\left( G^{a}-\frac{1}{4}F^{a}\right) \overset%
{\cdot }{\tilde{\partial}}_{a},Y^{b}\overset{\cdot }{\tilde{\partial}}_{b}%
\right] _{\left( \rho ,\eta \right) TE}%
\end{array}%
\end{equation*}%
and
\begin{equation*}
\begin{array}{cl}
\left[ \left( g_{e}^{a}\circ h\circ \pi \cdot y^{e}\right) \tilde{\partial}%
_{a},\tilde{Z}^{b}\tilde{\partial}_{b}\right] _{\left( \rho ,\eta \right) TE}
& =\displaystyle\left( g_{e}^{a}\circ h\circ \pi \cdot y^{e}\right) \rho
_{a}^{i}\circ h\circ \pi \frac{\partial \tilde{Z}^{c}}{\partial x^{i}}\tilde{%
\partial}_{c} \vspace*{2mm} \\
& -\displaystyle\tilde{Z}^{b}\rho _{b}^{j}\circ h\circ \pi \frac{\partial
\left( g_{e}^{c}\circ h\circ \pi \cdot y^{e}\right) }{\partial x^{j}}\tilde{%
\partial}_{c} \vspace*{2mm} \\
& \displaystyle+\left( g_{e}^{a}\circ h\circ \pi \cdot y^{e}\right) \tilde{Z}%
^{b}L_{ab}^{c}\tilde{\partial}_{c},%
\end{array}%
\end{equation*}%
\begin{equation*}
\begin{array}{cl}
\left[ \left( g_{e}^{a}\circ h\circ \pi \cdot y^{e}\right) \tilde{\partial}%
_{a},Y^{b}\overset{\cdot }{\tilde{\partial}}_{b}\right] _{\left( \rho ,\eta
\right) TE} & =\displaystyle\left( g_{e}^{a}\circ h\circ \pi \cdot
y^{e}\right) \rho _{a}^{i}\circ h\circ \pi \frac{\partial Y^{c}}{\partial
x^{i}}\overset{\cdot }{\tilde{\partial}}_{c} \vspace*{2mm} \\
& \displaystyle-Y^{b}\frac{\partial \left( g_{e}^{c}\circ h\circ \pi \cdot
y^{e}\right) }{\partial y^{b}}\tilde{\partial}_{c},%
\end{array}%
\end{equation*}%
\begin{equation*}
\begin{array}{cl}
\displaystyle\left[ 2\left( G^{a}-\frac{1}{4}F^{a}\right) \overset{\cdot }{%
\tilde{\partial}}_{a},\tilde{Z}^{b}\tilde{\partial}_{b}\right] _{\left( \rho
,\eta \right) TE} & \displaystyle=2\left( G^{a}-\frac{1}{4}F^{a}\right)
\frac{\partial \tilde{Z}^{c}}{\partial y^{a}}\tilde{\partial}_{c} \vspace*{%
2mm} \\
& \displaystyle-2\tilde{Z}^{b}\rho _{b}^{j}\circ h\circ \pi \frac{\partial
\left( G^{c}-\frac{1}{4}F^{c}\right) }{\partial x^{j}}\overset{\cdot }{%
\tilde{\partial}}_{c},%
\end{array}%
\end{equation*}%
\begin{equation*}
\begin{array}{cl}
\left[ 2\left( G^{a}-\frac{1}{4}F^{a}\right) \overset{\cdot }{\tilde{\partial%
}}_{a},Y^{b}\overset{\cdot }{\tilde{\partial}}_{b}\right] _{\left( \rho
,\eta \right) TE} =2\left( G^{a}-\frac{1}{4}F^{a}\right) \frac{\partial Y^{c}%
}{\partial y^{a}}\overset{\cdot }{\tilde{\partial}}_{c} -2Y^{b}\displaystyle%
\frac{\partial \left( G^{c}-\displaystyle\frac{1}{4}F^{c}\right) }{\partial
y^{b}}\overset{\cdot }{\tilde{\partial}}_{c}, &
\end{array}
\begin{array}{cl}
\mathcal{J}_{\left( g,h\right) }\left[ S,X\right] _{\left( \rho ,\eta
\right) TE} & \displaystyle=\left( g_{e}^{a}\circ h\circ \pi \cdot
y^{e}\right) \rho _{a}^{i}\circ h\circ \pi \frac{\partial \tilde{Z}^{c}}{%
\partial x^{i}}\cdot \tilde{g}_{c}^{d}\circ h\circ \pi \overset{\cdot }{%
\tilde{\partial}}_{d} \vspace*{2mm} \\
& \displaystyle-\tilde{Z}^{b}\rho _{b}^{j}\circ h\circ \pi \frac{\partial
\left( g_{e}^{c}\circ h\circ \pi \cdot y^{e}\right) }{\partial x^{j}}\cdot
\tilde{g}_{c}^{d}\circ h\circ \pi \overset{\cdot }{\tilde{\partial}}_{d}
\vspace*{2mm} \\
& \displaystyle+\left( g_{e}^{a}\circ h\circ \pi \cdot y^{e}\right) \tilde{Z}%
^{b}L_{ab}^{c}\cdot \tilde{g}_{c}^{d}\circ h\circ \pi \overset{\cdot }{%
\tilde{\partial}}_{d} \vspace*{2mm} \\
& \displaystyle-Y^{b}\frac{\partial \left( g_{e}^{c}\circ h\circ \pi \cdot
y^{e}\right) }{\partial y^{b}}\cdot \tilde{g}_{c}^{d}\circ h\circ \pi
\overset{\cdot }{\tilde{\partial}}_{d} \vspace*{2mm} \\
& \displaystyle-2\left( G^{a}-\frac{1}{4}F^{a}\right) \frac{\partial \tilde{Z%
}^{c}}{\partial y^{a}}\cdot \tilde{g}_{c}^{d}\circ h\circ \pi \overset{\cdot
}{\tilde{\partial}}_{d}.%
\end{array}%
\leqno\left( P_{1}\right)
\end{equation*}
Since
\begin{equation*}
\begin{array}{cl}
\left[ S,\mathcal{J}_{\left( g,h\right) }X\right] _{\left( \rho ,\eta
\right) TE} & \displaystyle =\left[ \left( g_{e}^{a}\circ h\circ \pi \cdot
y^{e}\right) \tilde{\partial}_{a},\tilde{g}_{b}^{c}\circ h\circ \pi \tilde{Z}%
^{b}\overset{\cdot }{\tilde{\partial}}_{c}\right] _{\left( \rho ,\eta
\right) TE} \vspace*{2mm} \\
& \displaystyle-\left[ 2\left( G^{a}-\frac{1}{4}F^{a}\right) \overset{\cdot }%
{\tilde{\partial}}_{a},\tilde{g}_{b}^{c}\circ h\circ \pi \tilde{Z}^{b}%
\overset{\cdot }{\tilde{\partial}}_{c}\right] _{\left( \rho ,\eta \right) TE}%
\end{array}%
\end{equation*}%
and
\begin{equation*}
\begin{array}{cl}
\left[ \left( g_{e}^{a}\circ h\circ \pi \cdot y^{e}\right) \tilde{\partial}%
_{a},\tilde{g}_{b}^{c}\circ h\circ \pi \tilde{Z}^{b}\overset{\cdot }{\tilde{%
\partial}}_{c}\right] _{\left( \rho ,\eta \right) TE} & \displaystyle=\left(
g_{e}^{a}\circ h\circ \pi \cdot y^{e}\right) \rho _{a}^{i}\circ h\circ \pi
\frac{\partial \tilde{g}_{b}^{d}\circ h\circ \pi \tilde{Z}^{b}}{\partial
x^{i}}\overset{\cdot }{\tilde{\partial}}_{d} \vspace*{2mm} \\
& \displaystyle-\tilde{g}_{b}^{c}\circ h\circ \pi \cdot \tilde{Z}^{b}\frac{%
\partial \left( g_{e}^{d}\circ h\circ \pi \cdot y^{e}\right) }{\partial y^{c}%
}\tilde{\partial}_{d},%
\end{array}%
\end{equation*}%
\begin{equation*}
\begin{array}{cl}
\displaystyle\left[ 2\left( G^{a}-\frac{1}{4}F^{a}\right) \overset{\cdot }{%
\tilde{\partial}}_{a},\tilde{g}_{b}^{c}\circ h\circ \pi \tilde{Z}^{b}\overset%
{\cdot }{\tilde{\partial}}_{c}\right] _{\left( \rho ,\eta \right) TE} & %
\displaystyle =2\left( G^{a}-\frac{1}{4}F^{a}\right) \frac{\partial \left(
\tilde{g}_{b}^{d}\circ h\circ \pi \cdot \tilde{Z}^{b}\right) }{\partial y^{a}%
}\overset{\cdot }{\tilde{\partial}}_{d}\vspace*{2mm} \\
& \displaystyle -2\tilde{g}_{b}^{c}\circ h\circ \pi \cdot \tilde{Z}^{b}\frac{%
\partial \left( G^{d}-\frac{1}{4}F^{d}\right) }{\partial y^{c}}\overset{%
\cdot }{\tilde{\partial}}_{d}%
\end{array}
\begin{array}{cl}
\left[ S,\mathcal{J}_{\left( g,h\right) }X\right] _{\left( \rho ,\eta
\right) TE} & \displaystyle =\left( g_{e}^{a}\circ h\circ \pi \cdot
y^{e}\right) \rho _{a}^{i}\circ h\circ \pi \displaystyle\frac{\partial
\tilde{g}_{b}^{d}\circ h\circ \pi \tilde{Z}^{b}}{\partial x^{i}}\overset{%
\cdot }{\tilde{\partial}}_{d} \vspace*{2mm} \\
& \displaystyle-\tilde{g}_{b}^{c}\circ h\circ \pi \cdot \tilde{Z}^{b}\frac{%
\partial \left( g_{e}^{d}\circ h\circ \pi \cdot y^{e}\right) }{\partial y^{c}%
}\tilde{\partial}_{d} \vspace*{2mm} \\
& \displaystyle -2\left( G^{a}-\frac{1}{4}F^{a}\right) \displaystyle\frac{%
\partial \left( \tilde{g}_{b}^{d}\circ h\circ \pi \cdot \tilde{Z}^{b}\right)
}{\partial y^{a}}\overset{\cdot }{\tilde{\partial}}_{d} \vspace*{2mm} \\
& \displaystyle+2\tilde{g}_{b}^{c}\circ h\circ \pi \cdot \tilde{Z}^{b}\frac{%
\partial \left( G^{d}-\frac{1}{4}F^{d}\right) }{\partial y^{c}}\overset{%
\cdot }{\tilde{\partial}}_{d}.%
\end{array}
\begin{array}{cc}
\displaystyle\left( g_{e}^{a}\circ h\circ \pi \cdot y^{e}\right) \rho
_{a}^{i}\circ h\circ \pi \frac{\partial \tilde{g}_{b}^{d}\circ h\circ \pi
\tilde{Z}^{b}}{\partial x^{i}} & \displaystyle =g_{e}^{a}\circ h\circ \pi
\cdot y^{e}\rho _{a}^{i}\circ h\circ \pi \frac{\partial \tilde{Z}^{c}}{%
\partial x^{i}}\cdot \tilde{g}_{c}^{d}\circ h\circ \pi \vspace*{2mm} \\
& \displaystyle-\tilde{Z}^{b}\rho _{b}^{j}\circ h\circ \pi \frac{\partial
\left( g_{e}^{c}\circ h\circ \pi \cdot y^{e}\right) }{\partial x^{j}}\cdot
\tilde{g}_{c}^{d}\circ h\circ \pi ,%
\end{array}%
\end{equation*}%
\begin{equation*}
\begin{array}{cc}
Y^{b} & \displaystyle=Y^{b}\frac{\partial \left( g_{e}^{c}\circ h\circ \pi
\cdot y^{e}\right) }{\partial y^{b}}\cdot \tilde{g}_{c}^{d}\circ h\circ \pi%
\end{array}%
\end{equation*}%
and
\begin{equation*}
\begin{array}{cc}
\tilde{Z}^{d} & \displaystyle=\tilde{g}_{b}^{c}\circ h\circ \pi \cdot \tilde{%
Z}^{b}\frac{\partial \left( g_{e}^{d}\circ h\circ \pi \cdot y^{e}\right) }{%
\partial y^{c}}.%
\end{array}%
\end{equation*}
Using equalities $\left( P_{1}\right) $ and $\left( P_{2}\right) $, we
obtain:
\begin{equation*}
\begin{array}{c}
\mathbb{P}\left( \tilde{Z}^{a}\tilde{\partial}_{a}+Y^{a}\overset{\cdot }{%
\tilde{\partial}}_{a}\right) =\tilde{Z}^{a}\tilde{\partial}_{a}+\vspace*{1mm}
\\
+\left( -Y^{a}-2\tilde{g}_{b}^{c}\circ h\circ \pi \displaystyle\frac{%
\partial \left( G^{a}-\frac{1}{4}F^{a}\right) }{\partial y^{c}}\tilde{Z}%
^{b}+\left( g_{e}^{d}\circ h\circ \pi \cdot y^{e}\right) \tilde{Z}%
^{b}L_{db}^{c}\circ h\circ \pi \cdot \tilde{g}_{c}^{a}\circ h\circ \pi
\right) \overset{\cdot }{\tilde{\partial}}_{a}.%
\end{array}
\begin{array}{c}
\left( \rho ,\eta \right) \Gamma \left( \tilde{Z}^{a}\tilde{\partial}%
_{a}+Y^{a}\dot{\partial}_{a}\right) =\vspace*{1mm} \\
=\left( Y^{a}+\tilde{g}_{b}^{c}{\circ h\circ }\pi \displaystyle\frac{%
\partial \left( G^{a}-\frac{1}{4}F^{a}\right) }{\partial y^{c}}\tilde{Z}^{b}-%
\frac{1}{2}\left( g_{e}^{d}\circ h\circ \pi \cdot y^{e}\right) \tilde{Z}%
^{b}L_{db}^{c}\circ h\circ \pi \cdot \tilde{g}_{c}^{a}\circ h\circ \pi
\right) \overset{\cdot }{\tilde{\partial}}_{a}%
\end{array}%
\end{equation*}
Since
\begin{equation*}
\begin{array}{c}
\left( \rho ,\eta \right) \Gamma \left( \tilde{Z}^{a}\tilde{\partial}%
_{a}+Y^{a}\overset{\cdot }{\tilde{\partial}}_{a}\right) =\left( Y^{a}+\left(
\rho ,\eta \right) \Gamma _{b}^{a}\tilde{Z}^{b}\right) \overset{\cdot }{%
\tilde{\partial}}_{a}%
\end{array}
\begin{array}{ll}
\left( \rho ,\eta \right) \mathring{\Gamma}_{c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
} & \displaystyle=\left( \rho ,\eta \right) \Gamma _{c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}+\frac{1}{2}\tilde{g}_{c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ h\circ \pi \displaystyle\frac{\partial F^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial y^{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}\vspace*{2mm} \\
& \displaystyle=M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ \pi \left( \rho _{c}^{i}\circ h\circ \pi \cdot \frac{\partial M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a}}{\partial x^{i}}y^{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}+\left( \rho ,\eta \right) \Gamma _{c}^{a}\right) M_{c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{c}\circ h\circ \pi \vspace*{2mm} \\
& \displaystyle +M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ \pi \left( \frac{1}{4}\tilde{g}_{c}^{b}\circ h\circ \pi \cdot \frac{%
\partial F^{a}}{\partial y^{b}}\right) M_{c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{c}\circ h\circ \pi \vspace*{2mm} \\
& \displaystyle=M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}{\circ }\pi \left( \rho _{c}^{i}{\circ }h{\circ }\pi \cdot \frac{\partial
M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a}}{\partial x^{i}}y^{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}+\left( \left( \rho ,\eta \right) \Gamma _{c}^{a}+\frac{1}{4}\tilde{g}%
_{c}^{b}{\circ h\circ }\pi \cdot \frac{\partial F^{a}}{\partial y^{b}}%
\right) \right) M_{c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{c}{\circ }h{\circ }\pi \vspace*{2mm} \\
& \displaystyle=M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}{\circ }\pi \left( \rho _{c}^{i}{\circ }h{\circ }\pi \cdot \frac{\partial
M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a}}{\partial x^{i}}y^{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}+\left( \rho ,\eta \right) \mathring{\Gamma}_{c}^{a}\right) M_{c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{c}{\circ }h{\circ }\pi%
\end{array}

==> (inline-40) <==
\begin{array}{l}
\displaystyle\left( \rho ,\eta ,h\right) \mathbb{\mathring{R}}%
_{cd}^{a}=\left( \rho ,\eta ,h\right) \mathbb{R}_{cd}^{a}+\frac{1}{4}\left(
\tilde{g}_{d}^{e}\circ h\circ \pi \frac{\partial F^{a}}{\partial y^{e}}_{|c}-%
\tilde{g}_{c}^{e}\circ h\circ \pi \frac{\partial F^{a}}{\partial y^{e}}%
_{|d}\right) \vspace*{1mm} \\
\displaystyle+\frac{1}{16}\left( \tilde{g}_{d}^{e}\circ h\circ \pi \frac{%
\partial F^{b}}{\partial y^{e}}\tilde{g}_{c}^{f}\circ h\circ \pi \frac{%
\partial ^{2}F^{a}}{\partial y^{b}\partial y^{f}}-\tilde{g}_{c}^{f}\circ
h\circ \pi \frac{\partial F^{b}}{\partial y^{f}}\tilde{g}_{d}^{e}\circ
h\circ \pi \frac{\partial ^{2}F^{a}}{\partial y^{b}\partial y^{e}}\right)
\vspace*{1mm} \\
\displaystyle+\frac{1}{4}\left( L_{cd}^{f}\circ h\circ \pi \right) \left(
\tilde{g}_{f}^{e}\circ h\circ \pi \right) \frac{\partial F^{a}}{\partial
y^{e}},%
\end{array}
\begin{array}{cl}
\left( \rho ,\eta ,h\right) \mathbb{\mathring{R}}_{cd}^{a}= & \Gamma \left(
\tilde{\rho},Id_{E}\right) \left( \overset{\circ }{\tilde{\delta}}%
_{c}\right) \left( \left( \rho ,\eta \right) \mathring{\Gamma}%
_{d}^{a}\right) -\Gamma \left( \tilde{\rho},Id_{E}\right) \left( \overset{%
\circ }{\tilde{\delta}}_{d}\right) \left( \left( \rho ,\eta \right)
\mathring{\Gamma}_{c}^{a}\right) \\
& +L_{cd}^{e}\circ h\circ \left( h\circ \pi \right) \left( \rho ,\eta
\right) \mathring{\Gamma}_{e}^{a},%
\end{array}%
\end{equation*}%
and%
\begin{equation*}
\begin{array}{cl}
\Gamma \left( \tilde{\rho},Id_{E}\right) \left( \overset{\circ }{\tilde{%
\delta}}_{c}\right) \left( \left( \rho ,\eta \right) \mathring{\Gamma}%
_{d}^{a}\right) & \displaystyle=\Gamma \left( \tilde{\rho},Id_{E}\right)
\left( \tilde{\delta}_{c}\right) \left( \left( \rho ,\eta \right) \Gamma
_{d}^{a}\right) \vspace*{1,2mm} \\
& \displaystyle +\frac{1}{4}\Gamma \left( \tilde{\rho},Id_{E}\right) \left(
\tilde{\delta}_{c}\right) \left( \tilde{g}_{d}^{e}\circ h\circ \pi \frac{%
\partial F^{a}}{\partial y^{e}}\right) \vspace*{1,2mm} \\
& \displaystyle -\frac{1}{4}\tilde{g}_{c}^{e}\circ h\circ \pi \frac{\partial
F^{f}}{\partial y^{e}}\frac{\partial }{\partial y^{f}}\left( \left( \rho
,\eta \right) \Gamma _{d}^{a}\right)\vspace*{1,4mm} \\
& \displaystyle -\frac{1}{16}\tilde{g}_{c}^{e}\circ h\circ \pi \frac{%
\partial F^{f}}{\partial y^{e}}\frac{\partial }{\partial y^{f}}\left( \tilde{%
g}_{d}^{e}\circ h\circ \pi \frac{\partial F^{a}}{\partial y^{e}}\right) ,%
\end{array}%
\end{equation*}%
\begin{equation*}
\begin{array}{cl}
\Gamma \left( \tilde{\rho},Id_{E}\right) \left( \overset{\circ }{\tilde{%
\delta}}_{d}\right) \left( \left( \rho ,\eta \right) \mathring{\Gamma}%
_{c}^{a}\right) & \displaystyle=\Gamma \left( \tilde{\rho},Id_{E}\right)
\left( \tilde{\delta}_{d}\right) \left( \left( \rho ,\eta \right) \Gamma
_{c}^{a}\right) \vspace*{1,2mm} \\
& \displaystyle +\frac{1}{4}\Gamma \left( \tilde{\rho},Id_{E}\right) \left(
\tilde{\delta}_{d}\right) \left( \tilde{g}_{c}^{e}\circ h\circ \pi \frac{%
\partial F^{a}}{\partial y^{e}}\right) \vspace*{1,2mm} \\
& \displaystyle-\frac{1}{4}\tilde{g}_{d}^{e}\circ h\circ \pi \frac{\partial
F^{f}}{\partial y^{e}}\frac{\partial }{\partial y^{f}}\left( \left( \rho
,\eta \right) \Gamma _{c}^{a}\right) \vspace*{1,2mm} \\
& \displaystyle-\frac{1}{16}\tilde{g}_{d}^{e}\circ h\circ \pi \frac{\partial
F^{f}}{\partial y^{e}}\frac{\partial }{\partial y^{f}}\left( \tilde{g}%
_{c}^{e}\circ h\circ \pi \frac{\partial F^{a}}{\partial y^{e}}\right) ,%
\end{array}%
\end{equation*}%
\begin{equation*}
\begin{array}{cl}
L_{cd}^{e}\circ h\circ \pi \cdot \left( \rho ,\eta \right) \mathring{\Gamma}%
_{e}^{a} & =L_{cd}^{e}\circ h\circ \pi \cdot \left( \rho ,\eta \right)
\Gamma _{e}^{a} \vspace*{1,2mm} \\
& \displaystyle+L_{cd}^{e}\circ h\circ \pi \cdot \left( \tilde{g}%
_{e}^{f}\circ h\circ \pi \frac{\partial F^{a}}{\partial y^{f}}\right)%
\end{array}

==> (inline-41) <==
\begin{array}{ll}
\,\ \ \ \ \ \ \ M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ h\circ \pi & \,\ 0 \vspace*{1,2mm} \\
\rho _{a}^{i}\circ \left( h\circ \pi \right) \displaystyle\frac{\partial
M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ \pi }{\partial x^{i}}y^{a} & M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ \pi%
\end{array}%
\right\Vert =\left\Vert
\begin{array}{ll}
\,\ \ \ \ \ \ \ M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ h\circ \pi & \,\ 0 \vspace*{1,2mm} \\
\rho _{a}^{i}\circ \left( h\circ \pi \right) \displaystyle\frac{\partial y^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial x^{i}} & M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ \pi%
\end{array}%
\right\Vert
\end{equation*}%
and
\begin{equation*}
\begin{array}{c}
\left\Vert
\begin{array}{ll}
\,\ \ \ \ \ \ \ M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ h\circ \pi & \,\ 0\vspace*{1mm} \\
\rho _{a}^{i}\circ \left( h\circ \pi \right) \displaystyle\frac{\partial y^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial x^{i}} & M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ \pi%
\end{array}%
\right\Vert \cdot \left(
\begin{array}{l}
\,\ \ \ \left( g_{b}^{a}\circ h\circ \pi \right) y^{b}\vspace*{1mm} \\
-2\left( G^{a}-\displaystyle\frac{1}{4}F^{a}\right)%
\end{array}%
\right) =\left(
\begin{array}{l}
\,\ \ \left( g_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ h\circ \pi \right) y^{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\vspace*{1mm} \\
-2\left( G^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}-\displaystyle\frac{1}{4}F^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\right)%
\end{array}

==> (inline-42) <==
\begin{array}{cl}
\left[ y^{a}\overset{\cdot }{\tilde{\partial}}_{a},\left( g_{e}^{b}\circ
h\circ \pi \cdot y^{e}\right) \tilde{\partial}_{b}\right] _{\left( \rho
,\eta \right) TE} \!\!\!\! & \displaystyle =y^{a}\frac{\partial \left(
g_{e}^{b}\circ h\circ \pi \cdot y^{e}\right) }{\partial y^{a}}\tilde{\partial%
}_{b} -\left( g_{e}^{b}\circ h\circ \pi \cdot y^{e}\right) \rho _{\beta
}^{j}\circ h\circ \pi \frac{\partial y^{a}}{\partial x^{i}} \vspace*{2mm} \\
& \displaystyle =y^{a}g_{e}^{b}\circ h\circ \pi \cdot \delta _{a}^{e}\tilde{%
\partial}_{b}-0 =\left( g_{e}^{b}\circ h\circ \pi \cdot y^{e}\right) \tilde{%
\partial}_{b}%
\end{array}%
\end{equation*}%
and
\begin{equation*}
\begin{array}{cl}
\left[ y^{a}\overset{\cdot }{\tilde{\partial}}_{a},\left( G^{b}-\frac{1}{4}%
F^{b}\right) \overset{\cdot }{\tilde{\partial}}_{b}\right] _{\left( \rho
,\eta \right) TE} & \displaystyle =y^{a}\frac{\partial \left( G^{b}-\frac{1}{%
4}F^{b}\right) }{\partial y^{a}}\overset{\cdot }{\tilde{\partial}}_{b}
-\left( G^{b}-\frac{1}{4}F^{b}\right) \delta _{b}^{a}\overset{\cdot }{\tilde{%
\partial}}_{a} \vspace*{2mm} \\
& \displaystyle=y^{a}\frac{\partial \left( G^{b}-\frac{1}{4}F^{b}\right) }{%
\partial y^{a}}\overset{\cdot }{\tilde{\partial}_{b}}-\left( G^{b}-\frac{1}{4%
}F^{b}\right) \overset{\cdot }{\tilde{\partial}}_{b}%
\end{array}
\begin{array}{cc}
\left[ \mathbb{C},S\right] _{\left( \rho ,\eta \right) TE}-S & \displaystyle%
=2\left( -y^{f}\frac{\partial \left( G^{a}-\frac{1}{4}F^{a}\right) }{y^{f}}%
+2\left( G^{a}-\frac{1}{4}F^{a}\right) \right) \overset{\cdot }{\tilde{%
\partial}}_{a}%
\end{array}
\begin{array}{cl}
\displaystyle\frac{\partial \left( G^{a}-\frac{1}{4}F^{a}\right) }{y^{f}} &
=\left( \rho ,\eta \right) \Gamma _{c}^{a}\cdot g_{f}^{c}\circ h\circ \pi \\
& \displaystyle +\frac{1}{2}\left( g_{e}^{d}\circ h\circ \pi \cdot
y^{e}\right) L_{dc}^{b}\circ h\circ \pi \cdot \tilde{g}_{b}^{a}\circ h\circ
\pi \cdot g_{f}^{c}\circ h\circ \pi .%
\end{array}
\begin{array}{l}
\displaystyle\frac{dy^{a}}{dt}+\left( \rho ,\eta \right) \Gamma
_{c}^{a}\left( g_{f}^{c}\circ h\circ \pi \cdot y^{f}\right) \vspace*{2mm} \\
\qquad \displaystyle+\frac{1}{2}\left( g_{e}^{d}\circ h\circ \pi \cdot
y^{e}\right) L_{dc}^{b}\circ h\circ \pi \cdot \tilde{g}_{b}^{a}\circ h\circ
\pi \left( g_{f}^{c}\circ h\circ \pi \cdot y^{f}\right) =0,%
\end{array}

==> (inline-43) <==
\begin{array}{ll}
\omega _{L}\left( U,V\right) & \displaystyle=\Gamma \left( \tilde{\rho}%
,Id_{E}\right) \left( U\right) \left( \theta _{L}\left( V\right) \right)
\vspace*{2mm} \\
& \displaystyle-\,\Gamma \left( \tilde{\rho},Id_{E}\right) \left( V\right)
\left( \theta _{L}\left( U\right) \right) -\theta _{L}\left( \left[ U,V%
\right] _{\left( \rho ,\eta \right) TE}\right) ,%
\end{array}%
\leqno(5.11.2.3)
\end{equation*}%
for any $U,V\in \Gamma \left( \left( \rho ,\eta \right) TE,\left( \rho ,\eta
\right) \tau _{E},E\right) $.\smallskip

It follows:
\begin{equation*}
\left\{ \!\!\!%
\begin{array}{ll}
\displaystyle\omega _{L}\left( \frac{\partial }{\partial \tilde{z}^{a}},%
\frac{\partial }{\partial \tilde{z}^{b}}\right) \!\!\! & \displaystyle%
=\left( \rho _{a}^{i}\circ h\circ \pi \right) \cdot L_{ib} \vspace*{1,2mm}
\\
& \displaystyle-\left( \rho _{b}^{i}\circ h\circ \pi \right) \cdot
L_{ia}-L_{ab}^{c}\circ h\circ \pi \cdot \tilde{g}_{c}^{e}\circ h\circ \pi
\cdot L_{e};\vspace*{2mm} \\
\displaystyle\omega _{L}\left( \frac{\partial }{\partial \tilde{z}^{a}},%
\frac{\partial }{\partial \tilde{y}^{b}}\right) \!\!\! & \displaystyle =-%
\tilde{g}_{a}^{e}\circ h\circ \pi \cdot L_{eb};\vspace*{2mm} \\
\displaystyle\omega _{L}\left( \frac{\partial }{\partial \tilde{y}^{a}},%
\frac{\partial }{\partial \tilde{y}^{b}}\right) \!\!\! & =0.%
\end{array}
\begin{array}{c}
\mathcal{E}_{L}=y^{a}\cdot L_{a}-L%
\end{array}
\begin{array}{c}
i_{S}\left( \omega _{L}\right) =-d^{\left( \rho ,\eta \right) TE}\left(
\mathcal{E}_{L}\right) ,\,S\in \Gamma \left( \left( \rho ,\eta \right)
TE,\left( \rho ,\eta \right) \tau _{E},E\right) ,%
\end{array}
\begin{array}{ll}
E_{b}(L,g,h) & =\displaystyle\rho _{b}^{i}{\circ }h{\circ }\pi \cdot
L_{i}-g_{e}^{a}\circ h\circ \pi \cdot y^{e}\cdot \rho _{a}^{i}{\circ }h{%
\circ }\pi \cdot \frac{\partial \left( \tilde{g}_{b}^{e}\circ h\circ \pi
\cdot L_{e}\right) }{\partial x^{i}}\vspace*{2mm} \\
& +\ \displaystyle g_{e}^{a}\circ h\circ \pi \cdot y^{e}\cdot L_{ab}^{d}{%
\circ }h{\circ }\pi \cdot \left( \tilde{g}_{d}^{e}\circ h\circ \pi \cdot
L_{e}\right) .%
\end{array}

==> (inline-44) <==
\begin{array}{rcl}
\displaystyle\Gamma \left( \left( \rho ,\eta \right) \overset{\ast }{\pi }%
!,Id_{\overset{\ast }{E}}\right) \left( \frac{\overset{\ast }{\delta }}{%
\delta \tilde{z}^{\alpha }}\right) & = & \overset{\ast }{\tilde{T}}_{\alpha }%
\vspace*{2mm} \\
\displaystyle\Gamma \left( \left( \rho ,\eta \right) \overset{\ast }{\Gamma }%
,Id_{\overset{\ast }{E}}\right) \left( \frac{\overset{\ast }{\delta }}{%
\delta \tilde{z}^{\alpha }}\right) & = & 0,%
\end{array}
\begin{array}{c}
\frac{\overset{\ast }{\delta }}{\delta \tilde{z}^{\alpha }}=\frac{\overset{%
\ast }{\partial }}{\partial \tilde{z}^{\alpha }}+\left( \rho ,\eta \right)
\overset{\ast }{\Gamma }_{b\alpha }\frac{\partial }{\partial \tilde{p}_{b}}%
\end{array}
\begin{array}{c}
\left( \frac{\overset{\ast }{\delta }}{\delta \tilde{z}^{\alpha }},\frac{%
\partial }{\partial \tilde{p}_{a}}\right) \overset{put}{=}\left( \overset{%
\ast }{\tilde{\delta}}_{\alpha },\overset{\cdot }{\tilde{\partial}}%
^{a}\right)%
\end{array}
\begin{array}{l}
\Gamma \left( \overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}}\right)
\left( \overset{\ast }{\tilde{\delta}}_{\alpha }\right) =\left( \rho
_{\alpha }^{i}\circ h\circ \overset{\ast }{\pi }\right) \overset{\ast }{%
\partial }_{i}+\left( \rho ,\eta \right) \overset{\ast }{\Gamma }_{b\alpha }%
\dot{\partial}^{b},%
\end{array}
\begin{array}{l}
\Gamma \left( \overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}}\right)
\left( \overset{\ast }{\tilde{\delta}}_{\alpha }\right) =\left( \rho
_{\alpha }^{i}\circ h\circ \pi \right) \overset{\ast }{\delta }_{i},%
\end{array}
\begin{array}{c}
\left[ \overset{\ast }{\tilde{\delta}}_{\alpha },\overset{\ast }{\tilde{%
\delta}}_{\beta }\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}%
}=L_{\alpha \beta }^{\gamma }\circ \left( h\circ \overset{\ast }{\pi }%
\right) \overset{\ast }{\tilde{\delta}}_{\gamma }+\left( \rho ,\eta
,h\right) \overset{\ast }{\mathbb{R}}_{b\,\ \alpha \beta }\overset{\cdot }{%
\tilde{\partial}}^{b},%
\end{array}%
\leqno(6.1.5)
\end{equation*}%
\emph{where }%
\begin{equation*}
\begin{array}{ll}
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}_{b\,\ \alpha \beta }
& \displaystyle=\Gamma \left( \overset{\ast }{\tilde{\rho}},Id_{\overset{%
\ast }{E}}\right) \left( \overset{\ast }{\tilde{\delta}}_{\beta }\right)
\left( \left( \rho ,\eta \right) \overset{\ast }{\Gamma }_{b\alpha }\right)
\vspace*{2mm} \\
& \displaystyle+\ \Gamma \left( \overset{\ast }{\tilde{\rho}},Id_{\overset{%
\ast }{E}}\right) \left( \overset{\ast }{\tilde{\delta}}_{\alpha }\right)
\left( \left( \rho ,\eta \right) \overset{\ast }{\Gamma }_{b\beta }\right)
-\left( L_{\alpha \beta }^{\gamma }\circ h\circ \overset{\ast }{\pi }\right)
\left( \rho ,\eta \right) \overset{\ast }{\Gamma }_{b\gamma },%
\end{array}
\begin{array}{c}
\left[ \overset{\ast }{\tilde{\delta}}_{\alpha },\overset{\cdot }{\tilde{%
\partial}}^{a}\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}%
}=-\Gamma \left( \overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}%
}\right) \left( \overset{\cdot }{\tilde{\partial}}^{a}\right) \left( \left(
\rho ,\eta \right) \overset{\ast }{\Gamma }_{b\alpha }\right) \overset{\cdot
}{\tilde{\partial}}^{b},%
\end{array}%
\leqno(6.1.7)
\end{equation*}%
\emph{and }%
\begin{equation*}
\begin{array}{c}
\Gamma \left( \overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}}\right) %
\left[ \overset{\ast }{\tilde{\delta}}_{\alpha },\overset{\ast }{\tilde{%
\delta}}_{\beta }\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}}=%
\left[ \Gamma \left( \overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}%
}\right) \left( \overset{\ast }{\tilde{\delta}}_{\alpha }\right) ,\Gamma
\left( \overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}}\right) \left(
\overset{\ast }{\tilde{\delta}}_{\beta }\right) \right] _{T\overset{\ast }{E}%
}.%
\end{array}
\begin{array}{c}
\delta \tilde{p}_{a}=\theta _{a\alpha }d\tilde{z}^{\alpha }+\omega _{a}^{b}d%
\tilde{p}_{b},~a\in \overline{1,r}%
\end{array}
\begin{array}{c}
\left\langle \delta \tilde{p}_{a},\overset{\cdot }{\tilde{\partial}}%
^{b}\right\rangle =\delta _{a}^{b}\wedge \left\langle \delta \tilde{p}_{a},%
\overset{\ast }{\tilde{\delta}}_{\alpha }\right\rangle =0,%
\end{array}
\begin{array}{l}
\delta \tilde{p}_{a}=-\left( \rho ,\eta \right) \overset{\ast }{\Gamma }%
_{a\alpha }d\tilde{z}^{\alpha }+d\tilde{p}_{a},a\in \overline{1,r}.%
\end{array}
\begin{array}{c}
\xymatrix{\overset{\ast }{E}\ar[d]_{\overset{\ast }{\pi }}&\left( F,\left[
,\right] _{F,h},\left( \rho ,\eta \right) \right)\ar[d]^\nu\\ M\ar[r]^h&N}%
\end{array}

==> (inline-45) <==
\begin{array}{c}
N_{e}\left( X,Y\right) =\left[ eX,eY\right] _{\left( \rho ,\eta \right) T%
\overset{\ast }{E}}+e^{2}\left[ X,Y\right] _{\left( \rho ,\eta \right) T%
\overset{\ast }{E}}-e\left[ eX,Y\right] _{\left( \rho ,\eta \right) T\overset%
{\ast }{E}}-e\left[ X,eY\right] _{\left( \rho ,\eta \right) T\overset{\ast }{%
E}},%
\end{array}
\begin{array}{c}
\left( \left( \left( \rho ,\eta \right) T\overset{\ast }{E},\left( \rho
,\eta \right) \tau _{\overset{\ast }{E}},\overset{\ast }{E}\right) ,\left[ ,%
\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}},\left( \overset{%
\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}}\right) \right) .%
\end{array}
\begin{array}{l}
e^{2}=e%
\end{array}
\begin{array}{rcl}
\Gamma \left( \left( \rho ,\eta \right) T\overset{\ast }{E},\left( \rho
,\eta \right) \tau _{\overset{\ast }{E}},\overset{\ast }{E}\right) & ^{%
\underrightarrow{\ \ \overset{\ast }{\mathcal{V}}\ \ }} & \Gamma \left(
\left( \rho ,\eta \right) T\overset{\ast }{E},\left( \rho ,\eta \right) \tau
_{\overset{\ast }{E}},\overset{\ast }{E}\right) \vspace*{2mm} \\
\tilde{Z}^{\alpha }\overset{\ast }{\tilde{\delta}}_{\alpha }+Y_{a}\overset{%
\cdot }{\tilde{\partial}}^{a} & \longmapsto & Y_{a}\overset{\cdot }{\tilde{%
\partial}}^{a}%
\end{array}

==> (inline-46) <==
\begin{array}{c}
e^{2}=0%
\end{array}
\begin{array}{rcl}
\Gamma \left( \left( \rho ,\eta \right) T\overset{\ast }{E},\left( \rho
,\eta \right) \tau _{\overset{\ast }{E}},\overset{\ast }{E}\right) & ^{%
\underrightarrow{\overset{\ast }{\mathcal{J}}_{\left( g,h\right) }}} &
\Gamma \left( \left( \rho ,\eta \right) T\overset{\ast }{E},\left( \rho
,\eta \right) \tau _{\overset{\ast }{E}},\overset{\ast }{E}\right) \\
\tilde{Z}^{a}\overset{\ast }{\tilde{\partial}}_{a}+Y_{b}\overset{\cdot }{%
\tilde{\partial}}^{b} & \longmapsto & \left( \tilde{g}_{ba}\circ h\circ
\overset{\ast }{\pi }\right) \tilde{Z}^{a}\overset{\cdot }{\tilde{\partial}}%
^{b}%
\end{array}
\begin{array}{c}
\overset{\ast }{\mathcal{J}}_{\left( g,h\right) }\left( \overset{\ast }{%
\tilde{\delta}}_{a}\right) =\overset{\ast }{\mathcal{J}}_{\left( g,h\right)
}\left( \overset{\ast }{\tilde{\partial}}_{a}\right) =\left( \tilde{g}%
_{ba}\circ h\circ \overset{\ast }{\pi }\right) \overset{\cdot }{\tilde{%
\partial}}^{b}%
\end{array}%
\end{equation*}%
and
\begin{equation*}
\begin{array}{c}
\overset{\ast }{\mathcal{J}}_{\left( g,h\right) }\left( \overset{\cdot }{%
\tilde{\partial}}^{b}\right) =0.%
\end{array}
\begin{array}{rcl}
\overset{\ast }{\mathcal{J}}_{\left( g,h\right) }\circ \overset{\ast }{%
\mathcal{P}} & = & \overset{\ast }{\mathcal{J}}_{\left( g,h\right) };%
\vspace*{1mm} \\
\overset{\ast }{\mathcal{P}}\circ \overset{\ast }{\mathcal{J}}_{\left(
g,h\right) } & = & -\overset{\ast }{\mathcal{J}}_{\left( g,h\right) };%
\vspace*{1mm} \\
\overset{\ast }{\mathcal{J}}_{\left( g,h\right) }\circ \overset{\ast }{%
\mathcal{H}} & = & \overset{\ast }{\mathcal{J}}_{\left( g,h\right) };%
\vspace*{1mm} \\
\overset{\ast }{\mathcal{H}}\circ \overset{\ast }{\mathcal{J}}_{\left(
g,h\right) } & = & 0;\vspace*{1mm} \\
\overset{\ast }{\mathcal{J}}_{\left( g,h\right) }\circ \overset{\ast }{%
\mathcal{V}} & = & 0;\vspace*{1mm} \\
\overset{\ast }{\mathcal{V}}\circ \overset{\ast }{\mathcal{J}}_{\left(
g,h\right) } & = & \overset{\ast }{\mathcal{J}}_{\left( g,h\right) };%
\vspace*{1mm} \\
N_{\overset{\ast }{\mathcal{J}}_{\left( g,h\right) }} & = & 0.%
\end{array}
\begin{array}{l}
e^{2}=-Id%
\end{array}
\begin{array}{rcl}
\Gamma \left( \left( \rho ,\eta \right) T\overset{\ast }{E},\left( \rho
,\eta \right) \tau _{\overset{\ast }{E}},\overset{\ast }{E}\right) & ^{%
\underrightarrow{\ \ \overset{\ast }{\mathcal{F}}\ _{\left( g,h\right) }\ }}
& \Gamma \left( \left( \rho ,\eta \right) T\overset{\ast }{E},\left( \rho
,\eta \right) \tau _{\overset{\ast }{E}},\overset{\ast }{E}\right) \\
\tilde{Z}^{a}\overset{\ast }{\tilde{\delta}}_{a}+Y_{a}\overset{\cdot }{%
\tilde{\partial}}^{a} & \longmapsto & \left( g^{ab}\circ h\circ \overset{%
\ast }{\pi }\right) Y_{b}\overset{\ast }{\tilde{\delta}}_{a}-\left( \tilde{g}%
_{ba}\circ h\circ \overset{\ast }{\pi }\right) \tilde{Z}^{a}\overset{\cdot }{%
\tilde{\partial}}^{b}%
\end{array}
\begin{array}{c}
\overset{\ast }{\mathcal{F}}_{\left( g,h\right) }\left( \overset{\ast }{%
\tilde{\delta}}_{a}\right) =-\left( \tilde{g}_{ba}\circ h\circ \overset{\ast
}{\pi }\right) \overset{\cdot }{\tilde{\partial}}^{b}%
\end{array}%
\end{equation*}%
and
\begin{equation*}
\begin{array}{c}
\overset{\ast }{\mathcal{F}}_{\left( g,h\right) }\left( \overset{\cdot }{%
\tilde{\partial}}^{b}\right) =\left( g^{ab}\circ h\circ \overset{\ast }{\pi }%
\right) \overset{\ast }{\tilde{\delta}}_{a}.%
\end{array}
\begin{array}{c}
\overset{\ast }{\mathcal{F}}_{\left( g,h\right) }\left( \overset{\ast }{%
\tilde{\partial}}_{c}\right) =-\left( \rho ,\eta \right) \overset{\ast }{%
\Gamma }_{bc}\left( g^{ab}\circ h\circ \overset{\ast }{\pi }\right) \overset{%
\ast }{\tilde{\delta}}_{a}-\left( \tilde{g}_{bc}\circ h\circ \overset{\ast }{%
\pi }\right) \overset{\cdot }{\tilde{\partial}}^{b}.%
\end{array}
\begin{array}{rcl}
\overset{\ast }{\mathcal{F}}_{\left( g,h\right) }\circ \overset{\ast }{%
\mathcal{J}}_{\left( g,h\right) } & = & \overset{\ast }{\mathcal{H}};%
\vspace*{2mm} \\
\overset{\ast }{\mathcal{F}}_{\left( g,h\right) }\circ \overset{\ast }{%
\mathcal{H}} & = & -\overset{\ast }{\mathcal{J}}_{\left( g,h\right) };%
\vspace*{2mm} \\
\overset{\ast }{\mathcal{J}}_{\left( g,h\right) }\circ \overset{\ast }{%
\mathcal{F}}_{\left( g,h\right) } & = & \overset{\ast }{\mathcal{V}}.%
\end{array}

==> (inline-47) <==
\begin{array}{l}
\Gamma \left( \left( \rho ,\eta \right) T\overset{\ast }{E},\left( \rho
,\eta \right) \tau _{\overset{\ast }{E}},\overset{\ast }{E}\right) \,\ \,^{%
\underrightarrow{\left( \rho ,\eta \right) \overset{\ast }{\mathbb{H}}}%
}\,\,\ \Gamma \left( \left( \rho ,\eta \right) T\overset{\ast }{E},\left(
\rho ,\eta \right) \tau _{\overset{\ast }{E}},\overset{\ast }{E}\right)%
\end{array}%
\end{equation*}%
defined by
\begin{equation*}
\begin{array}{rcl}
\left( \rho ,\eta \right) \overset{\ast }{\mathbb{H}}\left( \overset{\ast }{%
\tilde{\delta}}_{\alpha }\right) & = & \left( \left( \rho ,\eta \right)
\overset{\ast }{\Gamma }_{b\alpha }-p_{a}\frac{\partial \left( \rho ,\eta
\right) \overset{\ast }{\Gamma }_{b\alpha }}{\partial p_{a}}\right) \overset{%
\cdot }{\tilde{\partial}}^{b}, \vspace*{1,5mm} \\
\left( \rho ,\eta \right) \overset{\ast }{\mathbb{H}}\left( \overset{\cdot }{%
\tilde{\partial}}^{a}\right) & = & 0_{\left( \rho ,\eta \right) T\overset{%
\ast }{E}}%
\end{array}
\begin{array}{l}
\overset{\ast }{\mathcal{J}}_{\left( Id_{\overset{\ast }{E}},Id_{M}\right)
}\circ \left( \rho ,\eta \right) \overset{\ast }{\mathbb{H}}=0=\left( \rho
,\eta \right) \overset{\ast }{\mathbb{H}}\circ \overset{\ast }{\mathcal{J}}%
_{\left( Id_{\overset{\ast }{E}},Id_{M}\right) }.%
\end{array}
\begin{array}{c}
\xymatrix{\overset{\ast }{E}\ar[d]_{\overset{\ast }{\pi }}&\left( F,\left[
,\right] _{F,h},\left( \rho ,\eta \right) \right)\ar[d]^\nu\\ M\ar[r]^h&N}%
\end{array}
\begin{array}{r}
\Gamma \left( \left( \rho ,\eta \right) T\overset{\ast }{E},\left( \rho
,\eta \right) \tau _{\overset{\ast }{E}},\overset{\ast }{E}\right) ^{2}\,\
\,^{\underrightarrow{\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}}%
}\,\,\ \Gamma \left( \left( \rho ,\eta \right) T\overset{\ast }{E},\left(
\rho ,\eta \right) \tau _{\overset{\ast }{E}},\overset{\ast }{E}\right)%
\end{array}%
\end{equation*}
defined by
\begin{equation*}
\begin{array}{cl}
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}\left( \overset{\ast }%
{\tilde{\delta}}_{b},\overset{\ast }{\tilde{\delta}}_{c}\right) & %
\displaystyle=\left( \frac{\partial \left( \rho ,\eta \right) \overset{\ast }%
{\Gamma }_{bc}}{\partial p_{a}}-\frac{\partial \left( \rho ,\eta \right)
\overset{\ast }{\Gamma }_{cb}}{\partial p_{a}}-L_{bc}^{a}\circ h\circ
\overset{\ast }{\pi }\right) \overset{\ast }{\tilde{\delta}}_{a}; \vspace*{%
1,5mm} \\
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}\left( \overset{\ast }%
{\tilde{\delta}}_{b},\overset{\cdot }{\tilde{\partial}}^{c}\right) &
=0=\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}\left( \overset{%
\cdot }{\tilde{\partial}}^{b},\overset{\ast }{\tilde{\delta}}_{c}\right) ;%
\vspace*{2,5mm} \\
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}\left( \overset{\cdot
}{\tilde{\partial}}^{b},\overset{\cdot }{\tilde{\partial}}^{c}\right) & =0;%
\end{array}

==> (inline-48) <==
\begin{array}{ll}
\left( \rho ,\eta \right) \overset{\ast }{H}_{\beta
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
\gamma
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{\alpha
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\!\! & =\Lambda _{\alpha }^{\alpha
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ h\circ \overset{\ast }{\pi }\left[ \Gamma \left( \overset{\ast }{%
\tilde{\rho}},Id_{\overset{\ast }{E}}\right) \left( \overset{\ast }{\tilde{%
\delta}}_{\gamma }\right) \left( \Lambda _{\beta
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{\alpha }\circ h\circ \overset{\ast }{\pi }\right) +\right. \vspace*{1mm}
\\
& +\left. \left( \rho ,\eta \right) \overset{\ast }{H}_{\beta \gamma
}^{\alpha }\cdot \Lambda _{\beta
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{\beta }\circ h\circ \overset{\ast }{\pi }\right] \cdot \Lambda _{\gamma
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{\gamma }\circ h\circ \overset{\ast }{\pi },\vspace*{2mm} \\
\left( \rho ,\eta \right) \overset{\ast }{H}_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
\gamma
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\!\! & =M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ \overset{\ast }{\pi }\left[ \Gamma \left( \overset{\ast }{\tilde{\rho}%
},Id_{\overset{\ast }{E}}\right) \left( \overset{\ast }{\tilde{\delta}}%
_{\gamma }\right) \left( M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a}\circ \overset{\ast }{\pi }\right) +\right. \vspace*{1mm} \\
& \left. +\left( \rho ,\eta \right) \overset{\ast }{H}_{b\gamma }^{a}\cdot
M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{b}\circ \overset{\ast }{\pi }\right] \cdot \Lambda _{\gamma
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{\gamma }\circ h\circ \overset{\ast }{\pi },\vspace*{2mm} \\
\left( \rho ,\eta \right) \overset{\ast }{V}_{\beta
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{\alpha
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\!\! & =\Lambda _{\alpha }^{\alpha
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ h\circ \overset{\ast }{\pi }\cdot \left( \rho ,\eta \right) \overset{%
\ast }{V}_{\beta }^{\alpha c}\cdot \Lambda _{\beta
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{\beta }\circ h\circ \overset{\ast }{\pi }\cdot M_{c}^{c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ \overset{\ast }{\pi },\vspace*{2mm} \\
\left( \rho ,\eta \right) \overset{\ast }{V}_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\!\! & =M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ \overset{\ast }{\pi }\cdot \left( \rho ,\eta \right) \overset{\ast }{V%
}_{b}^{ac}\cdot M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{b}\circ \overset{\ast }{\pi }\cdot M_{c}^{c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ \overset{\ast }{\pi }.%
\end{array}
\begin{array}{cl}
\overset{\ast }{H}_{j%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
k%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{i%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
} & =\displaystyle\frac{\partial x^{i%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial x^{i}}\circ \overset{\ast }{\pi }\cdot \left[\displaystyle \frac{%
\delta }{\delta x^{k}}\left( \displaystyle\frac{\partial x^{i}}{\partial x^{j%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}\circ \overset{\ast }{\pi }\right) +\overset{\ast }{H}_{jk}^{i}\cdot %
\displaystyle\frac{\partial x^{j}}{\partial x^{j%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}\circ \overset{\ast }{\pi }\right] \cdot \displaystyle\frac{\partial x^{k}%
}{\partial x^{k%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}\circ \overset{\ast }{\pi }\vspace*{1,5mm}, \\
\overset{\ast }{H}_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
k%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
} & =M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ \overset{\ast }{\pi }\cdot \left[ \displaystyle\frac{\delta }{\delta
x^{k}}\left( M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a}\circ \overset{\ast }{\pi }\right) +\overset{\ast }{H}_{bk}^{a}\cdot
M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{b}\circ \overset{\ast }{\pi }\right] \cdot \displaystyle\frac{\partial
x^{k}}{\partial x^{k%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}\circ \overset{\ast }{\pi },\vspace*{1,5mm} \\
\overset{\ast }{V}_{j%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{i%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
} & =\displaystyle\frac{\partial x^{i%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial x^{i}}\circ \overset{\ast }{\pi }\cdot \overset{\ast }{V}%
_{j}^{ic}\displaystyle\frac{\partial x^{j}}{\partial x^{j%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}\circ \overset{\ast }{\pi }\cdot M_{c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{c}\circ \overset{\ast }{\pi }\vspace*{2mm}, \\
\overset{\ast }{V}_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
} & =M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ \overset{\ast }{\pi }\cdot \overset{\ast }{V}_{b}^{ac}\cdot M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{b}\circ \overset{\ast }{\pi }M_{c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{c}\circ \overset{\ast }{\pi }.%
\end{array}

==> (inline-49) <==
\begin{array}{l}
\left( \rho ,\eta \right) D_{X}\left( T_{\beta _{1}...\beta
_{q}b_{1}...b_{s}}^{\alpha _{1}...\alpha _{p}a_{1}...a_{r}}\overset{\ast }{%
\tilde{\delta}}_{\alpha _{1}}\otimes ...\otimes \overset{\ast }{\tilde{\delta%
}}_{\alpha _{p}}\otimes d\tilde{z}^{\beta _{1}}\otimes ...\otimes \right.
\vspace*{1mm} \\
\hspace*{9mm}\left. \otimes d\tilde{z}^{\beta _{q}}\otimes \overset{\cdot }{%
\tilde{\partial}}^{b_{1}}\otimes ...\otimes \overset{\cdot }{\tilde{\partial}%
}^{b_{s}}\otimes \delta \tilde{p}_{a_{1}}\otimes ...\otimes \delta \tilde{p}%
_{a_{r}}\right) =\vspace*{1mm} \\
\hspace*{9mm}=\tilde{Z}^{\gamma }T_{\beta _{1}...\beta _{q}b_{1}...b_{s}\mid
\gamma }^{\alpha _{1}...\alpha _{p}a_{1}...a_{r}}\overset{\ast }{\tilde{%
\delta}}_{\alpha _{1}}\otimes ...\otimes \overset{\ast }{\tilde{\delta}}%
_{\alpha _{p}}\otimes d\tilde{z}^{\beta _{1}}\otimes ...\otimes d\tilde{z}%
^{\beta _{q}}\otimes \overset{\cdot }{\tilde{\partial}}^{b_{1}}\otimes
...\otimes \vspace*{1mm} \\
\hspace*{9mm}\otimes \overset{\cdot }{\tilde{\partial}}^{b_{s}}\otimes
\delta \tilde{p}_{a_{1}}\otimes ...\otimes \delta \tilde{p}%
_{a_{r}}+Y_{c}T_{\beta _{1}...\beta _{q}b_{1}...b_{s}}^{\alpha _{1}...\alpha
_{p}a_{1}...a_{r}}\mid ^{c}\overset{\ast }{\tilde{\delta}}_{\alpha
_{1}}\otimes ...\otimes \vspace*{1mm} \\
\hspace*{9mm}\otimes \overset{\ast }{\tilde{\delta}}_{\alpha _{p}}\otimes d%
\tilde{z}^{\beta _{1}}\otimes ...\otimes d\tilde{z}^{\beta _{q}}\otimes
\overset{\cdot }{\tilde{\partial}}^{b_{1}}\otimes ...\otimes \overset{\cdot }%
{\tilde{\partial}}^{b_{s}}\otimes \delta \tilde{p}_{a_{1}}\otimes ...\otimes
\delta \tilde{p}_{a_{r}},%
\end{array}%
\end{equation*}%
\emph{where\ }%
\begin{equation*}
\begin{array}{l}
T_{\beta _{1}...\beta _{q}b_{1}...b_{s}\mid \gamma }^{\alpha _{1}...\alpha
_{p}a_{1}...a_{r}}=\Gamma \left( \overset{\ast }{\tilde{\rho}},Id_{\overset{%
\ast }{E}}\right) \left( \overset{\ast }{\tilde{\delta}}_{\gamma }\right)
T_{\beta _{1}...\beta _{q}b_{1}...b_{s}}^{\alpha _{1}...\alpha
_{p}a_{1}...a_{r}} \\
\hspace*{8mm}+\left( \rho ,\eta \right) \overset{\ast }{H}_{\alpha \gamma
}^{\alpha _{1}}T_{\beta _{1}...\beta _{q}b_{1}...b_{s}}^{\alpha \alpha
_{2}...\alpha _{p}a_{1}...a_{r}}+...+\vspace*{2mm}\left( \rho ,\eta \right)
\overset{\ast }{H}_{\alpha \gamma }^{\alpha _{p}}T_{\beta _{1}...\beta
_{q}b_{1}...b_{s}}^{\alpha _{1}...\alpha _{p-1}\alpha a_{1}...a_{r}} \\
\hspace*{8mm}-\left( \rho ,\eta \right) \overset{\ast }{H}_{\beta _{1}\gamma
}^{\beta }T_{\beta \beta _{2}...\beta _{q}b_{1}...b_{s}}^{\alpha
_{1}...\alpha _{p}a_{1}...a_{r}}-...-\vspace*{2mm}\left( \rho ,\eta \right)
\overset{\ast }{H}_{\beta _{q}\gamma }^{\beta }T_{\beta _{1}...\beta
_{q-1}\beta b_{1}...b_{s}}^{\alpha _{1}...\alpha _{p}a_{1}...a_{r}} \\
\hspace*{8mm}-\left( \rho ,\eta \right) \overset{\ast }{H}_{a\gamma
}^{a_{1}}T_{\beta _{1}...\beta _{q}b_{1}...b_{s}}^{\alpha _{1}...\alpha
_{p}aa_{2}...a_{r}}-...-\vspace*{2mm}\left( \rho ,\eta \right) \overset{\ast
}{H}_{a\gamma }^{a_{r}}T_{\beta _{1}...\beta _{q}b_{1}...b_{s}}^{\alpha
_{1}...\alpha _{p}a_{1}...a_{r-1}a} \\
\hspace*{8mm}+\left( \rho ,\eta \right) \overset{\ast }{H}_{b_{1}\gamma
}^{b}T_{\beta _{1}...\beta _{q}bb_{2}...b_{s}}^{\alpha _{1}...\alpha
_{p}a_{1}...a_{r}}+\vspace*{2mm}...+\left( \rho ,\eta \right) \overset{\ast }%
{H}_{b_{s}\gamma }^{b}T_{\beta _{1}...\beta _{q}b_{1}...b_{s-1}b}^{\alpha
_{1}...\alpha _{p}a_{1}...a_{r}}%
\end{array}%
\end{equation*}%
\emph{and }%
\begin{equation*}
\begin{array}{l}
T_{\beta _{1}...\beta _{q}b_{1}...b_{s}}^{\alpha _{1}...\alpha
_{p}a_{1}...a_{r}}\mid ^{c}=\Gamma \left( \overset{\ast }{\tilde{\rho}},Id_{%
\overset{\ast }{E}}\right) \left( \overset{\cdot }{\tilde{\partial}}%
^{c}\right) T_{\beta _{1}...\beta _{q}b_{1}...b_{s}}^{\alpha _{1}...\alpha
_{p}a_{1}...a_{r}}+\vspace*{2mm} \\
\hspace*{8mm}+\left( \rho ,\eta \right) \overset{\ast }{V}_{\alpha }^{\alpha
_{1}c}T_{\beta _{1}...\beta _{q}b_{1}...b_{s}}^{\alpha \alpha _{2}...\alpha
_{p}a_{1}...a_{r}}+...+\left( \rho ,\eta \right) \overset{\ast }{V}_{\alpha
}^{\alpha _{p}c}T_{\beta _{1}...\beta _{q}b_{1}...b_{s}}^{\alpha
_{1}...\alpha _{p-1}\alpha a_{1}...a_{r}}\vspace*{2mm} \\
\hspace*{8mm}-\left( \rho ,\eta \right) \overset{\ast }{V}_{\beta
_{1}}^{\beta c}T_{\beta \beta _{2}...\beta _{q}b_{1}...b_{s}}^{\alpha
_{1}...\alpha _{p}a_{1}...a_{r}}-...-\left( \rho ,\eta \right) \overset{\ast
}{V}_{\beta _{q}}^{\beta c}T_{\beta _{1}...\beta _{q-1}\beta
b_{1}...b_{s}}^{\alpha _{1}...\alpha _{p}a_{1}...a_{r}} \\
\hspace*{8mm}-\left( \rho ,\eta \right) \overset{\ast }{V}%
_{a}^{a_{1}c}T_{\beta _{1}...\beta _{q}b_{1}...b_{s}}^{\alpha _{1}...\alpha
_{p}aa_{2}...a_{r}}-...-\left( \rho ,\eta \right) \overset{\ast }{V}%
_{a}^{a_{r}c}T_{\beta _{1}...\beta _{q}b_{1}...b_{s}}^{\alpha _{1}...\alpha
_{p}a_{1}...a_{r-1}a}\vspace*{2mm} \\
\hspace*{8mm}+\left( \rho ,\eta \right) \overset{\ast }{V}%
_{b_{1}}^{bc}T_{\beta _{1}...\beta _{q}bb_{2}...b_{s}}^{\alpha _{1}...\alpha
_{p}a_{1}...a_{r}}...+\left( \rho ,\eta \right) \overset{\ast }{V}%
_{b_{s}}^{bc}T_{\beta _{1}...\beta _{q}b_{1}...b_{s-1}b}^{\alpha
_{1}...\alpha _{p}a_{1}...a_{r}}.%
\end{array}

==> (inline-50) <==
\begin{array}{rcl}
I & ^{\underrightarrow{\ \ \dot{c}\ \ }} & \overset{\ast }{E}_{|\func{Im}%
\left( \eta \circ h\circ c\right) }\vspace*{1,5mm} \\
t & \longmapsto & p_{a}\left( t\right) s^{a}\left( \eta \circ h\circ c\left(
t\right) \right)%
\end{array}
\begin{array}{rcl}
I & ^{\underrightarrow{\ \ \ddot{c}\ \ }} & \left( \rho ,\eta \right) T%
\overset{\ast }{E}_{|\func{Im}\dot{c}} \vspace*{1,5mm} \\
t & \longmapsto & g^{\alpha a}\left( h\circ c\left( t\right) \right)
p_{a}\left( t\right) \overset{\ast }{\tilde{\partial}}_{\alpha }\left( \dot{c%
}\left( t\right) \right) +\displaystyle\frac{dp_{a}\left( t\right) }{dt}%
\overset{\cdot }{\tilde{\partial}}^{a}\left( \dot{c}\left( t\right) \right)%
\end{array}
\begin{array}{rcl}
\func{Im}\left( \dot{c}\right) & ^{\underrightarrow{\overset{\ast }{u}\left(
c,\dot{c},\ddot{c}\right) }} & \left( \rho ,\eta \right) T\overset{\ast }{E}%
_{|\func{Im}\left( \dot{c}\right) } \\
\dot{c}\left( t\right) & \longmapsto & g^{\alpha a}\left( \eta \circ h\circ
c\left( t\right) \right) \cdot p_{a}\left( t\right) \overset{\ast }{\tilde{%
\partial}}_{\alpha }\left( \dot{c}\left( t\right) \right) +\displaystyle%
\frac{dp_{a}\left( t\right) }{dt}\overset{\cdot }{\tilde{\partial}}%
^{a}\left( \dot{c}\left( t\right) \right)%
\end{array}
\begin{array}{c}
\displaystyle\overset{\ast }{u}\left( c,\dot{c},\ddot{c}\right) \left( \dot{c%
}\left( t\right) \right) =g^{\alpha a}\left( \eta \circ h\circ c\left(
t\right) \right) \cdot p_{a}\left( t\right) \overset{\ast }{\tilde{\delta}}%
_{\alpha }\left( \dot{c}\left( t\right) \right) +\frac{dp_{b}\left( t\right)
}{dt}\overset{\cdot }{\tilde{\partial}}^{b}\left( \dot{c}\left( t\right)
\right) \vspace*{1,5mm} \\
\displaystyle+\left( \rho ,\eta \right) \overset{\ast }{\Gamma }_{b\alpha
}\circ \overset{\ast }{u}\left( c,\dot{c}\right) \circ \eta \circ h\circ
c\left( t\right) \cdot g^{\alpha a}\circ h\circ c\left( t\right) \cdot
p_{a}\left( t\right) \overset{\cdot }{\tilde{\partial}}^{b}\left( \dot{c}%
\left( t\right) \right) .%
\end{array}

==> (inline-51) <==
\begin{array}{rl}
\overset{\ast }{\mathcal{H}}\left( \rho ,\eta ,h\right) \overset{\ast }{%
\mathbb{T}}\left( \overset{\ast }{\tilde{\delta}}_{\gamma },\overset{\ast }{%
\tilde{\delta}}_{\beta }\right) & =\left( \rho ,\eta ,h\right) \overset{\ast
}{\mathbb{T}}_{~~\beta \gamma }^{\alpha }\overset{\ast }{\tilde{\delta}}%
_{\alpha },\vspace*{1mm} \\
\overset{\ast }{\mathcal{V}}\left( \rho ,\eta ,h\right) \overset{\ast }{%
\mathbb{T}}\left( \overset{\ast }{\tilde{\delta}}_{\gamma },\overset{\ast }{%
\tilde{\delta}}_{\beta }\right) & =\left( \rho ,\eta ,h\right) \overset{\ast
}{\mathbb{T}}_{b\beta \gamma }\overset{\cdot }{\tilde{\partial}}^{b},%
\vspace*{1mm} \\
\overset{\ast }{\mathcal{H}}\left( \rho ,\eta ,h\right) \overset{\ast }{%
\mathbb{T}}\left( \overset{\cdot }{\tilde{\partial}}^{c},\overset{\ast }{%
\tilde{\delta}}_{\beta }\right) & =\left( \rho ,\eta ,h\right) \overset{\ast
}{\mathbb{P}}_{~\beta }^{\alpha ~c}\overset{\ast }{\tilde{\delta}}_{\alpha },%
\vspace*{1mm}\vspace*{1mm} \\
\overset{\ast }{\mathcal{V}}\left( \rho ,\eta ,h\right) \overset{\ast }{%
\mathbb{T}}\left( \overset{\cdot }{\tilde{\partial}}^{c},\overset{\ast }{%
\tilde{\delta}}_{\beta }\right) & =\left( \rho ,\eta ,h\right) \overset{\ast
}{\mathbb{P}}_{b\beta }^{~~~~c}\overset{\cdot }{\tilde{\partial}}^{b},%
\vspace*{1mm} \\
\overset{\ast }{\mathcal{V}}\left( \rho ,\eta ,h\right) \overset{\ast }{%
\mathbb{T}}\left( \overset{\cdot }{\tilde{\partial}}^{c},\overset{\cdot }{%
\tilde{\partial}}^{b}\right) & =\left( \rho ,\eta ,h\right) \overset{\ast }{%
\mathbb{S}}_{a}^{~~bc}\overset{\cdot }{\tilde{\partial}}^{a},%
\end{array}
\begin{array}{cl}
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}_{~\beta \gamma
}^{\alpha } & =\left( \rho ,\eta \right) \overset{\ast }{H}_{\beta \gamma
}^{\alpha }-\left( \rho ,\eta \right) \overset{\ast }{H}_{\gamma \beta
}^{\alpha }-L_{\beta \gamma }^{\alpha }\circ h\circ \overset{\ast }{\pi },%
\vspace*{2mm} \\
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}_{b\beta \gamma } &
=-\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}_{\,b\ \beta \gamma
},\vspace*{1mm} \\
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{P}}_{~\beta }^{\alpha ~c}
& =\left( \rho ,\eta \right) \overset{\ast }{V}_{\beta }^{\alpha c},\vspace*{%
2mm} \\
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{P}}_{b\beta }^{~~~~\ c}
& =\displaystyle\frac{\partial }{\partial p_{c}}\left( \left( \rho ,\eta
\right) \overset{\ast }{\Gamma }_{b\beta }\right) -\left( \rho ,\eta \right)
\overset{\ast }{H}_{b\beta }^{c},\vspace*{2mm} \\
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{S}}_{a}^{~~bc} & =\left(
\rho ,\eta \right) \overset{\ast }{V}_{a}^{bc}-\left( \rho ,\eta \right)
\overset{\ast }{V}_{a}^{cb}.%
\end{array}
\begin{array}{clcl}
\overset{\ast }{\mathbb{T}}_{~jk}^{i} & =\overset{\ast }{H}_{jk}^{i}-\overset%
{\ast }{H}_{kj}^{i}, & \overset{\ast }{\mathbb{T}}_{bjk} & =-\overset{\ast }{%
\mathbb{R}}_{\,b\ jk}, \\
\overset{\ast }{\mathbb{P}}_{~j}^{i~\ c} & =\overset{\ast }{V}_{j}^{ic}, &
\overset{\ast }{\mathbb{P}}_{b~k}^{~c} & =\displaystyle\frac{\partial
\overset{\ast }{\Gamma }_{bk}}{\partial p_{c}}-\overset{\ast }{H}_{bk}^{c},%
\vspace*{2mm} \\
\overset{\ast }{\mathbb{S}}_{a}^{~~bc} & =\overset{\ast }{V}_{a}^{bc}-%
\overset{\ast }{V}_{a}^{bc}. &  &
\end{array}%
\leqno(6.6.3)^{\prime }
\end{equation*}

\smallskip \noindent \textbf{Definition 6.6.2 }The application
\begin{equation*}
\begin{array}{rcc}
\left( \Gamma \left( \left( \rho ,\eta \right) T\overset{\ast }{E},\left(
\rho ,\eta \right) \tau _{\overset{\ast }{E}},\overset{\ast }{E}\right)
\right) ^{3} & ^{\underrightarrow{\ \left( \rho ,\eta ,h\right) \overset{%
\ast }{\mathbb{R}}\ }} & \Gamma \left( \left( \rho ,\eta \right) T\overset{%
\ast }{E},\left( \rho ,\eta \right) \tau _{\overset{\ast }{E}},\overset{\ast
}{E}\right) \vspace*{3mm} \\
\left( \left( \tilde{Y},\tilde{Z}\right) ,\tilde{X}\right) & \longmapsto &
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}\left( \tilde{Y},%
\tilde{Z}\right) \tilde{X}%
\end{array}%
\end{equation*}%
defined by:

\begin{equation*}
\begin{array}{c}
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}\left( \tilde{Y},%
\tilde{Z}\right) \tilde{X}=\left( \rho ,\eta \right) \overset{\ast }{D}_{%
\tilde{Y}}\left( \left( \rho ,\eta \right) \overset{\ast }{D}_{\tilde{Z}}%
\tilde{X}\right) -\vspace*{1mm} \\
\qquad-\left( \rho ,\eta \right) \overset{\ast }{D}_{\tilde{Z}}\left( \left(
\rho ,\eta \right) \overset{\ast }{D}_{\tilde{Y}}\tilde{X}\right) -\left(
\rho ,\eta \right) \overset{\ast }{D}_{\left[ \tilde{Y},\tilde{Z}\right]
_{\left( \rho ,\eta \right) T\overset{\ast }{E}}}\tilde{X},\,%
\end{array}

==> (inline-52) <==
\begin{array}{rl}
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}\left( \overset{\ast }%
{\tilde{\delta}}_{\varepsilon },\overset{\ast }{\tilde{\delta}}_{\gamma
}\right) \overset{\ast }{\tilde{\delta}}_{\beta } & =\left( \rho ,\eta
,h\right) \overset{\ast }{\mathbb{R}}_{~\beta ~\gamma \varepsilon }^{\alpha }%
\overset{\ast }{\tilde{\delta}}_{\alpha }, \vspace*{1,5mm} \\
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}\left( \overset{\ast }%
{\tilde{\delta}}_{\varepsilon },\overset{\ast }{\tilde{\delta}}_{\gamma
}\right) \overset{\cdot }{\tilde{\partial}}^{a} & =\left( \rho ,\eta
,h\right) \overset{\ast }{\mathbb{R}}_{b~\gamma \varepsilon }^{~a}\overset{%
\cdot }{\tilde{\partial}}^{b}, \vspace*{1,5mm} \\
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}\left( \overset{\ast }%
{\tilde{\delta}}_{\gamma },\overset{\cdot }{\tilde{\partial}}^{b}\right)
\overset{\ast }{\tilde{\delta}}_{\varepsilon } & =\left( \rho ,\eta
,h\right) \overset{\ast }{\mathbb{P}}_{~\varepsilon ~\gamma }^{\alpha ~b}%
\overset{\ast }{\tilde{\delta}}_{\alpha }, \vspace*{1,5mm} \\
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}\left( \overset{\ast }%
{\tilde{\delta}}_{\gamma },\overset{\cdot }{\tilde{\partial}}^{b}\right)
\overset{\cdot }{\tilde{\partial}}^{a} & =\left( \rho ,\eta ,h\right)
\overset{\ast }{\mathbb{P}}_{c~~\ \gamma }^{~ab}\overset{\cdot }{\tilde{%
\partial}}^{c}, \vspace*{1,5mm} \\
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}\left( \overset{\cdot
}{\tilde{\partial}}^{c},\overset{\cdot }{\tilde{\partial}}^{b}\right)
\overset{\ast }{\tilde{\delta}}_{\beta } & =\left( \rho ,\eta ,h\right)
\overset{\ast }{\mathbb{S}}_{~\beta }^{\alpha ~bc}\overset{\ast }{\tilde{%
\delta}}_{\alpha },\vspace*{1mm} \\
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}\left( \overset{\cdot
}{\tilde{\partial}}^{c},\overset{\cdot }{\tilde{\partial}}^{b}\right)
\overset{\cdot }{\tilde{\partial}}^{a} & =\left( \rho ,\eta ,h\right)
\overset{\ast }{\mathbb{S}}_{d}^{~~abc}\overset{\cdot }{\tilde{\partial}}%
^{d}.%
\end{array}
\begin{array}{cl}
(\rho ,\eta ,h)\overset{\ast }{\mathbb{R}}_{~\beta ~\gamma \varepsilon
}^{\alpha } & {=}\Gamma (\overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}%
})\!\left( \!\overset{\ast }{\tilde{\delta}}_{\varepsilon }\!\right) \!(\rho
,\eta )\overset{\ast }{H}_{\beta \gamma }^{\alpha }{-}\Gamma \!(\overset{%
\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}})\!\left( \overset{\ast }{\tilde{%
\delta}}_{\gamma }\!\right) (\rho ,\eta )\overset{\ast }{H}_{\beta
\varepsilon }^{\alpha } \\
& +(\rho ,\eta )\overset{\ast }{H}_{\theta \varepsilon }^{\alpha }(\rho
,\eta )\overset{\ast }{H}_{\beta \gamma }^{\theta }{-}(\rho ,\eta )\overset{%
\ast }{H}_{\theta \gamma }^{\alpha }(\rho ,\eta )\overset{\ast }{H}_{\beta
\varepsilon }^{\theta }\vspace*{1mm} \\
& -(\rho ,\eta ,h)\overset{\ast }{\mathbb{R}}_{\,b\ \varepsilon \gamma
}(\rho ,\eta )\overset{\ast }{V}_{\beta }^{\alpha b}{-}L_{\varepsilon \gamma
}^{\theta }\circ h\circ \overset{\ast }{\pi }\cdot (\rho ,\eta )\overset{%
\ast }{H}_{\beta \theta }^{\alpha },\vspace*{2mm} \\
(\rho ,\eta ,h)\overset{\ast }{\mathbb{R}}_{b~\gamma \varepsilon }^{~a} & {=}%
\Gamma (\overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}})\!\left( \!%
\overset{\ast }{\tilde{\delta}}_{\varepsilon }\!\right) \!(\rho ,\eta )%
\overset{\ast }{H}_{b\gamma }^{a}{-}\!(\overset{\ast }{\tilde{\rho}},Id_{%
\overset{\ast }{E}})\!\left( \overset{\ast }{\tilde{\delta}}_{\gamma
}\!\right) (\rho ,\eta )\overset{\ast }{H}_{b\varepsilon }^{a} \\
& +(\rho ,\eta )\overset{\ast }{H}_{b\varepsilon }^{c}(\rho ,\eta )\overset{%
\ast }{H}_{c\gamma }^{a}{-}(\rho ,\eta )\overset{\ast }{H}_{b\gamma
}^{c}(\rho ,\eta )\overset{\ast }{H}_{c\varepsilon }^{a} \\
& -(\rho ,\eta ,h)\overset{\ast }{\mathbb{R}}_{c\,\ \varepsilon \gamma
}(\rho ,\eta )\overset{\ast }{V}_{b}^{ac}{-}L_{\varepsilon \gamma }^{\theta
}\circ h\circ \overset{\ast }{\pi }\cdot (\rho ,\eta )\overset{\ast }{H}%
_{b\theta }^{a},%
\end{array}%
\right.\leqno(6.6.6)
\end{equation*}
\begin{equation*}
\left\{%
\begin{array}{ll}
(\rho ,\eta ,h)\overset{\ast }{\mathbb{P}}_{~\varepsilon ~\gamma }^{\alpha
~b}\!\!\! & =\Gamma (\overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}})(%
\overset{\ast }{\tilde{\delta}}_{\gamma })(\rho ,\eta )\overset{\ast }{V}%
_{\varepsilon }^{\alpha b}{-}\vspace*{1mm}\Gamma (\overset{\ast }{\tilde{\rho%
}},Id_{\overset{\ast }{E}})\!\left( \!\overset{\cdot }{\tilde{\partial}}%
^{b}\!\right) \!(\rho ,\eta )\overset{\ast }{H}_{\varepsilon \gamma
}^{\alpha } \\
& {+}(\rho ,\eta )\overset{\ast }{H}_{\theta \gamma }^{\alpha }\cdot (\rho
,\eta )\overset{\ast }{V}_{\varepsilon }^{\theta b}-\vspace*{1mm}(\rho ,\eta
)\overset{\ast }{V}_{\theta }^{\alpha b}\cdot (\rho ,\eta )\overset{\ast }{H}%
_{\varepsilon \gamma }^{\theta } \\
& +\Gamma (\overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}})\!\left( \!%
\overset{\cdot }{\tilde{\partial}}^{b}\!\right) \left( \!(\rho ,\eta )%
\overset{\ast }{\Gamma }_{c\gamma }\right) \cdot \left( \rho ,\eta \right)
\overset{\ast }{V}_{\varepsilon }^{\alpha c},\vspace*{2mm} \\
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{P}}_{c~~\ \gamma }^{~ab}
& =\Gamma (\overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}})\!\left( \!%
\overset{\ast }{\tilde{\delta}}_{\gamma }\!\right) \!(\rho ,\eta )\overset{%
\ast }{V}_{c}^{ab}\vspace*{1mm}-\Gamma (\overset{\ast }{\tilde{\rho}},Id_{%
\overset{\ast }{E}})\!\left( \!\overset{\cdot }{\tilde{\partial}}^{b}\right)
\!(\rho ,\eta )\overset{\ast }{H}_{c\gamma }^{a} \\
& +(\rho ,\eta )\overset{\ast }{H}_{c\gamma }^{d}(\rho ,\eta )\overset{\ast }%
{V}_{d}^{ab}-\vspace*{1mm}(\rho ,\eta )\overset{\ast }{V}_{c}^{db}(\rho
,\eta )\overset{\ast }{H}_{d\gamma }^{a} \\
& +\Gamma (\overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}})\!\left( \!%
\overset{\cdot }{\tilde{\partial}}^{b}\!\right) \left( \!(\rho ,\eta )%
\overset{\ast }{\Gamma }_{d\gamma }\right) (\rho ,\eta )\overset{\ast }{V}%
_{c}^{ad},%
\end{array}%
\right.\leqno(6.6.7)
\end{equation*}
\begin{equation*}
\left\{%
\begin{array}{cl}
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{S}}_{~\beta }^{\alpha
~bc} & =\Gamma (\overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}})\left(
\overset{\cdot }{\tilde{\partial}}^{c}\right) \left( \rho ,\eta \right)
\overset{\ast }{V}_{\beta }^{\alpha b} -\Gamma (\overset{\ast }{\tilde{\rho}}%
,Id_{\overset{\ast }{E}})\left( \overset{\cdot }{\tilde{\partial}}%
^{b}\right) \left( \rho ,\eta \right) \overset{\ast }{V}_{\beta }^{\alpha c}
\vspace*{1,5mm} \\
& +\left( \rho ,\eta \right) \overset{\ast }{V}_{\theta }^{\alpha c}\left(
\rho ,\eta \right) \overset{\ast }{V}_{\beta }^{\theta b}-\left( \rho ,\eta
\right) \overset{\ast }{V}_{\theta }^{\alpha b}\left( \rho ,\eta \right)
\overset{\ast }{V}_{\beta }^{\theta c},\vspace*{2,5mm} \\
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{S}}_{d}^{~~abc} &
=\Gamma (\overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}})\left(
\overset{\cdot }{\tilde{\partial}}^{c}\right) \left( \rho ,\eta \right)
\overset{\ast }{V}_{d}^{ab} -\Gamma (\overset{\ast }{\tilde{\rho}},Id_{%
\overset{\ast }{E}})\left( \overset{\cdot }{\tilde{\partial}}^{b}\right)
\left( \rho ,\eta \right) \overset{\ast }{V}_{d}^{ac} \vspace*{1,5mm} \\
& +\left( \rho ,\eta \right) \overset{\ast }{V}_{d}^{ec}\left( \rho ,\eta
\right) \overset{\ast }{V}_{e}^{ab}-\left( \rho ,\eta \right) \overset{\ast }%
{V}_{bd}^{e}\left( \rho ,\eta \right) \overset{\ast }{V}_{e}^{ac}.%
\end{array}
\begin{array}{l}
\begin{array}{cl}
\overset{\ast }{\mathbb{R}}_{~j~kl}^{i} & =\overset{\ast }{\delta }%
_{l}\left( \overset{\ast }{H}_{jk}^{i}\right) -\overset{\ast }{\delta }%
_{k}\left( \overset{\ast }{H}_{jl}^{i}\right) \vspace*{1,5mm} \\
& +\overset{\ast }{H}_{hl}^{i}\cdot \overset{\ast }{H}_{jk}^{h}-\overset{%
\ast }{H}_{hk}^{i}\cdot \overset{\ast }{H}_{jl}^{h}-\overset{\ast }{\mathbb{R%
}}_{\,b\ lk}\cdot \overset{\ast }{V}_{j}^{ib},%
\end{array}
\vspace*{1,5mm} \\
\begin{array}{cl}
\overset{\ast }{\mathbb{R}}_{b~kl}^{~a} & =\overset{\ast }{\delta }%
_{l}\left( \overset{\ast }{H}_{bk}^{a}\right) -\overset{\ast }{\delta }%
_{k}\left( \overset{\ast }{H}_{bl}^{a}\right) \vspace*{1,5mm} \\
& +\overset{\ast }{H}_{bl}^{c}\cdot \overset{\ast }{H}_{ck}^{a}-\overset{%
\ast }{H}_{bk}^{c}\cdot \overset{\ast }{H}_{cl}^{a}-\overset{\ast }{\mathbb{R%
}}_{c\,\ lk}\cdot \overset{\ast }{V}_{b}^{ac},%
\end{array}%
\end{array}%
\hspace*{-6mm}\leqno(6.6.6)^{\prime }
\end{equation*}%
\begin{equation*}
\begin{array}{l}
\begin{array}{cl}
\overset{\ast }{\mathbb{P}}_{~l~k}^{i~b} & =\overset{\ast }{\delta }%
_{k}\left( \overset{\ast }{V}_{l}^{ib}\right) -\overset{\cdot }{\tilde{%
\partial}}^{b}\left( \overset{\ast }{H}_{lk}^{i}\right) \\
& +\overset{\ast }{H}_{hk}^{i}\cdot \overset{\ast }{V}_{l}^{hb}-\overset{%
\ast }{V}_{h}^{ib}\cdot \overset{\ast }{H}_{lk}^{h}+\overset{\cdot }{\tilde{%
\partial}}^{b}\left( \overset{\ast }{\Gamma }_{ck}\right) \cdot \overset{%
\ast }{V}_{l}^{ic},%
\end{array}
\\
\begin{array}{cl}
\overset{\ast }{\mathbb{P}}_{c~~\ k}^{~ab} & =\overset{\ast }{\delta }%
_{k}\left( \overset{\ast }{V}_{c}^{ab}\right) -\overset{\cdot }{\tilde{%
\partial}}^{b}\left( \overset{\ast }{H}_{ck}^{a}\right) \\
& +\overset{\ast }{H}_{ck}^{d}\cdot \overset{\ast }{V}_{d}^{ab}-\overset{%
\ast }{V}_{c}^{db}\cdot \overset{\ast }{H}_{dk}^{a}+\overset{\cdot }{\tilde{%
\partial}}^{b}\left( \overset{\ast }{\Gamma }_{dk}\right) \cdot \overset{%
\ast }{V}_{c}^{ad},%
\end{array}%
\end{array}%
\hspace*{-6mm}\leqno(6.6.7)^{\prime }
\end{equation*}%
\begin{equation*}
\begin{array}{l}
\begin{array}{cc}
\overset{\ast }{\mathbb{S}}_{~j}^{i~bc} & =\overset{\cdot }{\tilde{\partial}}%
^{c}\left( \overset{\ast }{V}_{j}^{ib}\right) -\overset{\cdot }{\tilde{%
\partial}}^{b}\left( \overset{\ast }{V}_{j}^{ic}\right) +\overset{\ast }{V}%
_{h}^{ic}\cdot \overset{\ast }{V}_{j}^{hb}-\overset{\ast }{V}_{h}^{ib}\cdot
\overset{\ast }{V}_{j}^{hc},\vspace*{1mm}%
\end{array}
\vspace*{1,5mm} \\
\begin{array}{cc}
\overset{\ast }{\mathbb{S}}_{d}^{~~abc} & =\overset{\cdot }{\tilde{\partial}}%
^{c}\left( \overset{\ast }{V}_{d}^{ab}\right) -\overset{\cdot }{\tilde{%
\partial}}^{b}\left( \overset{\ast }{V}_{d}^{ac}\right) +\overset{\ast }{V}%
_{d}^{ae}\cdot \overset{\ast }{V}_{e}^{ab}-\overset{\ast }{V}_{d}^{eb}\cdot
\overset{\ast }{V}_{d}^{ac}.%
\end{array}%
\end{array}
\begin{array}{l}
\mathbf{Ric}\left( \left( \rho ,\eta \right) \overset{\ast }{H},\left( \rho
,\eta \right) \overset{\ast }{V}\right) = \\
=\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}_{~\alpha ~\beta }d%
\overset{\ast }{\tilde{z}}^{\alpha }\otimes d\overset{\ast }{\tilde{z}}%
^{\beta }+\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{P}}_{~\alpha
}^{~~\ \ b}d\overset{\ast }{\tilde{z}}^{\alpha }\otimes \delta \tilde{p}_{b}
\\
+\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{P}}_{~\ ~~\beta
}^{~a}\delta \tilde{p}_{a}\otimes d\overset{\ast }{\tilde{z}}^{\beta
}+\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{S}}^{~a~b}\delta
\tilde{p}_{a}\otimes \delta \tilde{p}_{b},%
\end{array}%
\leqno(6.6.9)
\end{equation*}%
\begin{equation*}
\begin{array}{cc}
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}_{\alpha \beta
}=\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}_{\alpha ~\beta
\gamma }^{\gamma } & \left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{P}}%
_{\alpha }^{~~b}=\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{P}}%
_{~\alpha ~\beta }^{\beta ~b} \\
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{P}}_{~\ \beta
}^{a}=\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{P}}_{c~~\beta
}^{~ac} & \left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{S}}%
^{ab}=\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{S}}_{c}^{~~acb}%
\end{array}
\begin{array}{c}
\xymatrix{\overset{\ast }{E}\ar[d]_{\overset{\ast }{\pi }}&\left( F,\left[
,\right] _{F,h},\left( \rho ,\eta \right) \right)\ar[d]^\nu\\ M\ar[r]^h&N}%
\end{array}

==> (inline-53) <==
\begin{array}{l}
\begin{array}{l}
\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{\ast }{\mathcal{H}}%
X}\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{\ast }{\mathcal{H}}%
Y}\overset{\ast }{\mathcal{H}}Z-\left( \rho ,\eta \right) \overset{\ast }{D}%
_{\overset{\ast }{\mathcal{H}}Y}\left( \rho ,\eta \right) \overset{\ast }{D}%
_{\overset{\ast }{\mathcal{H}}X}\overset{\ast }{\mathcal{H}}Z \\
\qquad =\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}\left(
\overset{\ast }{\mathcal{H}}X,\overset{\ast }{\mathcal{H}}Y\right) \overset{%
\ast }{\mathcal{H}}Z+\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{%
\ast }{\mathcal{H}}\left[ \overset{\ast }{\mathcal{H}}X,\overset{\ast }{%
\mathcal{H}}Y\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}}}%
\overset{\ast }{\mathcal{H}}Z \\
\qquad +\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{\ast }{%
\mathcal{V}}\left[ \overset{\ast }{\mathcal{H}}X,\overset{\ast }{\mathcal{H}}%
Y\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}}}\overset{\ast }{%
\mathcal{H}}Z,%
\end{array}
\\
\begin{array}{l}
\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{\ast }{\mathcal{V}}%
X}\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{\ast }{\mathcal{H}}%
Y}\overset{\ast }{\mathcal{H}}Z-\left( \rho ,\eta \right) \overset{\ast }{D}%
_{\overset{\ast }{\mathcal{H}}Y}\left( \rho ,\eta \right) \overset{\ast }{D}%
_{\overset{\ast }{\mathcal{V}}X}\overset{\ast }{\mathcal{H}}Z \\
\qquad =\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}\left(
\overset{\ast }{\mathcal{V}}X,\overset{\ast }{\mathcal{H}}Y\right) \overset{%
\ast }{\mathcal{H}}Z+\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{%
\ast }{\mathcal{H}}\left[ \overset{\ast }{\mathcal{V}}X,\overset{\ast }{%
\mathcal{H}}Y\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}}}%
\overset{\ast }{\mathcal{H}}Z \\
\qquad +\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{\ast }{%
\mathcal{V}}\left[ \overset{\ast }{\mathcal{V}}X,\overset{\ast }{\mathcal{H}}%
Y\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}}}\overset{\ast }{%
\mathcal{H}}Z,%
\end{array}
\\
\begin{array}{l}
\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{\ast }{\mathcal{V}}%
X}\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{\ast }{\mathcal{V}}%
Y}\overset{\ast }{\mathcal{H}}Z-\left( \rho ,\eta \right) \overset{\ast }{D}%
_{\overset{\ast }{\mathcal{V}}Y}\left( \rho ,\eta \right) \overset{\ast }{D}%
_{\overset{\ast }{\mathcal{V}}X}\overset{\ast }{\mathcal{H}}Z \\
\qquad =\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}\left(
\overset{\ast }{\mathcal{V}}X,\overset{\ast }{\mathcal{V}}Y\right) \overset{%
\ast }{\mathcal{H}}Z+\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{%
\ast }{\mathcal{V}}\left[ \overset{\ast }{\mathcal{V}}X,\overset{\ast }{%
\mathcal{V}}Y\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}}}%
\overset{\ast }{\mathcal{H}}Z,%
\end{array}%
\end{array}%
\right. \leqno(\mathcal{R}_{1})
\end{equation*}%
and%
\begin{equation*}
\left\{
\begin{array}{l}
\begin{array}{l}
\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{\ast }{\mathcal{H}}%
X}\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{\ast }{\mathcal{H}}%
Y}\overset{\ast }{\mathcal{V}}Z-\left( \rho ,\eta \right) \overset{\ast }{D}%
_{\overset{\ast }{\mathcal{H}}Y}\left( \rho ,\eta \right) \overset{\ast }{D}%
_{\overset{\ast }{\mathcal{H}}X}\overset{\ast }{\mathcal{V}}Z \\
\qquad =\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}\left(
\overset{\ast }{\mathcal{H}}X,\overset{\ast }{\mathcal{H}}Y\right) \overset{%
\ast }{\mathcal{V}}Z+\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{%
\ast }{\mathcal{H}}\left[ \overset{\ast }{\mathcal{H}}X,\overset{\ast }{%
\mathcal{H}}Y\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}}}%
\overset{\ast }{\mathcal{V}}Z \\
\qquad +\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{\ast }{%
\mathcal{V}}\left[ \overset{\ast }{\mathcal{H}}X,\overset{\ast }{\mathcal{H}}%
Y\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}}}\overset{\ast }{%
\mathcal{V}}Z,%
\end{array}
\\
\begin{array}{l}
\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{\ast }{\mathcal{V}}%
X}\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{\ast }{\mathcal{H}}%
Y}\overset{\ast }{\mathcal{V}}Z-\left( \rho ,\eta \right) \overset{\ast }{D}%
_{\overset{\ast }{\mathcal{H}}Y}\left( \rho ,\eta \right) \overset{\ast }{D}%
_{\overset{\ast }{\mathcal{V}}X}\overset{\ast }{\mathcal{V}}Z \\
\qquad =\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}\left(
\overset{\ast }{\mathcal{V}}X,\overset{\ast }{\mathcal{H}}Y\right) \overset{%
\ast }{\mathcal{V}}Z+\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{%
\ast }{\mathcal{H}}\left[ \overset{\ast }{\mathcal{V}}X,\overset{\ast }{%
\mathcal{H}}Y\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}}}%
\overset{\ast }{\mathcal{V}}Z \\
\qquad +\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{\ast }{%
\mathcal{V}}\left[ \overset{\ast }{\mathcal{V}}X,\overset{\ast }{\mathcal{H}}%
Y\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}}}\overset{\ast }{%
\mathcal{V}}Z,%
\end{array}
\\
\begin{array}{l}
\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{\ast }{\mathcal{V}}%
X}\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{\ast }{\mathcal{V}}%
Y}\overset{\ast }{\mathcal{V}}Z-\left( \rho ,\eta \right) \overset{\ast }{D}%
_{\overset{\ast }{\mathcal{V}}Y}\left( \rho ,\eta \right) \overset{\ast }{D}%
_{\overset{\ast }{\mathcal{V}}X}\overset{\ast }{\mathcal{V}}Z \\
\qquad =\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}\left(
\overset{\ast }{\mathcal{V}}X,\overset{\ast }{\mathcal{V}}Y\right) \overset{%
\ast }{\mathcal{V}}Z+\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{%
\ast }{\mathcal{V}}\left[ \overset{\ast }{\mathcal{V}}X,\overset{\ast }{%
\mathcal{V}}Y\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}}}%
\overset{\ast }{\mathcal{V}}Z.%
\end{array}

==> (inline-54) <==
\begin{array}{l}
\begin{array}{cl}
\tilde{Z}_{~\ |\gamma |\beta }^{\alpha }-\tilde{Z}_{~\ |\beta |\gamma
}^{\alpha } & =\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}%
_{~\theta ~\gamma \beta }^{\alpha }\cdot \tilde{Z}^{\theta }-\left(
L_{\gamma \beta }^{\theta }\circ h\circ \overset{\ast }{\pi }\right) \cdot
\tilde{Z}_{~\ |\theta }^{\alpha } \\
& -\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}_{b\gamma \beta
}\cdot \tilde{Z}^{\alpha }|^{b}-\left( \rho ,\eta ,h\right) \overset{\ast }{%
\mathbb{T}}_{~\gamma \beta }^{\theta }\cdot \tilde{Z}_{~\ |\theta }^{\alpha
},%
\end{array}
\\
\begin{array}{cl}
\tilde{Z}_{~\ |\gamma }^{\alpha }|^{b}-\tilde{Z}^{\alpha }|_{~\ |\gamma }^{b}
& =\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{P}}_{~\theta ~\gamma
}^{\alpha ~b}\cdot \tilde{Z}^{\theta }-\left( \rho ,\eta ,h\right) \overset{%
\ast }{\mathbb{P}}_{c\gamma }^{~~~~b}\cdot \tilde{Z}_{~\ }^{\alpha }|^{c} \\
& -\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{P}}_{~\gamma
}^{\theta ~b}\cdot \tilde{Z}_{~\ |\theta }^{\alpha },%
\end{array}
\\
\begin{array}{cc}
\tilde{Z}_{~}^{\alpha }|^{c}|^{b}-\tilde{Z}_{~}^{\alpha }|^{b}|^{c} &
=\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{S}}_{~\theta }^{\alpha
~cb}\mathbb{\cdot }\tilde{Z}^{\theta }-\left( \rho ,\eta ,h\right) \overset{%
\ast }{\mathbb{S}}_{a}^{~~bc}\mathbb{\cdot }\tilde{Z}^{\alpha }|^{a},%
\end{array}%
\end{array}%
\right. \leqno(\mathcal{R}_{1})
\end{equation*}%
\emph{and}%
\begin{equation*}
\left\{
\begin{array}{l}
\begin{array}{cl}
Y_{a~_{|}\gamma _{|}\beta }-Y_{a~_{|}\beta _{|}\gamma } & =\left( \rho ,\eta
,h\right) \overset{\ast }{\mathbb{R}}_{a~\gamma \beta }^{~c}\cdot
Y_{c}-\left( L_{\gamma \beta }^{\theta }\circ h\circ \pi \right) \cdot
Y_{a~|\theta } \\
& -\left( \rho ,\eta \right) \overset{\ast }{\mathbb{T}}_{c\gamma \beta
}\cdot Y_{a}|^{c}-\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}%
_{~\gamma \beta }^{\theta }\cdot Y_{a~|\theta },%
\end{array}
\\
\begin{array}{cl}
Y_{a~~_{|}\gamma }|^{b}-Y_{a}|_{~\ |\gamma }^{b} & =\left( \rho ,\eta
,h\right) \overset{\ast }{\mathbb{P}}_{a~~\gamma }^{~cb}\mathbb{\cdot }%
Y_{c}-\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{P}}_{c\gamma
}^{~~~~b}\cdot Y_{a}|^{c} \\
& -\left( \rho ,\eta \right) \overset{\ast }{\mathbb{P}}_{~\gamma }^{\theta
~b}\mathbb{\cdot }Y_{a~|\theta },%
\end{array}
\\
\begin{array}{cc}
Y_{a}|^{c}|^{b}-Y_{a}|^{b}|^{c} & =\left( \rho ,\eta ,h\right) \overset{\ast
}{\mathbb{S}}_{a}^{~~dbc}\cdot Y_{d}-\left( \rho ,\eta ,h\right) \overset{%
\ast }{\mathbb{S}}_{d}^{~~bc}\mathbb{\cdot }Y_{a}|^{d}.%
\end{array}%
\end{array}
\begin{array}{cl}
\tilde{Z}_{~\ |k|j}^{i}-\tilde{Z}_{~\ |j|k}^{i} & =\overset{\ast }{\mathbb{R}%
}_{~h~kj}^{i}\cdot \tilde{Z}^{h}-\overset{\ast }{\mathbb{T}}_{bkj}\cdot
\tilde{Z}^{i}|^{b}-\overset{\ast }{\mathbb{T}}_{~kj}^{h}\cdot \tilde{Z}_{~\
|h}^{i}, \\
\tilde{Z}_{~\ |k}^{i}|^{b}-\tilde{Z}^{i}|_{~\ |k}^{b} & =\overset{\ast }{%
\mathbb{P}}_{~h~k}^{i~b}\cdot \tilde{Z}^{h}-\overset{\ast }{\mathbb{P}}%
_{ck}^{~~~~b}\cdot \tilde{Z}_{~\ }^{i}|^{c}-\overset{\ast }{\mathbb{P}}%
_{~k}^{h~b}\cdot \tilde{Z}_{~\ |h}^{i}, \\
\tilde{Z}_{~}^{i}|^{c}|^{b}-\tilde{Z}_{~}^{i}|^{b}|^{c} & =\overset{\ast }{%
\mathbb{S}}_{~h}^{i~cb}\mathbb{\cdot }\tilde{Z}^{h}-\overset{\ast }{\mathbb{S%
}}_{a}^{~~bc}\mathbb{\cdot }\tilde{Z}^{i}|^{a}%
\end{array}%
\right.
\end{equation*}%
\emph{and}%
\begin{equation*}
\left( \mathcal{R}_{2}\right) ^{\prime }~\ \left\{
\begin{array}{cl}
Y_{a~_{|}k_{|}j}-Y_{a~_{|}j_{|}k} & =\overset{\ast }{\mathbb{R}}%
_{a~kj}^{~c}\cdot Y_{c}-\overset{\ast }{\mathbb{T}}_{ckj}\cdot Y_{a}|^{c}%
\mathbb{-}\overset{\ast }{\mathbb{T}}_{kj}^{i}\cdot Y_{a~|i}, \\
Y_{a~~_{|}k}|^{b}-Y_{a}|_{~\ |k}^{b} & =\overset{\ast }{\mathbb{P}}%
_{a~~k}^{~cb}\mathbb{\cdot }Y_{c}-\overset{\ast }{\mathbb{P}}_{ck}^{~~~~\
b}\cdot Y_{a}|^{c}-\overset{\ast }{\mathbb{P}}_{~k}^{h~b}\mathbb{\cdot }%
Y_{a~|h}, \\
Y_{a}|^{c}|^{b}-Y_{a}|^{b}|^{c} & =\overset{\ast }{\mathbb{S}}%
_{a}^{~~dbc}\cdot Y_{d}-\overset{\ast }{\mathbb{S}}_{d}^{~~bc}\mathbb{\cdot }%
Y_{a}|^{d}.%
\end{array}
\begin{array}{c}
\left( \rho ,\eta \right) \overset{\ast }{\omega }_{\beta }^{\alpha }=\left(
\rho ,\eta \right) \overset{\ast }{H}_{\beta \gamma }^{\alpha }d\tilde{z}%
^{\gamma }+\left( \rho ,\eta \right) \overset{\ast }{V}_{\beta }^{\alpha
c}\delta \tilde{p}_{c},\vspace*{1mm} \\
\left( \rho ,\eta \right) \overset{\ast }{\omega }_{b}^{a}=\left( \rho ,\eta
\right) \overset{\ast }{H}_{b\gamma }^{a}d\tilde{z}^{\gamma }+\left( \rho
,\eta \right) \overset{\ast }{V}_{b}^{ac}\delta \tilde{p}_{c},%
\end{array}%
\leqno(6.7.1)
\end{equation*}%
the torsion $2$-forms
\begin{equation*}
\left\{
\begin{array}{cl}
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}^{\alpha } & =\frac{1%
}{2}\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}_{~\beta \gamma
}^{\alpha }d\tilde{z}^{\beta }\wedge d\tilde{z}^{\gamma }+\left( \rho ,\eta
,h\right) \overset{\ast }{\mathbb{P}}_{~\beta }^{\alpha ~c}d\tilde{z}^{\beta
}\wedge \delta \tilde{p}_{c},\vspace*{1mm} \\
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}_{b} & =\frac{1}{2}%
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}_{b\beta \gamma }d%
\tilde{z}^{\beta }\wedge d\tilde{z}^{\gamma }+\left( \rho ,\eta ,h\right)
\overset{\ast }{\mathbb{P}}_{b\beta }^{~~~~\ c}d\tilde{z}^{\beta }\wedge
\delta \tilde{p}_{c}\vspace*{1mm} \\
& +\frac{1}{2}\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{S}}%
_{b}^{~\ ac}\delta \tilde{p}_{a}\wedge \delta \tilde{p}_{c}%
\end{array}
\begin{array}{cl}
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}_{~\beta }^{\alpha }
& =\frac{1}{2}\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}%
_{~\beta ~\gamma \theta }^{\alpha }d\tilde{z}^{\gamma }\wedge d\tilde{z}%
^{\theta }+\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{P}}_{~\beta
~\gamma }^{\alpha ~c}d\tilde{z}^{\gamma }\wedge \delta \tilde{p}_{c}\vspace*{%
1mm} \\
& +\frac{1}{2}\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{S}}%
_{~\beta }^{\alpha ~bc}\delta \tilde{p}_{b}\wedge \delta \tilde{p}_{c},%
\vspace*{1mm} \\
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}_{b}^{~a} & =\frac{1}{%
2}\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}_{b~\gamma \theta
}^{~a}d\tilde{z}^{\gamma }\wedge d\tilde{z}^{\theta }+\left( \rho ,\eta
,h\right) \overset{\ast }{\mathbb{P}}_{b~~~\gamma }^{~ac}d\tilde{z}^{\gamma
}\wedge \delta \tilde{p}_{c}\vspace*{1mm} \\
& +\frac{1}{2}\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{S}}%
_{~b}^{a~cd}\delta \tilde{p}_{c}\wedge \delta \tilde{p}_{d},%
\end{array}
\begin{array}{c}
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}^{\alpha }=d^{\left(
\rho ,\eta \right) T\overset{\ast }{E}}\left( d\tilde{z}^{\alpha }\right)
+\left( \rho ,\eta \right) \overset{\ast }{\omega }_{\beta }^{\alpha }\wedge
d\tilde{z}^{\beta } \vspace*{1,5mm} \\
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}_{b}}=d^{\left( \rho
,\eta \right) T\overset{\ast }{E}}\left( \delta \tilde{p}_{b}\right) +\left(
\rho ,\eta \right) \overset{\ast }{\omega }_{b}^{a}\wedge \delta \tilde{p}%
_{a}%
\end{array}%
,\leqno(\mathcal{C}_{1})
\end{equation*}
\begin{equation*}
\begin{array}{c}
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}_{~\beta }^{\alpha
}=d^{\left( \rho ,\eta \right) T\overset{\ast }{E}}\left( \left( \rho ,\eta
\right) \overset{\ast }{\omega }_{\beta }^{\alpha }\right) +\left( \rho
,\eta \right) \overset{\ast }{\omega }_{\gamma }^{\alpha }\wedge \left( \rho
,\eta \right) \overset{\ast }{\omega }_{\beta }^{\gamma } \vspace*{1,5mm} \\
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}_{b}^{~a}=d^{\left(
\rho ,\eta \right) T\overset{\ast }{E}}\left( \left( \rho ,\eta \right)
\overset{\ast }{\omega }_{b}^{a}\right) +\left( \rho ,\eta \right) \overset{%
\ast }{\omega }_{c}^{a}\wedge \left( \rho ,\eta \right) \overset{\ast }{%
\omega }_{b}^{c}.%
\end{array}
\begin{array}{c}
\overset{\ast }{\mathbb{T}}^{i}=d^{\left( Id_{T\overset{\ast }{E}},Id_{%
\overset{\ast }{E}}\right) T\overset{\ast }{E}}\left( d\tilde{z}^{i}\right) +%
\overset{\ast }{\omega }_{j}^{i}\wedge d\tilde{z}^{j} \vspace*{1,5mm} \\
\overset{\ast }{\mathbb{T}}_{b}=d^{\left( Id_{T\overset{\ast }{E}},Id_{%
\overset{\ast }{E}}\right) T\overset{\ast }{E}}\left( \delta \tilde{p}%
_{b}\right) +\omega _{b}^{a}\wedge \delta \tilde{p}_{a}%
\end{array}
\leqno(\mathcal{C}_{1})^{\prime }
\end{equation*}
and
\begin{equation*}
\begin{array}{c}
\overset{\ast }{\mathbb{R}}_{~j}^{i}=d^{\left( Id_{T\overset{\ast }{E}},Id_{%
\overset{\ast }{E}}\right) T\overset{\ast }{E}}\left( \overset{\ast }{\omega
}_{j}^{i}\right) +\overset{\ast }{\omega }_{k}^{i}\wedge \overset{\ast }{%
\omega }_{j}^{k} \vspace*{1,5mm} \\
\overset{\ast }{\mathbb{R}}_{b}^{~a}=d^{\left( Id_{T\overset{\ast }{E}},Id_{%
\overset{\ast }{E}}\right) T\overset{\ast }{E}}\left( \overset{\ast }{\omega
}_{b}^{a}\right) +\overset{\ast }{\omega }_{c}^{a}\wedge \overset{\ast }{%
\omega }_{b}^{c}.%
\end{array}
\begin{array}{rc}
\overset{\ast }{\mathcal{V}}\left( \rho ,\eta ,h\right) \overset{\ast }{%
\mathbb{R}}\left( X,Y\right) \overset{\ast }{\mathcal{H}}Z & =0 \vspace*{%
1,5mm} \\
\overset{\ast }{\mathcal{H}}\left( \rho ,\eta ,h\right) \overset{\ast }{%
\mathbb{R}}\left( X,Y\right) \overset{\ast }{\mathcal{V}}Z & =0,%
\end{array}
\leqno(6.7.4)
\end{equation*}
\begin{equation*}
\begin{array}{cc}
\overset{\ast }{\mathcal{V}}D_{X}\left( \left( \rho ,\eta ,h\right) \overset{%
\ast }{\mathbb{R}}\left( Y,Z\right) \overset{\ast }{\mathcal{H}}U\right) &
=0 \vspace*{1,5mm} \\
\overset{\ast }{\mathcal{H}}D_{X}\left( \left( \rho ,\eta ,h\right) \overset{%
\ast }{\mathbb{R}}\left( Y,Z\right) \overset{\ast }{\mathcal{V}}U\right) &
=0,%
\end{array}
\leqno(6.7.5)
\end{equation*}
and
\begin{equation*}
\begin{array}{cl}
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}\left( X,Y\right) Z &
=\overset{\ast }{\mathcal{H}}\left( \rho ,\eta ,h\right) \overset{\ast }{%
\mathbb{R}}\left( X,Y\right) \overset{\ast }{\mathcal{H}}Z +\overset{\ast }{%
\mathcal{V}}\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}\left(
X,Y\right) \overset{\ast }{\mathcal{V}}Z.%
\end{array}
\begin{array}{l}
\underset{cyclic\left( X,Y,Z\right) }{\dsum }\left\{ \overset{\ast }{%
\mathcal{H}}\left( \rho ,\eta \right) D_{X}\left( \left( \rho ,\eta
,h\right) \overset{\ast }{\mathbb{T}}\left( Y,Z\right) \right) -\overset{%
\ast }{\mathcal{H}}\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}%
\left( X,Y\right) Z\right. \vspace*{1,5mm} \\
\qquad+\overset{\ast }{\mathcal{H}}\left( \rho ,\eta ,h\right) \overset{\ast
}{\mathbb{T}}\left( \overset{\ast }{\mathcal{H}}\left( \rho ,\eta ,h\right)
\overset{\ast }{\mathbb{T}}\left( X,Y\right) ,Z\right)\vspace*{1,5mm} \\
\qquad\left. +\overset{\ast }{\mathcal{H}}\left( \rho ,\eta ,h\right)
\overset{\ast }{\mathbb{T}}\left( \overset{\ast }{\mathcal{V}}\left( \rho
,\eta ,h\right) \overset{\ast }{\mathbb{T}}\left( X,Y\right) ,Z\right)
\right\} =0, \vspace*{1,5mm} \\
\underset{cyclic\left( X,Y,Z\right) }{\dsum }\left\{ \overset{\ast }{%
\mathcal{V}}\left( \rho ,\eta \right) D_{X}\left( \left( \rho ,\eta
,h\right) \overset{\ast }{\mathbb{T}}\left( Y,Z\right) \right) -\overset{%
\ast }{\mathcal{V}}\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}%
\left( X,Y\right) Z\right. \vspace*{1,5mm} \\
\qquad+\overset{\ast }{\mathcal{V}}\left( \rho ,\eta ,h\right) \overset{\ast
}{\mathbb{T}}\left( \overset{\ast }{\mathcal{H}}\left( \rho ,\eta ,h\right)
\overset{\ast }{\mathbb{T}}\left( X,Y\right) ,Z\right) \vspace*{1,5mm} \\
\qquad\left. +\overset{\ast }{\mathcal{V}}\left( \rho ,\eta ,h\right)
\overset{\ast }{\mathbb{T}}\left( \overset{\ast }{\mathcal{V}}\left( \rho
,\eta ,h\right) \overset{\ast }{\mathbb{T}}\left( X,Y\right) ,Z\right)
\right\} =0.%
\end{array}%
\right.\leqno\left( \mathcal{B}_{1}\right)
\end{equation*}%
\emph{and}
\begin{equation*}
\left\{
\begin{array}{l}
\underset{cyclic\left( X,Y,Z,U\right) }{\dsum }\left\{ \overset{\ast }{%
\mathcal{H}}\left( \rho ,\eta \right) D_{X}\left( \left( \rho ,\eta
,h\right) \overset{\ast }{\mathbb{R}}\left( Y,Z\right) U\right) \right.
\vspace*{1,5mm} \\
\qquad-\overset{\ast }{\mathcal{H}}\left( \rho ,\eta ,h\right) \overset{\ast
}{\mathbb{R}}\left( \overset{\ast }{\mathcal{H}}\left( \rho ,\eta ,h\right)
\overset{\ast }{\mathbb{T}}\left( X,Y\right) ,Z\right) U \vspace*{1,5mm} \\
\qquad\left. -\overset{\ast }{\mathcal{H}}\left( \rho ,\eta ,h\right)
\overset{\ast }{\mathbb{R}}\left( \overset{\ast }{\mathcal{V}}\left( \rho
,\eta ,h\right) \overset{\ast }{\mathbb{T}}\left( X,Y\right) ,Z\right)
U\right\} =0, \vspace*{1,5mm} \\
\underset{cyclic\left( X,Y,Z,U\right) }{\dsum }\left\{ \overset{\ast }{%
\mathcal{V}}\left( \rho ,\eta \right) D_{X}\left( \left( \rho ,\eta
,h\right) \overset{\ast }{\mathbb{R}}\left( Y,Z\right) U\right) \right.
\vspace*{1,5mm} \\
\qquad-\overset{\ast }{\mathcal{V}}\left( \rho ,\eta ,h\right) \overset{\ast
}{\mathbb{R}}\left( \overset{\ast }{\mathcal{H}}\left( \rho ,\eta ,h\right)
\overset{\ast }{\mathbb{T}}\left( X,Y\right) ,Z\right) U \vspace*{1,5mm} \\
\qquad\left. -\overset{\ast }{\mathcal{V}}\left( \rho ,\eta ,h\right)
\overset{\ast }{\mathbb{R}}\left( \overset{\ast }{\mathcal{V}}\left( \rho
,\eta ,h\right) \overset{\ast }{\mathbb{T}}\left( X,Y\right) ,Z\right)
U\right\} =0,%
\end{array}
\begin{array}{l}
\underset{cyclic\left( \beta ,\gamma ,\theta \right) }{\dsum }\left\{ \left(
\rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}_{~\beta \gamma _{|\theta
}}^{\alpha }-\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}_{~\beta
~\gamma \theta }^{\alpha }\right. \vspace*{1,5mm} \\
\qquad\left. +\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}%
_{~\gamma \theta }^{\lambda }\left( \rho ,\eta ,h\right) \overset{\ast }{%
\mathbb{T}}_{~\beta \gamma }^{\alpha }+\left( \rho ,\eta ,h\right) \overset{%
\ast }{\mathbb{T}}_{b\gamma \theta }\left( \rho ,\eta ,h\right) \overset{%
\ast }{\mathbb{P}}_{~\beta }^{\alpha ~b}\right\} =0, \vspace*{1,5mm} \\
\underset{cyclic\left( \beta ,\gamma ,\theta \right) }{\dsum }\left\{ \left(
\rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}_{b\beta \gamma ~_{|\theta
}}+\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}_{~\gamma \theta
}^{\alpha }\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}_{b\beta
\alpha }\right. \vspace*{1,5mm} \\
\qquad\left. +\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}%
_{c\gamma \theta }\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{P}}%
_{b\beta }^{~~~~\ c}\right\} =0,%
\end{array}
\begin{array}{l}
\underset{cyclic\left( \beta ,\gamma ,\theta ,\lambda \right) }{\dsum }%
\left\{ \left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}_{~\beta
~\gamma \theta _{|\lambda }}^{\alpha }-\left( \rho ,\eta ,h\right) \overset{%
\ast }{\mathbb{T}}_{~\theta \lambda }^{\mu }\left( \rho ,\eta ,h\right)
\overset{\ast }{\mathbb{T}}_{\beta \gamma \mu }^{\alpha }\right. \vspace*{%
1,5mm} \\
\qquad\left. -\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}%
_{b\theta \lambda }\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{P}}%
_{~\beta ~\gamma }^{\alpha ~b}\right\} =0, \vspace*{1,5mm} \\
\underset{cyclic\left( \gamma ,\theta ,\lambda \right) }{\dsum }\left\{
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}_{b~\gamma \theta
_{|\lambda }}^{~a}-\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}%
_{~\theta \lambda }^{\mu }\left( \rho ,\eta ,h\right) \overset{\ast }{%
\mathbb{R}}_{b~\gamma \mu }^{~a}\right. \vspace*{1,5mm} \\
\qquad\left. -\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}%
_{c\theta \lambda }\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{P}}%
_{b~~\ \gamma }^{~ac}\right\} =0.%
\end{array}
\begin{array}{c}
\xymatrix{\overset{\ast }{E}\ar[d]_{\overset{\ast }{\pi }}&\left( F,\left[
,\right] _{F,h},\left( \rho ,\eta \right) \right)\ar[d]^\nu\\ M\ar[r]^h&N}%
\end{array}

==> (inline-55) <==
\begin{array}{ll}
\left( \rho ,\eta \right) \overset{\ast }{H}_{\beta \gamma }^{\alpha }\!\! &
=\displaystyle\frac{1}{2}\tilde{g}^{\alpha \varepsilon }\left( \Gamma \left(
\overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}}\right) \left( \overset{%
\ast }{\tilde{\delta}}_{\gamma }\right) g_{\varepsilon \beta }\right.
\vspace*{1mm} \\
& +\Gamma \left( \overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}%
}\right) \left( \overset{\ast }{\tilde{\delta}}_{\beta }\right)
g_{\varepsilon \gamma }-\Gamma \left( \overset{\ast }{\tilde{\rho}},Id_{%
\overset{\ast }{E}}\right) \left( \overset{\ast }{\tilde{\delta}}%
_{\varepsilon }\right) g_{\beta \gamma }+ \\
& \left. +g_{\theta \varepsilon }L_{\gamma \beta }^{\theta }\circ h\circ
\overset{\ast }{\pi }-g_{\beta \theta }L_{\gamma \varepsilon }^{\theta
}\circ h\circ \overset{\ast }{\pi }-g_{\theta \gamma }L_{\beta \varepsilon
}^{\theta }\circ h\circ \overset{\ast }{\pi }\right) ,\vspace*{2mm} \\
\left( \rho ,\eta \right) \overset{\ast }{H}_{b\gamma }^{a}\!\! & =\left(
\rho ,\eta \right) \overset{\ast }{\mathring{H}}_{b\gamma }^{a}+\displaystyle%
\frac{1}{2}\tilde{g}_{bc}g_{~\ \ \overset{0}{\mid }\gamma }^{ac},\vspace*{2mm%
} \\
\left( \rho ,\eta \right) \overset{\ast }{V}_{\beta }^{\alpha c}\!\! &
=\left( \rho ,\eta \right) \overset{\ast }{\mathring{V}}_{\beta }^{\alpha c}+%
\displaystyle\frac{1}{2}g_{\beta \varepsilon }\tilde{g}^{\alpha \varepsilon }%
\overset{0}{\mid }^{c},\vspace*{2mm} \\
\left( \rho ,\eta \right) \overset{\ast }{V}_{b}^{ac}\!\! & =\displaystyle%
\frac{1}{2}\tilde{g}_{be}\left( \Gamma \left( \overset{\ast }{\tilde{\rho}}%
,Id_{\overset{\ast }{E}}\right) \left( \overset{\cdot }{\tilde{\partial}}%
^{c}\right) g^{ea}\right. \vspace*{1mm} \\
& \left. +\Gamma \left( \overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}%
}\right) \left( \overset{\cdot }{\tilde{\partial}}^{a}\right) g^{ec}-\Gamma
\left( \overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}}\right) \left(
\overset{\cdot }{\tilde{\partial}}^{e}\right) g^{ac}\right)%
\end{array}

==> (inline-56) <==
\begin{array}{c}
\overset{\ast }{G}=g_{\alpha \beta }d\tilde{z}^{\alpha }\otimes d\tilde{z}%
^{\beta }+g^{ab}\delta \tilde{p}_{a}\otimes \delta \tilde{p}_{b}%
\end{array}%
\end{equation*}
\emph{be a (pseudo)metrical structure.}

\emph{Let }
\begin{equation*}
\begin{array}{ll}
O_{\beta \gamma }^{\alpha \varepsilon }=\frac{1}{2}\left( \delta _{\beta
}^{\alpha }\delta _{\gamma }^{\varepsilon }-g_{\beta \gamma }\tilde{g}
^{\alpha \varepsilon }\right) , & O_{\beta \gamma }^{\ast \alpha \varepsilon
}=\displaystyle\frac{1}{2}\left( \delta _{\beta }^{\alpha }\delta _{\gamma
}^{\varepsilon }+g_{\beta \gamma }\tilde{g}^{\alpha \varepsilon }\right) ,%
\vspace*{2mm} \\
O_{bc}^{ae}=\displaystyle\frac{1}{2}\left( \delta _{b}^{a}\delta _{c}^{e}-%
\tilde{g} _{bc}g^{ae}\right) , & O_{bc}^{\ast ae}=\frac{1}{2}\left( \delta
_{b}^{a}\delta _{c}^{e}+\tilde{g}_{bc}g^{ae}\right) ,%
\end{array}
\begin{array}{ll}
\left( \rho ,\eta \right) \overset{\ast }{H}_{\beta \gamma }^{\alpha
}=\left( \rho ,\eta \right) \overset{c}{\overset{\ast }{H}}_{\beta \gamma
}^{\alpha }+O_{\gamma \eta }^{\alpha \varepsilon }X_{\varepsilon \beta
}^{\eta },\vspace*{1mm} &  \\
\left( \rho ,\eta \right) \overset{\ast }{H}_{b\gamma }^{a}=\left( \rho
,\eta \right) \overset{c}{\overset{\ast }{H}}_{b\gamma
}^{a}+O_{bd}^{ae}Y_{e\gamma }^{d},\vspace*{1mm} &  \\
\left( \rho ,\eta \right) \overset{\ast }{V}_{\beta }^{\alpha c}=\left( \rho
,\eta \right) \overset{c}{\overset{\ast }{V}}_{\beta }^{\alpha c}+O_{\beta
\eta }^{\ast \alpha \varepsilon }X_{\varepsilon }^{\eta c},\vspace*{1mm} &
\\
\left( \rho ,\eta \right) \overset{\ast }{V}_{b}^{ac}=\left( \rho ,\eta
\right) \overset{c}{\overset{\ast }{V}}_{b}^{ac}+O_{bd}^{\ast ae}Y_{e}^{dc},
&
\end{array}

==> (inline-57) <==
\begin{array}{c}
\left( \left( \rho ,\eta \right) H,\left( \rho ,\eta \right) V\right) ,%
\end{array}
\begin{array}{c}
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}\mathbb{=}\left( \rho
,\eta ,h\right) \overset{\ast }{\mathbb{R}}_{~\alpha ~\beta }g^{\alpha \beta
}+\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{S}}^{~a~b}\tilde{g}%
_{ab}%
\end{array}
\begin{array}{cc}
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}} & =\left( \rho ,\eta
,h\right) \overset{\ast }{\mathbb{T}}_{~\alpha ~\beta }d\tilde{z}^{\alpha
}\otimes d\tilde{z}^{\beta }+\left( \rho ,\eta ,h\right) \overset{\ast }{%
\mathbb{T}}_{~\alpha }^{~\ ~b}d\tilde{z}^{\alpha }\otimes \delta \tilde{p}%
_{b}\vspace*{1mm} \\
& +\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}_{~\ ~~\beta
}^{~a}\delta \tilde{p}_{a}\otimes d\tilde{z}^{\beta }+\left( \rho ,\eta
,h\right) \overset{\ast }{\mathbb{T}}^{~a~b}\delta \tilde{p}_{a}\otimes
\delta \tilde{p}_{b}%
\end{array}
\begin{array}{rl}
\varkappa \left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}_{~\alpha
~\beta } & =\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}_{\alpha
\beta }-\displaystyle\frac{1}{2}\left( \rho ,\eta ,h\right) \overset{\ast }{%
\mathbb{R}}\cdot g_{\alpha \beta }, \\
-\varkappa \left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}_{~\alpha
}^{~\ ~\ b} & =\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{P}}%
_{~\alpha }^{~\ ~\ b},\vspace*{1mm} \\
\varkappa \left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}_{~~~\
\beta }^{~a} & =\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{P}}%
_{~~~\ \beta }^{~a}, \\
\varkappa \left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}^{~a~b} &
=\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{S}}^{~a~b}-\displaystyle%
\frac{1}{2}\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}\cdot
g^{ab},%
\end{array}

==> (inline-58) <==
\begin{array}{c}
\mathbf{Ric}\left( \left( \rho ,\eta \right) \overset{\ast }{H},\left( \rho
,\eta \right) \overset{\ast }{V}\right) -\frac{1}{2}\left( \rho ,\eta
,h\right) \overset{\ast }{\mathbb{R}}\cdot \overset{\ast }{G}=\varkappa
\cdot \left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{T}}.%
\end{array}
\begin{array}{c}
\xymatrix{\overset{\ast }{E}\ar[d]_{\overset{\ast }{\pi }}&\left( E,\left[
,\right] _{E,h},\left( \rho ,\eta \right) \right)\ar[d]^\pi\\ M\ar[r]^h&M}%
\end{array}
\begin{array}{c}
(((\rho ,\eta )T\overset{\ast }{E},(\rho ,\eta )\tau _{\overset{\ast }{E}},%
\overset{\ast }{E}),[,]_{(\rho ,\eta )T\overset{\ast }{E}},(\overset{\ast }{%
\tilde{\rho}},Id_{\overset{\ast }{E}})).%
\end{array}%
\end{equation*}

\smallskip \noindent \textbf{Definition 6.11.1 }A triple
\begin{equation*}
\begin{array}{c}
\left( \left( \overset{\ast }{E},\overset{\ast }{\pi },M\right) ,\overset{%
\ast }{F}_{e},\left( \rho ,\eta \right) \overset{\ast }{\Gamma }\right) ,%
\end{array}%
\leqno(6.11.2)
\end{equation*}%
where
\begin{equation*}
\begin{array}{c}
\overset{\ast }{F}_{e}=F_{a}\overset{\cdot }{\tilde{\partial}}^{a}\in \Gamma
\left( V\left( \rho ,\eta \right) T\overset{\ast }{E},(\rho ,\eta )\tau _{%
\overset{\ast }{E}},\overset{\ast }{E}\right)%
\end{array}
\begin{array}{c}
\left( \left( \overset{\ast }{E},\overset{\ast }{\pi },M\right) ,\overset{%
\ast }{F}_{e},\left( \rho ,\eta \right) \overset{\ast }{\Gamma }\right)%
\end{array}
\begin{array}{c}
g=g^{ab}\delta \tilde{p}_{a}\otimes \delta \tilde{p}_{a}\in \mathcal{T~}%
_{00}^{02}\left( \left( \rho ,\eta \right) T\overset{\ast }{E},(\rho ,\eta
)\tau _{\overset{\ast }{E}},\overset{\ast }{E}\right)%
\end{array}
\begin{array}{c}
\left( \left( \overset{\ast }{E},\overset{\ast }{\pi },M\right) ,\overset{%
\ast }{F}_{e},\left( \rho ,\eta \right) \overset{\ast }{\Gamma },\overset{%
\ast }{G}\right)%
\end{array}
\begin{array}{c}
\left( \left( \left( \overset{\ast }{E},\overset{\ast }{\pi },M\right) ,%
\overset{\ast }{\pi },M\right) ,\overset{\ast }{F}_{e},H\right) ,%
\end{array}%
\end{equation*}%
respectively
\begin{equation*}
\begin{array}{c}
\left( \left( \overset{\ast }{E},\overset{\ast }{\pi },M\right) ,\overset{%
\ast }{F}_{e},K\right) ,%
\end{array}%
\end{equation*}%
where
\begin{equation*}
\begin{array}{c}
\overset{\ast }{F}_{e}=F_{a}\overset{\cdot }{\tilde{\partial}}^{a}\in \Gamma
\left( V\left( \rho ,\eta \right) T\overset{\ast }{E},(\rho ,\eta )\tau _{%
\overset{\ast }{E}},\overset{\ast }{E}\right)%
\end{array}

==> (inline-59) <==
\begin{array}{c}
\overset{\ast }{\mathbb{C}}\mathbf{=}p_{a}\overset{\cdot }{\tilde{\partial}}%
^{a},%
\end{array}
\begin{array}{c}
e\left( \overset{\ast }{S}\right) =\overset{\ast }{\mathbb{C}}.%
\end{array}%
\leqno(6.11.1.2)
\end{equation*}

Let $\left( g,h\right) $ be a locally invertible $\mathbf{B}^{\mathbf{v}}$%
-morphism of $\left( \overset{\ast }{E},\overset{\ast }{\pi },M\right) $
source and $\left( E,\pi ,M\right) $ target.

\medskip \textbf{Theorem 6.11.1.1 }\emph{The section }%
\begin{equation*}
\begin{array}{l}
S=\left( g^{ab}\circ h\circ \overset{\ast }{\pi }\right) p_{b}\frac{\partial
}{\partial \tilde{z}^{a}}-2\left( G_{a}-\frac{1}{4}F_{a}\right) \frac{%
\partial }{\partial \tilde{p}_{a}}%
\end{array}
\begin{array}{cl}
\left( \rho ,\eta \right) \overset{\ast }{\Gamma }_{bc} & =-\left( \tilde{g}%
_{eb}\circ h\circ \overset{\ast }{\pi }\right) \frac{\partial \left( G_{c}-%
\frac{1}{4}F_{c}\right) }{\partial p_{e}} \\
& +\frac{1}{2}\left( g^{de}\circ h\circ \overset{\ast }{\pi }\cdot
p_{e}\right) L_{db}^{a}\circ h\circ \overset{\ast }{\pi }\cdot \tilde{g}%
_{ac}\circ h\circ \overset{\ast }{\pi },~b,c\in \overline{1,r}.%
\end{array}
\begin{array}{cl}
\left( \rho ,\eta \right) \overset{\ast }{\mathring{\Gamma}}_{bc} & \overset{%
put}{=}-\left( \tilde{g}_{eb}{\circ h\circ }\overset{\ast }{\pi }\right)
\frac{\partial G_{c}}{\partial p_{e}} \\
& +\frac{1}{2}\left( g^{de}\circ h\circ \overset{\ast }{\pi }\cdot
p_{e}\right) L_{db}^{a}\circ h\circ \pi \cdot \tilde{g}_{ac}\circ h\circ
\overset{\ast }{\pi },~a,b{\in }\overline{1,r}%
\end{array}

==> (inline-60) <==
\begin{array}{c}
\Gamma \left( \left( \rho ,\eta \right) T\overset{\ast }{E},\left( \rho
,\eta \right) \tau _{\overset{\ast }{E}},\overset{\ast }{E}\right) \,\,^{%
\underrightarrow{\ \ \overset{\ast }{\mathbb{P}}\ \ }}\,\ \Gamma \left(
\left( \rho ,\eta \right) T\overset{\ast }{E},\left( \rho ,\eta \right) \tau
_{\overset{\ast }{E}},\overset{\ast }{E}\right) \vspace*{1mm} \\
X~\longmapsto \overset{\ast }{\mathcal{J}}_{\left( g,h\right) }\left[
\overset{\ast }{S},X\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}}-%
\left[ \overset{\ast }{S},\overset{\ast }{\mathcal{J}}_{\left( g,h\right) }X%
\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}}.%
\end{array}
\begin{array}{cl}
\left[ \overset{\ast }{S},X\right] _{\left( \rho ,\eta \right) T\overset{%
\ast }{E}} & =\left[ \left( g^{ae}\circ h\circ \overset{\ast }{\pi }\cdot
p_{e}\right) \overset{\ast }{\tilde{\partial}}_{a},\tilde{Z}^{b}\overset{%
\ast }{\tilde{\partial}}_{b}\right] _{\left( \rho ,\eta \right) T\overset{%
\ast }{E}} \\
& +\left[ \left( g^{ae}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right)
\overset{\ast }{\tilde{\partial}}_{a},Y_{b}\overset{\cdot }{\tilde{\partial}}%
^{b}\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}} \\
& -\left[ 2\left( G_{a}-\frac{1}{4}F_{a}\right) \overset{\cdot }{\tilde{%
\partial}}^{a},\tilde{Z}^{b}\overset{\ast }{\tilde{\partial}}_{b}\right]
_{\left( \rho ,\eta \right) T\overset{\ast }{E}} \\
& -\left[ 2\left( G_{a}-\frac{1}{4}F_{a}\right) \overset{\cdot }{\tilde{%
\partial}}^{a},Y_{b}\overset{\cdot }{\tilde{\partial}}^{b}\right] _{\left(
\rho ,\eta \right) T\overset{\ast }{E}}%
\end{array}%
\end{equation*}%
and
\begin{equation*}
\begin{array}{cl}
\left[ \left( g^{ae}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right)
\overset{\ast }{\tilde{\partial}}_{a},\tilde{Z}^{b}\overset{\ast }{\tilde{%
\partial}}_{b}\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}} &
=\left( g^{ae}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right) \rho
_{a}^{i}\circ h\circ \overset{\ast }{\pi }\frac{\partial \tilde{Z}^{c}}{%
\partial x^{i}}\overset{\ast }{\tilde{\partial}}_{c} \\
& -\tilde{Z}^{b}\rho _{b}^{j}\circ h\circ \overset{\ast }{\pi }\frac{%
\partial \left( g^{ce}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right) }{%
\partial x^{j}}\overset{\ast }{\tilde{\partial}}_{c} \\
& +\left( g^{ae}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right) \tilde{Z%
}^{b}\left( L_{ab}^{c}\circ h\circ \overset{\ast }{\pi }\right) \overset{%
\ast }{\tilde{\partial}}_{c},%
\end{array}%
\end{equation*}%
\begin{equation*}
\begin{array}{cl}
\left[ \left( g^{ae}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right)
\overset{\ast }{\tilde{\partial}}_{a},Y_{b}\overset{\cdot }{\tilde{\partial}}%
^{b}\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}} & =\left(
g^{ae}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right) \rho
_{a}^{i}\circ h\circ \overset{\ast }{\pi }\frac{\partial Y_{c}}{\partial
x^{i}}\overset{\cdot }{\tilde{\partial}}^{c} \\
& -Y_{b}\frac{\partial \left( g^{ce}\circ h\circ \overset{\ast }{\pi }\cdot
p_{e}\right) }{\partial p_{b}}\overset{\ast }{\tilde{\partial}}_{c},%
\end{array}%
\end{equation*}%
\begin{equation*}
\begin{array}{cl}
\left[ 2\left( G_{a}-\frac{1}{4}F_{a}\right) \overset{\cdot }{\tilde{\partial%
}}^{a},\tilde{Z}^{b}\tilde{\partial}_{b}\right] _{\left( \rho ,\eta \right) T%
\overset{\ast }{E}} & =2\left( G_{a}-\frac{1}{4}F_{a}\right) \frac{\partial
\tilde{Z}^{c}}{\partial p_{a}}\overset{\ast }{\tilde{\partial}}_{c} \\
& -2\tilde{Z}^{b}\rho _{b}^{j}\circ h\circ \overset{\ast }{\pi }\frac{%
\partial \left( G_{c}-\frac{1}{4}F_{c}\right) }{\partial x^{j}}\overset{%
\cdot }{\tilde{\partial}}^{c},%
\end{array}%
\end{equation*}%
\begin{equation*}
\begin{array}{cl}
\left[ 2\left( G_{a}-\frac{1}{4}F_{a}\right) \overset{\cdot }{\tilde{\partial%
}}^{a},Y_{b}\overset{\cdot }{\tilde{\partial}}^{b}\right] _{\left( \rho
,\eta \right) T\overset{\ast }{E}} & =2\left( G_{a}-\frac{1}{4}F_{a}\right)
\frac{\partial Y_{c}}{\partial p_{a}}\overset{\cdot }{\tilde{\partial}}^{c}
\\
& -2Y_{b}\frac{\partial \left( G_{c}-\frac{1}{4}F_{c}\right) }{\partial p_{b}%
}\overset{\cdot }{\tilde{\partial}}^{c},%
\end{array}
\begin{array}{cl}
\overset{\ast }{\mathcal{J}}_{\left( g,h\right) }\left[ \overset{\ast }{S},X%
\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}} & =\left(
g^{ae}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right) \rho
_{a}^{i}\circ h\circ \overset{\ast }{\pi }\frac{\partial \tilde{Z}^{c}}{%
\partial x^{i}}\cdot \left( \tilde{g}_{dc}\circ h\circ \overset{\ast }{\pi }%
\right) \overset{\cdot }{\tilde{\partial}}^{d} \\
& -\tilde{Z}^{b}\rho _{b}^{j}\circ h\circ \overset{\ast }{\pi }\frac{%
\partial \left( g^{ce}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right) }{%
\partial x^{j}}\cdot \left( \tilde{g}_{dc}\circ h\circ \overset{\ast }{\pi }%
\right) \overset{\cdot }{\tilde{\partial}}^{d} \\
& +\left( g^{ae}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right) \tilde{Z%
}^{b}L_{ab}^{c}\cdot \left( \tilde{g}_{dc}\circ h\circ \overset{\ast }{\pi }%
\right) \overset{\cdot }{\tilde{\partial}}^{d} \\
& -Y^{b}\frac{\partial \left( g^{ce}\circ h\circ \overset{\ast }{\pi }\cdot
p_{e}\right) }{\partial y^{b}}\cdot \left( \tilde{g}_{dc}\circ h\circ
\overset{\ast }{\pi }\right) \overset{\cdot }{\tilde{\partial}}^{d} \\
& -2\left( G_{a}-\frac{1}{4}F_{a}\right) \frac{\partial \tilde{Z}^{c}}{%
\partial p_{a}}\cdot \left( \tilde{g}_{dc}\circ h\circ \overset{\ast }{\pi }%
\right) \overset{\cdot }{\tilde{\partial}}^{d}.%
\end{array}%
\leqno\left( P_{1}\right)
\end{equation*}

Since
\begin{equation*}
\begin{array}{cl}
\left[ \overset{\ast }{S},\overset{\ast }{\mathcal{J}}_{\left( g,h\right) }X%
\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}} & =\left[ \left(
g^{ae}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right) \overset{\ast }{%
\tilde{\partial}}_{a},\left( \tilde{g}_{cb}\circ h\circ \overset{\ast }{\pi }%
\right) \tilde{Z}^{b}\overset{\cdot }{\tilde{\partial}}^{c}\right] _{\left(
\rho ,\eta \right) T\overset{\ast }{E}} \\
& -\left[ 2\left( G_{a}-\frac{1}{4}F_{a}\right) \overset{\cdot }{\tilde{%
\partial}}^{a},\left( \tilde{g}_{cb}\circ h\circ \overset{\ast }{\pi }%
\right) \tilde{Z}^{b}\overset{\cdot }{\tilde{\partial}}^{c}\right] _{\left(
\rho ,\eta \right) T\overset{\ast }{E}}%
\end{array}%
\end{equation*}%
and
\begin{equation*}
\begin{array}{cl}
\left[ \left( g^{ae}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right)
\overset{\ast }{\tilde{\partial}}_{a},\left( \tilde{g}_{cb}\circ h\circ
\overset{\ast }{\pi }\right) \tilde{Z}^{b}\overset{\cdot }{\tilde{\partial}}%
_{c}\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}} & =\left(
g^{ae}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right) \rho
_{a}^{i}\circ h\circ \overset{\ast }{\pi }\frac{\partial \left( \tilde{g}%
_{db}\circ h\circ \overset{\ast }{\pi }\cdot \tilde{Z}^{b}\right) }{\partial
x^{i}}\overset{\cdot }{\tilde{\partial}}^{d} \\
& -\tilde{g}_{cb}\circ h\circ \overset{\ast }{\pi }\cdot \tilde{Z}^{b}\frac{%
\partial \left( g^{de}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right) }{%
\partial p_{c}}\overset{\ast }{\tilde{\partial}}_{d},%
\end{array}%
\end{equation*}%
\begin{equation*}
\begin{array}{cl}
\left[ 2\left( G_{a}-\frac{1}{4}F_{a}\right) \overset{\cdot }{\tilde{\partial%
}}^{a},\tilde{g}_{cb}\circ h\circ \overset{\ast }{\pi }\tilde{Z}^{b}\overset{%
\cdot }{\tilde{\partial}}^{c}\right] _{\left( \rho ,\eta \right) T\overset{%
\ast }{E}} & =2\left( G_{a}-\frac{1}{4}F_{a}\right) \frac{\partial \left(
\tilde{g}_{db}\circ h\circ \overset{\ast }{\pi }\cdot \tilde{Z}^{b}\right) }{%
\partial p_{a}}\overset{\cdot }{\tilde{\partial}}^{d} \\
& -2\tilde{g}_{cb}\circ h\circ \overset{\ast }{\pi }\cdot \tilde{Z}^{b}\frac{%
\partial \left( G_{d}-\frac{1}{4}F_{d}\right) }{\partial p_{c}}\overset{%
\cdot }{\tilde{\partial}}^{d}%
\end{array}
\begin{array}{cl}
\left[ \overset{\ast }{S},\overset{\ast }{\mathcal{J}}_{\left( g,h\right) }X%
\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}} & =\left(
g^{ae}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right) \rho
_{a}^{i}\circ h\circ \pi \frac{\partial \left( \tilde{g}_{db}\circ h\circ
\overset{\ast }{\pi }\cdot \tilde{Z}^{b}\right) }{\partial x^{i}}\overset{%
\cdot }{\tilde{\partial}}^{d} \\
& -\tilde{g}_{cb}\circ h\circ \overset{\ast }{\pi }\cdot \tilde{Z}^{b}\frac{%
\partial \left( g^{de}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right) }{%
\partial p_{c}}\overset{\ast }{\tilde{\partial}}_{d} \\
& -2\left( G_{a}-\frac{1}{4}F_{a}\right) \frac{\partial \left( \tilde{g}%
_{db}\circ h\circ \overset{\ast }{\pi }\cdot \tilde{Z}^{b}\right) }{\partial
p_{a}}\overset{\cdot }{\tilde{\partial}}^{d} \\
& +2\tilde{g}_{cb}\circ h\circ \overset{\ast }{\pi }\cdot \tilde{Z}^{b}\frac{%
\partial \left( G_{d}-\frac{1}{4}F_{d}\right) }{\partial p_{c}}\overset{%
\cdot }{\tilde{\partial}}^{d}.%
\end{array}
\begin{array}{cc}
\left( g^{ae}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right) \rho
_{a}^{i}\circ h\circ \overset{\ast }{\pi }\frac{\partial \left( \tilde{g}%
_{db}\circ h\circ \overset{\ast }{\pi }\cdot \tilde{Z}^{b}\right) }{\partial
x^{i}} & =g^{ae}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\left( \rho
_{a}^{i}\circ h\circ \overset{\ast }{\pi }\right) \frac{\partial \tilde{Z}%
^{c}}{\partial x^{i}}\cdot \tilde{g}_{dc}\circ h\circ \overset{\ast }{\pi }
\\
& -\tilde{Z}^{b}\rho _{b}^{j}\circ h\circ \overset{\ast }{\pi }\frac{%
\partial \left( g^{ce}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right) }{%
\partial x^{j}}\cdot \tilde{g}_{dc}\circ h\circ \overset{\ast }{\pi },%
\end{array}%
\end{equation*}%
\begin{equation*}
\begin{array}{cc}
Y_{d} & =Y_{b}\frac{\partial \left( g^{ce}\circ h\circ \overset{\ast }{\pi }%
\cdot p_{e}\right) }{\partial p_{b}}\cdot \tilde{g}_{dc}\circ h\circ \overset%
{\ast }{\pi }%
\end{array}%
\end{equation*}%
and
\begin{equation*}
\begin{array}{cc}
\tilde{Z}^{d} & =\tilde{g}_{cb}\circ h\circ \overset{\ast }{\pi }\cdot
\tilde{Z}^{b}\frac{\partial \left( g^{de}\circ h\circ \overset{\ast }{\pi }%
\cdot p_{e}\right) }{\partial p_{c}}.%
\end{array}
\begin{array}{c}
\mathbb{P}\left( \tilde{Z}^{a}\overset{\ast }{\tilde{\partial}}_{a}+Y_{a}%
\overset{\cdot }{\tilde{\partial}}^{a}\right) =\tilde{Z}^{a}\overset{\ast }{%
\tilde{\partial}}_{a}+\vspace*{1mm} \\
+\left( -Y_{a}-2\tilde{g}_{cb}\circ h\circ \overset{\ast }{\pi }\frac{%
\partial \left( G_{a}-\frac{1}{4}F_{a}\right) }{\partial p_{c}}\tilde{Z}%
^{b}+\left( g^{de}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right)
\tilde{Z}^{b}L_{db}^{c}\circ h\circ \overset{\ast }{\pi }\cdot \tilde{g}%
_{ac}\circ h\circ \overset{\ast }{\pi }\right) \overset{\cdot }{\tilde{%
\partial}}^{a}.%
\end{array}
\begin{array}{c}
\left( \rho ,\eta \right) \Gamma \left( \tilde{Z}^{a}\overset{\ast }{\tilde{%
\partial}}_{a}+Y_{a}\overset{\cdot }{\tilde{\partial}}^{a}\right) =\vspace*{%
1mm} \\
=\left( Y_{a}+\tilde{g}_{ac}{\circ h\circ }\overset{\ast }{\pi }\frac{%
\partial \left( G_{b}-\frac{1}{4}F_{b}\right) }{\partial p_{a}}\tilde{Z}^{c}-%
\frac{1}{2}\left( g^{de}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right)
\tilde{Z}^{c}L_{dc}^{f}\circ h\circ \overset{\ast }{\pi }\cdot \tilde{g}%
_{af}\circ h\circ \overset{\ast }{\pi }\right) \overset{\cdot }{\tilde{%
\partial}}^{a}%
\end{array}%
\end{equation*}

Since
\begin{equation*}
\begin{array}{c}
\left( \rho ,\eta \right) \Gamma \left( \tilde{Z}^{a}\overset{\ast }{\tilde{%
\partial}}_{a}+Y_{a}\overset{\cdot }{\tilde{\partial}}^{a}\right) =\left(
Y_{c}-\left( \rho ,\eta \right) \overset{\ast }{\Gamma }_{bc}\tilde{Z}%
^{b}\right) \overset{\cdot }{\tilde{\partial}}^{c}%
\end{array}
\begin{array}{c}
\left( \rho ,\eta \right) \overset{\ast }{\mathring{\Gamma}}_{bc}=\left(
\rho ,\eta \right) \overset{\ast }{\Gamma }_{bc}-\frac{1}{4}\tilde{g}%
_{db}\circ h\circ \overset{\ast }{\pi }\frac{\partial F_{c}}{\partial p_{d}}%
\end{array}%
\end{equation*}%
and
\begin{equation*}
\begin{array}{l}
\left( \rho ,\eta \right) \overset{\ast }{\mathring{\Gamma}}_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}=\left( \rho ,\eta \right) \overset{\ast }{\Gamma }_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}-\frac{1}{4}\tilde{g}_{e%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ h\circ \overset{\ast }{\pi }\frac{\partial F_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial p_{e%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}\vspace*{1mm} \\
=M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{b}\circ \overset{\ast }{\pi }\left( -\rho _{c}^{i}\circ h\circ \overset{%
\ast }{\pi }\cdot \frac{\partial M_{b}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial x^{i}}p_{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}+\left( \rho ,\eta \right) \overset{\ast }{\Gamma }_{bc}\right) M_{c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{c}\circ h\circ \overset{\ast }{\pi }\vspace*{1mm} \\
+M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{b}\circ \overset{\ast }{\pi }\left( \frac{1}{4}\tilde{g}_{ec}\circ h\circ
\overset{\ast }{\pi }\cdot \frac{\partial F_{b}}{\partial p_{e}}\right) M_{c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{c}\circ h\circ \overset{\ast }{\pi }\vspace*{1mm} \\
=M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{b}\circ \overset{\ast }{\pi }\left( -\rho _{c}^{i}\circ h\circ \overset{%
\ast }{\pi }\cdot \frac{\partial M_{b}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial x^{i}}p_{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}+\left( \left( \rho ,\eta \right) \overset{\ast }{\Gamma }_{bc}-\frac{1}{4}%
\tilde{g}_{ec}\circ h\circ \overset{\ast }{\pi }\cdot \frac{\partial F_{b}}{%
\partial p_{e}}\right) \right) M_{c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{c}{\circ }h{\circ }\overset{\ast }{\pi } \\
=M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{b}\circ \overset{\ast }{\pi }\left( -\rho _{c}^{i}\circ h\circ \overset{%
\ast }{\pi }\cdot \frac{\partial M_{b}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial x^{i}}p_{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}+\left( \rho ,\eta \right) \overset{\ast }{\mathring{\Gamma}}_{bc}\right)
M_{c%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{c}{\circ }h{\circ }\overset{\ast }{\pi }%
\end{array}
\begin{array}{c}
\overset{\ast }{\overset{\circ }{\tilde{\delta}}}_{c}=\overset{\ast }{\tilde{%
\delta}}_{c}-\frac{1}{4}\tilde{g}_{ec}\circ h\circ \pi \cdot \frac{\partial
F_{b}}{\partial p_{e}}\overset{\cdot }{\tilde{\partial}}^{b},~c\in \overline{%
1,r}.%
\end{array}
\begin{array}{c}
\mathring{\delta}\tilde{p}_{b}=\delta \tilde{p}_{b}+\frac{1}{4}\tilde{g}%
_{ec}\circ h\circ \overset{\ast }{\pi }\frac{\partial F_{b}}{\partial \tilde{%
p}_{e}}d\tilde{z}^{c},~b\in \overline{1,r}.%
\end{array}
\begin{array}{c}
\left( \frac{\partial \left( \rho ,\eta \right) \overset{\ast }{\Gamma }_{bc}%
}{\partial p_{a}},\frac{\partial \left( \rho ,\eta \right) \overset{\ast }{%
\Gamma }_{bc}}{\partial p_{a}},0,~0\right) ,~a,b,c\in \overline{1,r}%
\end{array}%
\leqno(6.11.1.8)
\end{equation*}%
\emph{and}
\begin{equation*}
\begin{array}{c}
\left( \frac{\partial \left( \rho ,\eta \right) \overset{\ast }{\mathring{%
\Gamma}}_{bc}}{\partial p_{a}},\frac{\partial \left( \rho ,\eta \right)
\overset{\ast }{\mathring{\Gamma}}_{bc}}{\partial p_{a}},0,~0\right)
,~a,b,c\in \overline{1,r}%
\end{array}

==> (inline-61) <==
\begin{array}{c}
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{\mathring{R}}}%
_{b~cd}=\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{R}}_{b~cd}+\frac{%
1}{4}\left( \tilde{g}_{ed}\circ h\circ \overset{\ast }{\pi }\frac{\partial
F_{b}}{\partial p_{e}}_{|c}-\tilde{g}_{ec}\circ h\circ \overset{\ast }{\pi }%
\frac{\partial F_{b}}{\partial p_{e}}_{|d}\right) +\vspace*{1mm} \\
+\frac{1}{16}\left( \tilde{g}_{ed}\circ h\circ \overset{\ast }{\pi }\frac{%
\partial F_{l}}{\partial p_{e}}\tilde{g}_{fc}\circ h\circ \overset{\ast }{%
\pi }\frac{\partial ^{2}F_{b}}{\partial p_{l}\partial p_{f}}-\tilde{g}%
_{fc}\circ h\circ \overset{\ast }{\pi }\frac{\partial F_{l}}{\partial p_{f}}%
\tilde{g}_{ed}\circ h\circ \overset{\ast }{\pi }\frac{\partial ^{2}F_{b}}{%
\partial p_{l}\partial p_{e}}\right) +\vspace*{1mm} \\
+\frac{1}{4}\left( L_{cd}^{f}\circ h\circ \overset{\ast }{\pi }\right)
\left( \tilde{g}_{ef}\circ h\circ \overset{\ast }{\pi }\right) \frac{%
\partial F_{b}}{\partial p_{e}},%
\end{array}
\begin{array}{cl}
\left( \rho ,\eta ,h\right) \overset{\ast }{\mathbb{\mathring{R}}}_{b~cd}= &
\Gamma \left( \overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}}\right)
\left( \overset{\ast }{\overset{\circ }{\tilde{\delta}}}_{c}\right) \left(
\left( \rho ,\eta \right) \overset{\ast }{\mathring{\Gamma}}_{bd}\right)
-\Gamma \left( \overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}}\right)
\left( \overset{\ast }{\overset{\circ }{\tilde{\delta}}}_{d}\right) \left(
\left( \rho ,\eta \right) \overset{\ast }{\mathring{\Gamma}}_{bc}\right) \\
& -L_{cd}^{e}\circ h\circ \overset{\ast }{\pi }\cdot \left( \rho ,\eta
\right) \overset{\ast }{\mathring{\Gamma}}_{be},%
\end{array}%
\end{equation*}%
and%
\begin{equation*}
\begin{array}{cl}
\Gamma \left( \overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}}\right)
\left( \overset{\ast }{\overset{\circ }{\tilde{\delta}}}_{c}\right) \left(
\left( \rho ,\eta \right) \overset{\ast }{\mathring{\Gamma}}_{bd}\right) &
=\Gamma \left( \overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}}\right)
\left( \overset{\ast }{\tilde{\delta}}_{c}\right) \left( \left( \rho ,\eta
\right) \overset{\ast }{\Gamma }_{bd}\right) \\
& +\frac{1}{4}\Gamma \left( \overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }%
{E}}\right) \left( \overset{\ast }{\tilde{\delta}}_{c}\right) \left( \tilde{g%
}_{ed}\circ h\circ \overset{\ast }{\pi }\frac{\partial F_{b}}{\partial p_{e}}%
\right) \\
& -\frac{1}{4}\tilde{g}_{ec}\circ h\circ \overset{\ast }{\pi }\frac{\partial
F_{f}}{\partial p_{e}}\frac{\partial }{\partial p_{f}}\left( \left( \rho
,\eta \right) \overset{\ast }{\Gamma }_{bd}\right) \\
& -\frac{1}{16}\tilde{g}_{ec}\circ h\circ \overset{\ast }{\pi }\frac{%
\partial F_{f}}{\partial p_{e}}\frac{\partial }{\partial p_{f}}\left( \tilde{%
g}_{ed}\circ h\circ \overset{\ast }{\pi }\frac{\partial F_{b}}{\partial p_{e}%
}\right) ,%
\end{array}%
\end{equation*}%
\begin{equation*}
\begin{array}{cl}
\Gamma \left( \overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}}\right)
\left( \overset{\ast }{\overset{\circ }{\tilde{\delta}}}_{d}\right) \left(
\left( \rho ,\eta \right) \overset{\ast }{\mathring{\Gamma}}_{bc}\right) &
=\Gamma \left( \overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }{E}}\right)
\left( \overset{\ast }{\tilde{\delta}}_{d}\right) \left( \left( \rho ,\eta
\right) \overset{\ast }{\Gamma }_{bc}\right) \\
& +\frac{1}{4}\Gamma \left( \overset{\ast }{\tilde{\rho}},Id_{\overset{\ast }%
{E}}\right) \left( \overset{\ast }{\tilde{\delta}}_{d}\right) \left( \tilde{g%
}_{ec}\circ h\circ \overset{\ast }{\pi }\frac{\partial F_{b}}{\partial p_{e}}%
\right) \\
& -\frac{1}{4}\tilde{g}_{ed}\circ h\circ \overset{\ast }{\pi }\frac{\partial
F_{f}}{\partial p_{e}}\frac{\partial }{\partial p_{f}}\left( \left( \rho
,\eta \right) \overset{\ast }{\Gamma }_{bc}\right) \\
& -\frac{1}{16}\tilde{g}_{ed}\circ h\circ \overset{\ast }{\pi }\frac{%
\partial F_{f}}{\partial p_{e}}\frac{\partial }{\partial p_{f}}\left( \tilde{%
g}_{ec}\circ h\circ \overset{\ast }{\pi }\frac{\partial F_{b}}{\partial p_{e}%
}\right) ,%
\end{array}%
\end{equation*}%
\begin{equation*}
\begin{array}{cl}
L_{cd}^{e}\circ h\circ \overset{\ast }{\pi }\cdot \left( \rho ,\eta \right)
\overset{\ast }{\mathring{\Gamma}}_{be} & =L_{cd}^{e}\circ h\circ \overset{%
\ast }{\pi }\cdot \left( \rho ,\eta \right) \overset{\ast }{\Gamma }_{be} \\
& +L_{cd}^{e}\circ h\circ \overset{\ast }{\pi }\cdot \left( \tilde{g}%
_{fe}\circ h\circ \overset{\ast }{\pi }\frac{\partial F_{b}}{\partial p_{e}}%
\right)%
\end{array}

==> (inline-62) <==
\begin{array}{r}
2G_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}=2G_{b}\cdot M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{b}\circ h\circ \overset{\ast }{\pi }-\left( g^{ae}\circ h\circ \overset{%
\ast }{\pi }\right) p_{e}\left( \rho _{a}^{i}\circ h\circ \overset{\ast }{%
\pi }\right) \frac{\partial p_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial x^{i}}.%
\end{array}
\begin{array}{ll}
\,\ \ \ \ \ \ \ M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ h\circ \overset{\ast }{\pi } & \,\ 0\vspace*{1mm} \\
\rho _{a}^{i}\circ h\circ \overset{\ast }{\pi }\frac{\partial M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a}\circ \overset{\ast }{\pi }}{\partial x^{i}}p_{a} & M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{b}\circ \overset{\ast }{\pi }%
\end{array}%
\right\Vert =\left\Vert
\begin{array}{ll}
\,\ \ \ \ \ \ \ M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ h\circ \overset{\ast }{\pi } & \,\ 0\vspace*{1mm} \\
\rho _{a}^{i}\circ h\circ \overset{\ast }{\pi }\frac{\partial p_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial x^{i}} & M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{b}\circ \overset{\ast }{\pi }%
\end{array}%
\right\Vert
\end{equation*}%
and
\begin{equation*}
\begin{array}{c}
\left\Vert
\begin{array}{ll}
\,\ \ \ \ \ \ \ M_{a}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ h\circ \overset{\ast }{\pi } & \,\ 0\vspace*{1mm} \\
\rho _{a}^{i}\circ h\circ \overset{\ast }{\pi }\frac{\partial p_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}}{\partial x^{i}} & M_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{b}\circ \overset{\ast }{\pi }%
\end{array}%
\right\Vert \cdot \left(
\begin{array}{l}
\,\ \ \ \left( g^{ae}\circ h\circ \overset{\ast }{\pi }\right) p_{e} \\
-2\left( G_{b}-\frac{1}{4}F_{b}\right)%
\end{array}%
\right) =\vspace*{2mm} \\
=\left(
\begin{array}{l}
\,\ \ \left( g^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
e%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\circ h\circ \overset{\ast }{\pi }\right) p_{e%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\vspace*{1mm} \\
-2\left( G_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}-\frac{1}{4}F_{b%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\right)%
\end{array}

==> (inline-63) <==
\begin{array}{cl}
\left[ \overset{\ast }{\mathbb{C}},\overset{\ast }{S}\right] _{\left( \rho
,\eta \right) T\overset{\ast }{E}} & =\left[ p_{a}\overset{\cdot }{\tilde{%
\partial}}^{a},\left( g^{be}\circ h\circ \overset{\ast }{\pi }\cdot
p_{e}\right) \overset{\ast }{\tilde{\partial}}_{b}\right] _{\left( \rho
,\eta \right) T\overset{\ast }{E}} \\
& -2\left[ p_{a}\overset{\cdot }{\tilde{\partial}}^{a},\left( G_{b}-\frac{1}{%
4}F_{b}\right) \overset{\cdot }{\tilde{\partial}}^{b}\right] _{\left( \rho
,\eta \right) T\overset{\ast }{E}},%
\end{array}%
\end{equation*}%
\begin{equation*}
\begin{array}{cl}
\left[ p_{a}\overset{\cdot }{\tilde{\partial}}^{a},\left( g^{be}\circ h\circ
\overset{\ast }{\pi }\cdot p_{e}\right) \overset{\ast }{\tilde{\partial}}_{b}%
\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}} & =p_{a}\frac{%
\partial \left( g^{be}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right) }{%
\partial p_{a}}\overset{\ast }{\tilde{\partial}}_{b} \\
& -\left( g^{be}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right) \rho
_{\beta }^{j}\circ h\circ \overset{\ast }{\pi }\frac{\partial p_{a}}{%
\partial x^{i}}\overset{\cdot }{\tilde{\partial}}^{a} \\
& =\left( p_{a}\cdot g^{be}\circ h\circ \overset{\ast }{\pi }\cdot \delta
_{a}^{e}\right) \overset{\ast }{\tilde{\partial}}_{b}-0 \\
& =\left( g^{be}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right) \overset%
{\ast }{\tilde{\partial}}_{b}%
\end{array}%
\end{equation*}%
and
\begin{equation*}
\begin{array}{cl}
\left[ p_{a}\overset{\cdot }{\tilde{\partial}}^{a},\left( G_{b}-\frac{1}{4}%
F_{b}\right) \overset{\cdot }{\tilde{\partial}}^{b}\right] _{\left( \rho
,\eta \right) T\overset{\ast }{E}} & =p_{a}\frac{\partial \left( G_{b}-\frac{%
1}{4}F_{b}\right) }{\partial p_{a}}\overset{\cdot }{\tilde{\partial}}^{b} \\
& -\left( G_{b}-\frac{1}{4}F_{b}\right) \delta _{a}^{b}\overset{\cdot }{%
\tilde{\partial}}^{a} \\
& =p_{a}\frac{\partial \left( G_{b}-\frac{1}{4}F_{b}\right) }{\partial p_{a}}%
\overset{\cdot }{\tilde{\partial}}^{b}-\left( G_{b}-\frac{1}{4}F_{b}\right)
\overset{\cdot }{\tilde{\partial}}^{b}%
\end{array}
\begin{array}{cc}
\left[ \overset{\ast }{\mathbb{C}},\overset{\ast }{S}\right] _{\left( \rho
,\eta \right) T\overset{\ast }{E}}-\overset{\ast }{S} & =2\left( -p_{f}\frac{%
\partial \left( G_{b}-\frac{1}{4}F_{b}\right) }{p_{f}}+2\left( G_{b}-\frac{1%
}{4}F_{b}\right) \right) \overset{\cdot }{\tilde{\partial}}^{b}%
\end{array}
\begin{array}{cl}
\frac{\partial \left( G_{b}-\frac{1}{4}F_{b}\right) }{p_{f}} & =-\left( \rho
,\eta \right) \overset{\ast }{\Gamma }_{bc}\circ \overset{\ast }{u}\left( c,%
\dot{c}\right) \circ \left( \eta \circ h\circ c\right) \cdot g^{cf}\circ
h\circ \overset{\ast }{\pi } \\
& +\frac{1}{2}\left( g^{de}\circ h\circ \overset{\ast }{\pi }\cdot
p_{e}\right) \cdot L_{dc}^{a}\circ h\circ \overset{\ast }{\pi }\cdot \tilde{g%
}_{ba}\circ h\circ \overset{\ast }{\pi }\cdot g^{cf}\circ h\circ \overset{%
\ast }{\pi }.%
\end{array}

==> (inline-64) <==
\begin{array}{c}
\theta _{H}=\left( \tilde{g}_{ea}\circ h\circ \overset{\ast }{\pi }\cdot
H^{e}\right) d\tilde{z}^{a}%
\end{array}
\begin{array}{c}
\theta _{H}\left( \frac{\overset{\ast }{\partial }}{\partial \tilde{z}^{b}}%
\right) =\tilde{g}_{eb}\circ h\circ \overset{\ast }{\pi }\cdot H^{e},\,\,\
\theta _{H}\left( \frac{\partial }{\partial \tilde{p}_{b}}\right) =0.%
\end{array}
\begin{array}{c}
\omega _{H}\left( U,V\right) =\Gamma \left( \overset{\ast }{\tilde{\rho}}%
,Id_{\overset{\ast }{E}}\right) \left( U\right) \left( \theta _{H}\left(
V\right) \right) -\vspace*{1mm} \\
-\Gamma \left( \tilde{\rho},Id_{E}\right) \left( V\right) \left( \theta
_{H}\left( U\right) \right) -\theta _{H}\left( \left[ U,V\right] _{\left(
\rho ,\eta \right) T\overset{\ast }{E}}\right) ,%
\end{array}%
\leqno(6.11.2.3)
\end{equation*}%
for any $U,V\in \Gamma \left( \left( \rho ,\eta \right) T\overset{\ast }{E}%
,\left( \rho ,\eta \right) \tau _{\overset{\ast }{E}},\overset{\ast }{E}%
\right) $.\smallskip

It follows:
\begin{equation*}
\left\{ \!\!\!%
\begin{array}{ll}
\omega _{L}\left( \frac{\overset{\ast }{\partial }}{\partial \tilde{z}^{a}},%
\frac{\overset{\ast }{\partial }}{\partial \tilde{z}^{b}}\right) \!\!\! &
=\left( \rho _{a}^{i}\circ h\circ \overset{\ast }{\pi }\right) \cdot \frac{%
\partial \left( \tilde{g}_{eb}\circ h\circ \overset{\ast }{\pi }\cdot
H^{e}\right) }{\partial x^{i}} \\
& -\left( \rho _{b}^{i}\circ h\circ \overset{\ast }{\pi }\right) \cdot \frac{%
\partial \left( \tilde{g}_{ea}\circ h\circ \overset{\ast }{\pi }\cdot
H^{e}\right) }{\partial x^{i}}-L_{ab}^{c}\circ h\circ \overset{\ast }{\pi }%
\cdot \left( \tilde{g}_{ec}\circ h\circ \overset{\ast }{\pi }\cdot
H^{e}\right) ;\vspace*{2mm} \\
\omega _{L}\left( \frac{\overset{\ast }{\partial }}{\partial \tilde{z}^{a}},%
\frac{\partial }{\partial \tilde{p}_{b}}\right) \!\!\! & =\tilde{g}%
_{ea}\circ h\circ \overset{\ast }{\pi }\cdot H^{eb};\vspace*{2mm} \\
\omega _{L}\left( \frac{\partial }{\partial \tilde{p}_{a}},\frac{\partial }{%
\partial \tilde{p}_{b}}\right) \!\!\! & =0.%
\end{array}
\begin{array}{c}
\mathcal{E}_{H}=p_{a}\cdot H^{a}-H%
\end{array}
\begin{array}{c}
i_{\overset{\ast }{S}}\left( \omega _{H}\right) =-d^{\left( \rho ,\eta
\right) T\overset{\ast }{E}}\left( \mathcal{E}_{H}\right) ,\,\overset{\ast }{%
S}\in \Gamma \left( \left( \rho ,\eta \right) T\overset{\ast }{E},\left(
\rho ,\eta \right) \tau _{\overset{\ast }{E}},\overset{\ast }{E}\right) ,%
\end{array}
\begin{array}{c}
\left( g^{ae}\circ h\circ \overset{\ast }{\pi }\right) p_{e}\frac{\overset{%
\ast }{\partial }}{\partial \tilde{z}^{a}}-2\left( G_{a}-\frac{1}{4}%
F_{a}\right) \frac{\partial }{\partial \tilde{p}_{a}},%
\end{array}%
\leqno(6.11.2.7)
\end{equation*}%
\emph{where }%
\begin{equation*}
\begin{array}{c}
2G_{a}=\left( g^{be}\circ h\circ \overset{\ast }{\pi }\cdot \tilde{H}%
_{ea}\right) \cdot E_{b}\left( H,g,h\right) +\frac{1}{2}F_{a}%
\end{array}%
\leqno(6.11.2.8)
\end{equation*}%
\emph{and}%
\begin{equation*}
\begin{array}{c}
E_{b}(H,g,h){=}\rho _{b}^{i}{\circ }h{\circ }\overset{\ast }{\pi }\cdot
H_{i}-g^{ae}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\cdot \rho _{a}^{i}{%
\circ }h{\circ }\overset{\ast }{\pi }\cdot \frac{\partial \left( \tilde{g}%
_{eb}\circ h\circ \overset{\ast }{\pi }\cdot H^{e}\right) }{\partial x^{i}}%
\vspace*{1mm} \\
+g^{ae}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\cdot L_{ab}^{d}{\circ }h%
{\circ }\overset{\ast }{\pi }\cdot \left( \tilde{g}_{ed}\circ h\circ \overset%
{\ast }{\pi }\cdot H^{e}\right) .%
\end{array}

==> (inline-65) <==
\begin{array}{c}
\omega _{H}\left( \overset{\ast }{S},\frac{\overset{\ast }{\partial }}{%
\partial \tilde{z}^{b}}\right) =-\Gamma \left( \overset{\ast }{\tilde{\rho}}%
,Id_{\overset{\ast }{E}}\right) \left( \frac{\overset{\ast }{\partial }}{%
\partial \tilde{z}^{b}}\right) \left( \mathcal{E}_{H}\right) .%
\end{array}
\begin{array}{c}
g^{ae}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\cdot \left[ \rho _{a}^{i}%
{\circ }h{\circ }\overset{\ast }{\pi }\cdot \frac{\partial \left( \tilde{g}%
_{eb}\circ h\circ \overset{\ast }{\pi }\cdot H^{e}\right) }{\partial x^{i}}%
-\rho _{b}^{i}{\circ }h{\circ }\overset{\ast }{\pi }\cdot \frac{\partial
\left( \tilde{g}_{ea}\circ h\circ \overset{\ast }{\pi }\cdot H^{e}\right) }{%
\partial x^{i}}\right. \\
-\left. L_{ab}^{d}{\circ }h{\circ }\overset{\ast }{\pi }\cdot \left( \tilde{g%
}_{ed}\circ h\circ \overset{\ast }{\pi }\cdot H^{e}\right) \right] +2\left(
G_{a}-\frac{1}{4}F_{a}\right) \left( \tilde{g}_{eb}\circ h\circ \overset{%
\ast }{\pi }\right) \cdot H^{ea} \\
=-\rho _{b}^{i}{\circ }h{\circ }\overset{\ast }{\pi }\cdot \left(
g^{ae}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\right) \cdot \frac{%
\partial \left( \tilde{g}_{ea}\circ h\circ \overset{\ast }{\pi }\cdot
H^{e}\right) }{\partial x^{i}}+\rho _{b}^{i}{\circ }h{\circ }\overset{\ast }{%
\pi }\cdot H_{i}.%
\end{array}
\begin{array}{c}
E_{b}\left( H,g,h\right) =\rho _{b}^{i}{\circ }h{\circ }\overset{\ast }{\pi }%
\cdot H_{i}-g^{ae}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\cdot \rho
_{a}^{i}{\circ }h{\circ }\overset{\ast }{\pi }\cdot \frac{\partial \left(
\tilde{g}_{eb}\circ h\circ \overset{\ast }{\pi }\cdot H^{e}\right) }{%
\partial x^{i}}\vspace*{1mm} \\
+g^{ae}\circ h\circ \overset{\ast }{\pi }\cdot p_{e}\cdot L_{ab}^{d}{\circ }h%
{\circ }\overset{\ast }{\pi }\cdot \left( \tilde{g}_{ed}\circ h\circ \overset%
{\ast }{\pi }\cdot H^{e}\right) .%
\end{array}
\begin{array}{cl}
\left( \rho ,\eta \right) \overset{\ast }{\Gamma }_{bc} & =\frac{1}{2}\tilde{%
g}_{ec}\circ h\circ \overset{\ast }{\pi }\frac{\partial \left( \left(
g^{ae}\circ h\circ \overset{\ast }{\pi }\cdot H_{eb}\right) E_{a}\left(
H,g,h\right) \right) }{\partial p_{e}} \\
& -\frac{1}{2}\left( g^{de}\circ h\circ \overset{\ast }{\pi }\cdot
p_{e}\right) L_{dc}^{a}\circ h\circ \overset{\ast }{\pi }\cdot \tilde{g}%
_{ab}\circ h\circ \overset{\ast }{\pi },~b,c\in \overline{1,r}.%
\end{array}

==> (inline-66) <==
\begin{array}{c}
p_{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}=M_{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a}p_{a}.%
\end{array}
\begin{array}{c}
M_{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}^{a}\left( x\right) \cdot M_{b}^{a%
%TCIMACRO{\U{b4}}%
%BeginExpansion
{\acute{}}%
%EndExpansion
}\left( x\right) =\delta _{b}^{a},~\forall x\in U.%
\end{array}
\begin{array}{cc}
L_{i}\overset{put}{=}\frac{\partial L}{\partial x^{i}} & L_{ib}\overset{put}{%
=}\frac{\partial ^{2}L}{\partial x^{i}\partial y^{b}} \\
L_{a}\overset{put}{=}\frac{\partial L}{\partial y^{a}} & L_{ab}\overset{put}{%
=}\frac{\partial ^{2}L}{\partial y^{a}\partial y^{b}}%
\end{array}
\begin{array}{rcl}
E & ^{\underrightarrow{~\ \ \varphi _{L}~\ \ }} & \overset{\ast }{E} \\
\pi \downarrow &  & \downarrow \overset{\ast }{\pi } \\
M & ^{\underrightarrow{~\ \ Id_{M}~\ \ }} & M%
\end{array}
\begin{array}{ccc}
\pi ^{-1}\left( U\right) & ^{\underrightarrow{~\ \ \ \varphi _{L}~\ \ }} &
\overset{\ast }{\pi }^{-1}\left( U\right) \\
u_{x} & \longmapsto & L_{b}\left( u_{x}\right) s^{a}\left( x\right)%
\end{array}
\begin{array}{ccc}
\overset{\ast }{\pi }^{-1}\left( U\right) & ^{\underrightarrow{~\ \ H~\ \ }}
& \mathbb{R} \\
\overset{\ast }{u}_{x}=p_{a}s^{a} & \longmapsto & p_{a}y^{a}-L\left(
u_{x}\right)%
\end{array}
\begin{array}{c}
p_{b}=L_{b}\left( u_{x}\right) ,~u_{x}\in \pi ^{-1}\left( U\right) .%
\end{array}
\begin{array}{cc}
H_{i}=\frac{\partial H}{\partial x^{i}} & H_{i}^{b}=\frac{\partial ^{2}H}{%
\partial x^{i}\partial p_{b}} \\
H^{a}=\frac{\partial H}{\partial p_{a}} & H^{ab}=\frac{\partial ^{2}H}{%
\partial p_{a}\partial p_{b}}%
\end{array}
\begin{array}{rcl}
\overset{\ast }{E} & ^{\underrightarrow{~\ \ \ \varphi _{H}~\ \ }} & E \\
\overset{\ast }{\pi }\downarrow &  & \downarrow \pi \\
M & ^{\underrightarrow{~\ \ Id_{M}~\ \ }} & M%
\end{array}
\begin{array}{ccc}
\overset{\ast }{\pi }^{-1}\left( U\right) & ^{\underrightarrow{~\ \ \
\varphi _{H}~\ \ }} & \pi ^{-1}\left( U\right) \\
\overset{\ast }{u}_{x} & \longmapsto & H^{a}\left( \overset{\ast }{u}%
_{x}\right) s_{a}\left( x\right)%
\end{array}
\begin{array}{rcl}
\left( \rho ,\eta \right) TE & ^{\underrightarrow{~\ \left( \rho ,\eta
\right) T\varphi _{L}~\ }} & \left( \rho ,\eta \right) T\overset{\ast }{E}
\\
\left( \rho ,\eta \right) \tau _{E}\downarrow &  & \downarrow \left( \rho
,\eta \right) \tau _{\overset{\ast }{E}} \\
E & ^{\underrightarrow{~\ \ \ \ \varphi _{L~\ \ \ \ }}} & \overset{\ast }{E}%
\end{array}%
,\leqno(7.5)
\end{equation*}%
such that
\begin{equation*}
\begin{array}{cl}
\Gamma \left( \left( \rho ,\eta \right) T\varphi _{L},\varphi _{L}\right)
\left( \tilde{Z}^{\alpha }\tilde{\partial}_{\alpha }\right) & =\left( \tilde{%
Z}^{\alpha }\circ \varphi _{H}\right) \overset{\ast }{\tilde{\partial}}%
_{\alpha }+\left[ \left( \rho _{\alpha }^{i}{\circ }h{\circ }\pi \right)
\tilde{Z}^{\alpha }L_{ib}\right] \circ \varphi _{H}\overset{\cdot }{\tilde{%
\partial}}^{b}, \\
\Gamma \left( \left( \rho ,\eta \right) T\varphi _{L},\varphi _{L}\right)
\left( Y^{a}\overset{\cdot }{\tilde{\partial}}_{a}\right) & =\left(
Y^{a}L_{ab}\right) \circ \varphi _{H}\overset{\cdot }{\tilde{\partial}}^{b},%
\end{array}

==> (inline-67) <==
\begin{array}{c}
\left( \frac{\partial }{\partial x^{i}},\frac{\partial }{\partial y^{a}}%
\right) \overset{put}{=}\left( \partial _{i},\overset{\cdot }{\partial }%
_{a}\right)%
\end{array}
\begin{array}{c}
\left( \frac{\partial }{\partial x^{i}},\frac{\partial }{\partial p_{a}}%
\right) \overset{put}{=}\left( \overset{\ast }{\frac{\partial }{\partial
x^{i}}},\frac{\partial }{\partial p_{a}}\right) \overset{put}{=}\left(
\overset{\ast }{\partial }_{i},\overset{\cdot }{\partial }^{a}\right)%
\end{array}
\begin{array}{rcl}
E &  & \left( F,\left[ ,\right] _{F,h},\left( \rho ,\eta \right) \right) \\
\pi \downarrow &  & ~\downarrow \nu \\
M & ^{\underrightarrow{~\ \ \ \ h~\ \ \ \ }} & ~\ N%
\end{array}
\begin{array}{c}
\left( \left( \rho ,\eta \right) TE,\left( \rho ,\eta \right) \tau
_{E},E\right)%
\end{array}
\begin{array}{c}
\left( \frac{\partial }{\partial \tilde{z}^{\alpha }},\frac{\partial }{%
\partial \tilde{y}^{a}}\right) \overset{put}{=}\left( \tilde{\partial}%
_{\alpha },\overset{\cdot }{\tilde{\partial}}_{a}\right) .%
\end{array}
\begin{array}{rcl}
\overset{\ast }{E} &  & \left( F,\left[ ,\right] _{F,h},\left( \rho ,\eta
\right) \right) \\
\overset{\ast }{\pi }\downarrow &  & ~\downarrow \nu \\
M & ^{\underrightarrow{~\ \ \ \ h~\ \ \ \ }} & ~N%
\end{array}
\begin{array}{c}
\left( \left( \rho ,\eta \right) T\overset{\ast }{E},\left( \rho ,\eta
\right) \tau _{\overset{\ast }{E}},\overset{\ast }{E}\right) .%
\end{array}
\begin{array}{c}
\left( \frac{\overset{\ast }{\partial }}{\partial \tilde{z}^{\alpha }},\frac{%
\partial }{\partial \tilde{p}_{a}}\right) \overset{put}{=}\left( \overset{%
\ast }{\tilde{\partial}}_{\alpha },\overset{\cdot }{\tilde{\partial}}%
^{a}\right) .%
\end{array}
\begin{array}{rcl}
\Gamma \left( \left( \rho ,\eta \right) TE,\left( \rho ,\eta \right) \tau
_{E},E\right) & ^{\underrightarrow{\mathcal{J}_{\left( g,h\right) }}} &
\Gamma \left( \left( \rho ,\eta \right) TE,\left( \rho ,\eta \right) \tau
_{E},E\right) \\
\tilde{Z}^{a}\tilde{\partial}_{a}+Y^{b}\overset{\cdot }{\tilde{\partial}}_{b}
& \longmapsto & \left( \tilde{g}_{a}^{b}\circ h\circ \pi \right) \tilde{Z}%
^{a}\overset{\cdot }{\tilde{\partial}}_{b}%
\end{array}
\begin{array}{c}
\mathbb{C}\mathbf{=}y^{a}\overset{\cdot }{\tilde{\partial}}_{a}%
\end{array}

==> (inline-68) <==
\begin{array}{rcl}
\Gamma \left( \left( \rho ,\eta \right) T\overset{\ast }{E},\left( \rho
,\eta \right) \tau _{\overset{\ast }{E}},\overset{\ast }{E}\right) & ^{%
\underrightarrow{\overset{\ast }{\mathcal{J}}_{\left( g,h\right) }}} &
\Gamma \left( \left( \rho ,\eta \right) T\overset{\ast }{E},\left( \rho
,\eta \right) \tau _{\overset{\ast }{E}},\overset{\ast }{E}\right) \\
\tilde{Z}^{a}\overset{\ast }{\tilde{\partial}}_{a}+Y_{b}\overset{\cdot }{%
\tilde{\partial}}^{b} & \longmapsto & \left( \tilde{g}_{ba}\circ h\circ
\overset{\ast }{\pi }\right) \tilde{Z}^{a}\overset{\cdot }{\tilde{\partial}}%
^{b}%
\end{array}
\begin{array}{c}
\overset{\ast }{\mathbb{C}}\mathbf{=}p_{b}\overset{\cdot }{\tilde{\partial}}%
^{b}%
\end{array}
\begin{array}{l}
S=y^{b}\left( g_{b}^{a}\circ h\circ \pi \right) \frac{\partial }{\partial
\tilde{z}^{a}}-2\left( G^{a}-\frac{1}{4}F^{a}\right) \frac{\partial }{%
\partial \tilde{y}^{a}}%
\end{array}
\begin{array}{l}
\overset{\ast }{S}=p_{b}\left( g^{ab}\circ h\circ \overset{\ast }{\pi }%
\right) \frac{\overset{\ast }{\partial }}{\partial \tilde{z}^{a}}-2\left(
G_{a}-\frac{1}{4}F_{a}\right) \frac{\partial }{\partial \tilde{p}_{a}}%
\end{array}
\begin{array}{c}
\Gamma \left( \left( \rho ,\eta \right) T\varphi _{L},\varphi _{L}\right)
\left( S\right) =\overset{\ast }{S},%
\end{array}
\begin{array}{cc}
y^{b}\left( g_{b}^{a}\circ h\circ \pi \right) \circ \varphi _{H} &
=p_{b}\left( g^{ab}\circ h\circ \overset{\ast }{\pi }\right)%
\end{array}%
\leqno(7.1.5)
\end{equation*}%
\emph{and }%
\begin{equation*}
\begin{array}{cl}
2\left( G_{b}-\frac{1}{4}F_{b}\right) & =2\left[ \left( G^{a}-\frac{1}{4}%
F^{a}\right) \cdot L_{ab}\right] \circ \varphi _{H} \\
& -y^{c}\left\{ \left[ \left( g_{c}^{a}\cdot \rho _{a}^{i}\right) \circ
h\circ \pi \right] \cdot L_{ib}\right\} \circ \varphi _{H}.%
\end{array}%
\leqno(7.1.6)
\end{equation*}

\textbf{Theorem 7.1.2 }\emph{\ Dual, if }
\begin{equation*}
\begin{array}{c}
\Gamma \left( \left( \rho ,\eta \right) T\varphi _{H},\varphi _{H}\right)
\left( \overset{\ast }{S}\right) =S,%
\end{array}
\begin{array}{cc}
p_{b}\left( g^{ba}\circ h\circ \overset{\ast }{\pi }\right) \circ \varphi
_{L} & =y^{b}\left( g_{b}^{a}\circ h\circ \pi \right)%
\end{array}%
\leqno(7.1.5)^{\prime }
\end{equation*}%
\emph{and }%
\begin{equation*}
\begin{array}{cl}
2\left( G^{a}-\frac{1}{4}F^{a}\right) & =2\left[ \left( G_{b}-\frac{1}{4}%
F_{b}\right) \cdot H^{ab}\right] \circ \varphi _{L} \\
& -p_{c}\left\{ \left[ \left( g^{ac}\cdot \rho _{a}^{i}\right) \circ h\circ
\overset{\ast }{\pi }\right] \cdot H_{i}^{b}\right\} \circ \varphi _{L}.%
\end{array}
\begin{array}{c}
\left( \left( \rho ,\eta \right) TE,\left( \rho ,\eta \right) \tau
_{E},E\right)%
\end{array}
\begin{array}{l}
\left[ \left( \tilde{Z}_{1}^{\alpha }\frac{\partial }{\partial \tilde{z}%
^{\alpha }}+Y_{1}^{a}\frac{\partial }{\partial \tilde{y}^{a}}\right) ,\left(
\tilde{Z}_{2}^{\beta }\frac{\partial }{\partial \tilde{z}^{\beta }}+Y_{2}^{b}%
\frac{\partial }{\partial \tilde{y}^{b}}\right) \right] _{\left( \rho ,\eta
\right) TE}=\vspace*{1mm} \\
=\left[ \tilde{Z}_{1}^{\alpha }T_{a},\tilde{Z}_{2}^{\beta }T_{\beta }\right]
_{\pi ^{\ast }\left( h^{\ast }F\right) }\oplus \left[ \left( \rho _{\alpha
}^{i}\circ h\circ \pi \right) \tilde{Z}_{1}^{\alpha }\frac{\partial }{%
\partial x^{i}}+Y_{1}^{a}\frac{\partial }{\partial \tilde{y}^{a}},\right. \\
\hfill \left. \left( \rho _{\beta }^{i}\circ h\circ \pi \right) \tilde{Z}%
_{2}^{\beta }\frac{\partial }{\partial x^{i}}+Y_{2}^{b}\frac{\partial }{%
\partial \tilde{y}^{b}}\right] _{TE},%
\end{array}

==> (inline-69) <==
\begin{array}{rcl}
\left( \rho ,\eta \right) TE & \!\!^{\underrightarrow{\tilde{\rho}}}\!\!\! &
\!\!TE \\
\left( \tilde{Z}^{\alpha }\frac{\partial }{\partial \tilde{z}^{\alpha }}%
+Y^{a}\frac{\partial }{\partial \tilde{y}^{a}}\right) \!(u_{x})\!\!\! &
\!\!\longmapsto \!\!\! & \!\!\!\left( \left( \rho _{\alpha }^{i}{\circ }h{%
\circ }\pi \right) \!\tilde{Z}^{\alpha }\!\!\frac{\partial }{\partial x^{i}}{%
+}Y^{a}\frac{\partial }{\partial \tilde{y}^{a}}\right) \!(u_{x})\!\!.%
\end{array}
\begin{array}{c}
\left( \left( \rho ,\eta \right) T\overset{\ast }{E},\left( \rho ,\eta
\right) \tau _{\overset{\ast }{E}},\overset{\ast }{E}\right)%
\end{array}
\begin{array}{l}
\left[ \left( \tilde{Z}_{1}^{\alpha }\frac{\overset{\ast }{\partial }}{%
\partial \tilde{z}^{\alpha }}+Y_{1a}\frac{\partial }{\partial \tilde{p}_{a}}%
\right) ,\left( \tilde{Z}_{2}^{\beta }\frac{\overset{\ast }{\partial }}{%
\partial \tilde{z}^{\beta }}+Y_{2b}\frac{\partial }{\partial \tilde{p}_{b}}%
\right) \right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}}=\vspace*{1mm%
} \\
=\left[ \tilde{Z}_{1}^{\alpha }T_{a},\tilde{Z}_{2}^{\beta }T_{\beta }\right]
_{\overset{\ast }{\pi }^{^{\ast }}\left( h^{\ast }F\right) }\oplus \left[
\left( \rho _{\alpha }^{i}\circ h\circ \overset{\ast }{\pi }\right) \tilde{Z}%
_{1}^{\alpha }\frac{\partial }{\partial x^{i}}+Y_{1a}\frac{\partial }{%
\partial \tilde{p}_{a}},\right. \\
\hfill \left. \left( \rho _{\beta }^{i}\circ h\circ \overset{\ast }{\pi }%
\right) \tilde{Z}_{2}^{\beta }\frac{\partial }{\partial x^{i}}+Y_{2b}\frac{%
\partial }{\partial \tilde{p}_{b}}\right] _{T\overset{\ast }{E}},%
\end{array}

==> (inline-70) <==
\begin{array}{rcl}
\left( \rho ,\eta \right) T\overset{\ast }{E}\!\!\! & \!\!^{\underrightarrow{%
\overset{\ast }{\tilde{\rho}}}}\!\!\! & \!\!T\overset{\ast }{E} \\
\!\left( \tilde{Z}^{\alpha }\frac{\overset{\ast }{\partial }}{\partial
\tilde{z}^{\alpha }}+Y_{a}\frac{\partial }{\partial \tilde{p}_{a}}\right) \!(%
\overset{\ast }{u_{x}})\!\!\!\! & \!\!\longmapsto \!\!\! & \!\!\left( \left(
\rho _{\alpha }^{i}{\circ }h{\circ }\overset{\ast }{\pi }\!\right) \!\tilde{Z%
}^{\alpha }\!\!\frac{\overset{\ast }{\partial }}{\partial x^{i}}{+}Y_{a}%
\frac{\partial }{\partial \tilde{p}_{a}}\right) \!(\overset{\ast }{u}%
_{x})\!\!.%
\end{array}
\begin{array}{c}
\left( L_{\alpha \beta }^{\gamma }\circ h\circ \pi \right) \circ \varphi
_{H}=L_{\alpha \beta }^{\gamma }\circ h\circ \overset{\ast }{\pi },%
\end{array}%
\leqno(7.2.3)
\end{equation*}%
\begin{equation*}
\begin{array}{cl}
^{\left[ \left( L_{\alpha \beta }^{\gamma }\rho _{\gamma }^{k}\right) \circ
h\circ \pi \cdot L_{kb}\right] \circ \varphi _{H}} & ^{=\rho _{\alpha }^{i}{%
\circ }h{\circ }\overset{\ast }{\pi }\cdot \frac{\overset{\ast }{\partial }}{%
\partial x^{i}}\left[ \left( \rho _{\beta }^{j}{\circ }h{\circ }\pi \cdot
L_{jb}\right) \circ \varphi _{H}\right] } \\
& ^{-\rho _{\beta }^{j}{\circ }h{\circ }\overset{\ast }{\pi }\cdot \frac{%
\overset{\ast }{\partial }}{\partial x^{j}}\left[ \left( \rho _{\alpha }^{i}{%
\circ }h{\circ }\pi \cdot L_{ib}\right) \circ \varphi _{H}\right] } \\
& ^{+\left( \rho _{\alpha }^{i}{\circ }h{\circ }\pi \cdot L_{ia}\right)
\circ \varphi _{H}\cdot \frac{\partial }{\partial p_{a}}\left[ \left( \rho
_{\beta }^{j}{\circ }h{\circ }\pi \cdot L_{jb}\right) \circ \varphi _{H}%
\right] } \\
& ^{-\left( \rho _{\beta }^{j}{\circ }h{\circ }\pi \cdot L_{ja}\right) \circ
\varphi _{H}\cdot \frac{\partial }{\partial p_{a}}\left[ \left( \rho
_{\alpha }^{i}{\circ }h{\circ }\pi \cdot L_{ib}\right) \circ \varphi _{H}%
\right] ,}%
\end{array}%
\leqno(7.2.4)
\end{equation*}%
\begin{equation*}
\begin{array}{cl}
0 & =\rho _{\alpha }^{i}{\circ }h{\circ }\overset{\ast }{\pi }\cdot \frac{%
\overset{\ast }{\partial }}{\partial x^{i}}\left( L_{ba}\circ \varphi
_{H}\right) \\
& +\left( \rho _{\alpha }^{i}{\circ }h{\circ }\pi \cdot L_{bc}\right) \circ
\varphi _{H}\frac{\partial }{\partial p_{c}}\left( L_{ba}\circ \varphi
_{H}\right) \\
& -L_{bc}\circ \varphi _{H}\cdot \frac{\partial }{\partial p_{c}}\left[
\left( \rho _{\alpha }^{i}{\circ }h{\circ }\pi \cdot L_{ia}\right) \circ
\varphi _{H}\right]%
\end{array}%
\leqno(7.2.5)
\end{equation*}%
\emph{and}%
\begin{equation*}
\begin{array}{cl}
0 & =L_{ac}\circ \varphi _{H}\cdot \frac{\partial }{\partial p_{c}}\left(
L_{bd}\circ \varphi _{H}\right) \\
& -L_{bc}\circ \varphi _{H}\cdot \frac{\partial }{\partial p_{c}}\left(
L_{ad}\circ \varphi _{H}\right) .%
\end{array}
\begin{array}{c}
\Gamma \left( \left( \rho ,\eta \right) T\varphi _{L},\varphi _{L}\right)
\left[ \tilde{\partial}_{\alpha },\tilde{\partial}_{\beta }\right] _{\left(
\rho ,\eta \right) TE} \\
=\left[ \Gamma \left( \left( \rho ,\eta \right) T\varphi _{L},\varphi
_{L}\right) \tilde{\partial}_{\alpha },\Gamma \left( \left( \rho ,\eta
\right) T\varphi _{L},\varphi _{L}\right) \tilde{\partial}_{\beta }\right]
_{\left( \rho ,\eta \right) T\overset{\ast }{E}},%
\end{array}%
\end{equation*}%
\begin{equation*}
\begin{array}{c}
\Gamma \left( \left( \rho ,\eta \right) T\varphi _{L},\varphi _{L}\right)
\left[ \tilde{\partial}_{\alpha },\overset{\cdot }{\tilde{\partial}}_{b}%
\right] _{\left( \rho ,\eta \right) TE} \\
=\left[ \Gamma \left( \left( \rho ,\eta \right) T\varphi _{L},\varphi
_{L}\right) \tilde{\partial}_{\alpha },\Gamma \left( \left( \rho ,\eta
\right) T\varphi _{L},\varphi _{L}\right) \overset{\cdot }{\tilde{\partial}}%
_{b}\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}}%
\end{array}%
\end{equation*}%
and
\begin{equation*}
\begin{array}{c}
\Gamma \left( \left( \rho ,\eta \right) T\varphi _{L},\varphi _{L}\right)
\left[ \overset{\cdot }{\tilde{\partial}}_{a},\overset{\cdot }{\tilde{%
\partial}}_{b}\right] _{\left( \rho ,\eta \right) TE} \\
=\left[ \Gamma \left( \left( \rho ,\eta \right) T\varphi _{L},\varphi
_{L}\right) \overset{\cdot }{\tilde{\partial}}_{a},\Gamma \left( \left( \rho
,\eta \right) T\varphi _{L},\varphi _{L}\right) \overset{\cdot }{\tilde{%
\partial}}_{b}\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}}%
\end{array}
\begin{array}{cl}
0 & =\frac{\overset{\ast }{\partial }}{\partial x^{i}}\left( L_{jb}\circ
\varphi _{H}\right) -\frac{\overset{\ast }{\partial }}{\partial x^{j}}\left(
L_{ib}\circ \varphi _{H}\right) \\
& +L_{ia}\circ \varphi _{H}\cdot \frac{\partial }{\partial p_{a}}\left(
L_{jb}\circ \varphi _{H}\right) -L_{ja}\circ \varphi _{H}\cdot \frac{%
\partial }{\partial p_{a}}\left( L_{ib}\circ \varphi _{H}\right)%
\end{array}%
\leqno(7.2.4)^{\prime }
\end{equation*}%
\begin{equation*}
\begin{array}{cl}
0 & =\frac{\overset{\ast }{\partial }}{\partial x^{i}}\left( L_{ba}\circ
\varphi _{H}\right) +L_{bc}\circ \varphi _{H}\cdot \frac{\partial }{\partial
p_{c}}\left( L_{ba}\circ \varphi _{H}\right) \\
& -L_{bc}\circ \varphi _{H}\cdot \frac{\partial }{\partial p_{c}}\left(
L_{ia}\circ \varphi _{H}\right)%
\end{array}%
\leqno(5.2.5)^{\prime }
\end{equation*}%
\emph{and}%
\begin{equation*}
\begin{array}{cl}
0 & =L_{ac}\circ \varphi _{H}\cdot \frac{\partial }{\partial p_{c}}\left(
L_{bd}\circ \varphi _{H}\right) \\
& -L_{bc}\circ \varphi _{H}\cdot \frac{\partial }{\partial p_{c}}\left(
L_{ad}\circ \varphi _{H}\right) .%
\end{array}
\begin{array}{c}
\left( L_{\alpha \beta }^{\gamma }\circ h\circ \overset{\ast }{\pi }\right)
\circ \varphi _{L}=L_{\alpha \beta }^{\gamma }\circ h\circ \pi ,%
\end{array}%
\leqno(7.2.7)
\end{equation*}%
\begin{equation*}
\begin{array}{cl}
^{\left[ \left( L_{\alpha \beta }^{\gamma }\rho _{\gamma }^{k}\right) \circ
h\circ \overset{\ast }{\pi }\cdot H_{k}^{b}\right] \circ \varphi _{L}} &
^{=\rho _{\alpha }^{i}{\circ }h{\circ }\pi \cdot \frac{\partial }{\partial
x^{i}}\left[ \left( \rho _{\beta }^{j}{\circ }h{\circ }\overset{\ast }{\pi }%
\cdot H_{j}^{b}\right) \circ \varphi _{L}\right] } \\
& ^{-\rho _{\beta }^{j}{\circ }h{\circ }\pi \cdot \frac{\partial }{\partial
x^{j}}\left[ \left( \rho _{\alpha }^{i}{\circ }h{\circ }\overset{\ast }{\pi }%
\cdot H_{i}^{b}\right) \circ \varphi _{L}\right] } \\
& ^{+\left( \rho _{\alpha }^{i}{\circ }h{\circ }\overset{\ast }{\pi }\cdot
H_{i}^{c}\right) \circ \varphi _{L}\cdot \frac{\partial }{\partial y^{c}}%
\left[ \left( \rho _{\beta }^{j}{\circ }h{\circ }\overset{\ast }{\pi }\cdot
H_{j}^{b}\right) \circ \varphi _{L}\right] } \\
& ^{-\left( \rho _{\beta }^{j}{\circ }h{\circ }\overset{\ast }{\pi }\cdot
H_{j}^{c}\right) \circ \varphi _{L}\cdot \frac{\partial }{\partial y^{c}}%
\left[ \left( \rho _{\alpha }^{i}{\circ }h{\circ }\overset{\ast }{\pi }\cdot
H_{i}^{b}\right) \circ \varphi _{L}\right] ,}%
\end{array}%
\leqno(7.2.8)
\end{equation*}%
\begin{equation*}
\begin{array}{cl}
0 & =\rho _{\alpha }^{i}{\circ }h{\circ }\pi \cdot \frac{\partial }{\partial
x^{i}}\left( H^{ba}\circ \varphi _{L}\right) \\
& +\left( \rho _{\alpha }^{i}{\circ }h{\circ }\overset{\ast }{\pi }\cdot
H^{bc}\right) \circ \varphi _{L}\frac{\partial }{\partial y^{c}}\left(
H^{ba}\circ \varphi _{L}\right) \\
& -H^{bc}\circ \varphi _{L}\cdot \frac{\partial }{\partial y^{c}}\left[
\left( \rho _{\alpha }^{i}{\circ }h{\circ }\overset{\ast }{\pi }\cdot
H_{i}^{a}\right) \circ \varphi _{L}\right]%
\end{array}%
\leqno(7.2.9)
\end{equation*}%
\emph{and}%
\begin{equation*}
\begin{array}{cl}
0 & =H^{ac}\circ \varphi _{L}\cdot \frac{\partial }{\partial y^{c}}\left(
H^{bd}\circ \varphi _{L}\right) \\
& -H^{bc}\circ \varphi _{L}\cdot \frac{\partial }{\partial y^{c}}\left(
H^{ad}\circ \varphi _{L}\right) .%
\end{array}
\begin{array}{c}
\Gamma \left( \left( \rho ,\eta \right) T\varphi _{H},\varphi _{H}\right)
\left[ \overset{\ast }{\tilde{\partial}}_{\alpha },\overset{\ast }{\tilde{%
\partial}}_{\beta }\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}}
\\
=\left[ \Gamma \left( \left( \rho ,\eta \right) T\varphi _{H},\varphi
_{H}\right) \overset{\ast }{\tilde{\partial}}_{\alpha },\Gamma \left( \left(
\rho ,\eta \right) T\varphi _{H},\varphi _{H}\right) \overset{\ast }{\tilde{%
\partial}}_{\beta }\right] _{\left( \rho ,\eta \right) TE},%
\end{array}%
\end{equation*}%
\begin{equation*}
\begin{array}{c}
\Gamma \left( \left( \rho ,\eta \right) T\varphi _{H},\varphi _{H}\right)
\left[ \overset{\ast }{\tilde{\partial}}_{\alpha },\overset{\cdot }{\tilde{%
\partial}}^{b}\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}} \\
=\left[ \Gamma \left( \left( \rho ,\eta \right) T\varphi _{H},\varphi
_{H}\right) \overset{\ast }{\tilde{\partial}}_{\alpha },\Gamma \left( \left(
\rho ,\eta \right) T\varphi _{H},\varphi _{H}\right) \overset{\cdot }{\tilde{%
\partial}}^{b}\right] _{\left( \rho ,\eta \right) TE}%
\end{array}%
\end{equation*}%
and
\begin{equation*}
\begin{array}{c}
\Gamma \left( \left( \rho ,\eta \right) T\varphi _{H},\varphi _{H}\right)
\left[ \overset{\cdot }{\tilde{\partial}}^{a},\overset{\cdot }{\tilde{%
\partial}}^{b}\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}} \\
=\left[ \Gamma \left( \left( \rho ,\eta \right) T\varphi _{H},\varphi
_{H}\right) \overset{\cdot }{\tilde{\partial}}^{a},\Gamma \left( \left( \rho
,\eta \right) T\varphi _{H},\varphi _{H}\right) \overset{\cdot }{\tilde{%
\partial}}^{b}\right] _{\left( \rho ,\eta \right) TE}%
\end{array}
\begin{array}{cl}
0 & =\frac{\partial }{\partial x^{i}}\left( H_{j}^{b}\circ \varphi
_{L}\right) -\frac{\partial }{\partial x^{j}}\left( H_{i}^{b}\circ \varphi
_{L}\right) \\
& +H_{i}^{c}\circ \varphi _{L}\cdot \frac{\partial }{\partial y^{c}}\left(
H_{j}^{b}\circ \varphi _{L}\right) -H_{j}^{c}\circ \varphi _{L}\cdot \frac{%
\partial }{\partial y^{c}}\left( H_{i}^{b}\circ \varphi _{L}\right)%
\end{array}%
\leqno(7.2.8)^{\prime }
\end{equation*}%
\begin{equation*}
\begin{array}{cl}
0 & =\frac{\partial }{\partial x^{i}}\left( H^{ba}\circ \varphi _{L}\right)
+H^{bc}\circ \varphi _{L}\cdot \frac{\partial }{\partial y^{c}}\left(
H^{ba}\circ \varphi _{L}\right) \\
& -H^{bc}\circ \varphi _{L}\cdot \frac{\partial }{\partial y^{c}}\left(
H_{i}^{a}\circ \varphi _{L}\right)%
\end{array}%
\leqno(7.2.9)^{\prime }
\end{equation*}%
\emph{and}%
\begin{equation*}
\begin{array}{cl}
0 & =H^{ac}\circ \varphi _{L}\cdot \frac{\partial }{\partial y^{c}}\left(
H^{bd}\circ \varphi _{L}\right) \\
& -H^{bc}\circ \varphi _{L}\cdot \frac{\partial }{\partial y^{c}}\left(
H^{ad}\circ \varphi _{L}\right) .%
\end{array}
\begin{array}{c}
\left( E,\pi ,M\right) \overset{\mathcal{L}}{\widetilde{_{\left( \rho ,\eta
,h\right) }}}\left( \overset{\ast }{E},\overset{\ast }{\pi },M\right) .%
\end{array}%
\end{equation*}

\textbf{Theorem 7.2.3 }\emph{If}
\begin{equation*}
\begin{array}{c}
\left( E,\pi ,M\right) \overset{\mathcal{L}}{\widetilde{_{\left( \rho ,\eta
,h\right) }}}\left( \overset{\ast }{E},\overset{\ast }{\pi },M\right) ,%
\end{array}
\begin{array}{c}
\varphi _{H}\circ \varphi _{L}=Id_{\pi ^{-1}\left( U\right) }%
\end{array}%
\leqno(7.2.11)
\end{equation*}%
\emph{and}
\begin{equation*}
\begin{array}{c}
\varphi _{L}\circ \varphi _{H}=Id_{\overset{\ast }{\pi }^{-1}\left( U\right)
}.%
\end{array}
\begin{array}{c}
\left( \frac{\partial }{\partial \tilde{z}^{\alpha }}-\left( \rho ,\eta
\right) \Gamma _{\alpha }^{a}\frac{\partial }{\partial \tilde{y}^{a}},\frac{%
\partial }{\partial \tilde{y}^{a}}\right) \overset{put}{=}\left( \frac{%
\delta }{\delta \tilde{z}^{\alpha }},\frac{\partial }{\partial \tilde{y}^{a}}%
\right) \overset{put}{=}\left( \tilde{\delta}_{\alpha },\overset{\cdot }{%
\tilde{\partial}}_{a}\right) .%
\end{array}
\begin{array}{c}
\left( \frac{\overset{\ast }{\partial }}{\partial \tilde{z}^{\alpha }}%
+\left( \rho ,\eta \right) \overset{\ast }{\Gamma }_{b\alpha }\frac{\partial
}{\partial \tilde{p}_{b}},\frac{\partial }{\partial \tilde{p}_{a}}\right)
\overset{put}{=}\left( \frac{\overset{\ast }{\delta }}{\delta \tilde{z}%
^{\alpha }},\frac{\partial }{\partial \tilde{p}_{a}}\right) \overset{put}{=}%
\left( \overset{\ast }{\tilde{\delta}}_{\alpha },\overset{\cdot }{\tilde{%
\partial}}^{a}\right) .%
\end{array}%
\leqno(7.3.1)^{\prime }
\end{equation*}

\textbf{Theorem 7.3.1 }\emph{If}
\begin{equation*}
\begin{array}{c}
\Gamma \left( \left( \rho ,\eta \right) T\varphi _{L},\varphi _{L}\right)
\left( \tilde{\delta}_{\alpha }\right) =\overset{\ast }{\tilde{\delta}}%
_{\alpha },%
\end{array}%
\end{equation*}%
\emph{then}
\begin{equation*}
\begin{array}{c}
\left( \rho ,\eta \right) \overset{\ast }{\Gamma }_{b\alpha }=\left[ \left(
\rho _{\alpha }^{i}{\circ }h{\circ }\pi \right) \cdot L_{ib}-\left( \rho
,\eta \right) \Gamma _{\alpha }^{a}\cdot L_{ab}\right] \circ \varphi _{H}.%
\end{array}
\begin{array}{c}
\Gamma \left( \left( \rho ,\eta \right) T\varphi _{L},\varphi _{L}\right)
\left( \tilde{\delta}_{k}\right) =\overset{\ast }{\tilde{\delta}}_{k},%
\end{array}
\begin{array}{c}
\overset{\ast }{\Gamma }_{bk}=\left[ L_{kb}-\Gamma _{k}^{a}\cdot L_{ab}%
\right] \circ \varphi _{H}.%
\end{array}%
\leqno(7.3.2)^{\prime }
\end{equation*}

\textbf{Theorem 7.3.2 }\emph{Dual,\ if}
\begin{equation*}
\begin{array}{c}
\Gamma \left( \left( \rho ,\eta \right) T\varphi _{H},\varphi _{H}\right)
\left( \overset{\ast }{\tilde{\delta}}_{\alpha }\right) =\tilde{\delta}%
_{\alpha },%
\end{array}%
\end{equation*}%
\emph{then}%
\begin{equation*}
\begin{array}{c}
-\left( \rho ,\eta \right) \Gamma _{\alpha }^{a}=\left[ \left( \rho _{\alpha
}^{i}{\circ }h{\circ }\overset{\ast }{\pi }\right) \cdot H_{i}^{a}+\left(
\rho ,\eta \right) \overset{\ast }{\Gamma }_{b\alpha }\cdot H^{ba}\right]
\circ \varphi _{L}.%
\end{array}
\begin{array}{c}
\Gamma \left( \left( \rho ,\eta \right) T\varphi _{H},\varphi _{H}\right)
\left( \overset{\ast }{\tilde{\delta}}_{k}\right) =\tilde{\delta}_{k},%
\end{array}
\begin{array}{c}
-\Gamma _{k}^{a}=\left[ H_{k}^{a}+\overset{\ast }{\Gamma }_{bk}\cdot H^{ba}%
\right] \circ \varphi _{L}.%
\end{array}%
\leqno(7.3.3)^{\prime }
\end{equation*}

\textbf{Definition 7.3.2 }If%
\begin{equation*}
\begin{array}{c}
\left( E,\pi ,M\right) \overset{\mathcal{L}}{\widetilde{_{\left( \rho ,\eta
,h\right) }}}\left( \overset{\ast }{E},\overset{\ast }{\pi },M\right) .%
\end{array}%
\end{equation*}%
and%
\begin{equation*}
\begin{array}{c}
\Gamma \left( \left( \rho ,\eta \right) T\varphi _{L},\varphi _{L}\right)
\left( \tilde{\delta}_{\alpha }\right) =\overset{\ast }{\tilde{\delta}}%
_{\alpha },%
\end{array}%
\leqno(7.3.4)
\end{equation*}%
\begin{equation*}
\begin{array}{c}
\Gamma \left( \left( \rho ,\eta \right) T\varphi _{H},\varphi _{H}\right)
\left( \overset{\ast }{\tilde{\delta}}_{\alpha }\right) =\tilde{\delta}%
_{\alpha },%
\end{array}
\begin{array}{c}
\left( E,\pi ,M\right) \overset{\mathcal{HL}}{\widetilde{_{\left( \rho ,\eta
,h\right) }}}\left( \overset{\ast }{E},\overset{\ast }{\pi },M\right) .%
\end{array}
\begin{array}{c}
\left( d\tilde{z}^{\alpha },\delta \tilde{y}^{a}\right) \overset{put}{=}%
\left( d\tilde{z}^{\alpha },d\tilde{y}^{a}+\left( \rho ,\eta \right) \Gamma
_{\alpha }^{a}\cdot d\tilde{z}^{\alpha }\right) .%
\end{array}
\begin{array}{c}
\left( d\tilde{z}^{\alpha },\delta \tilde{p}_{a}\right) \overset{put}{=}%
\left( d\tilde{z}^{\alpha },d\tilde{p}_{a}-\left( \rho ,\eta \right) \overset%
{\ast }{\Gamma }_{a\alpha }\cdot d\tilde{z}^{\alpha }\right) .%
\end{array}
\begin{array}{c}
\Gamma \left( \left( \rho ,\eta \right) T\varphi _{L},\varphi _{L}\right)
^{\ast }\left( \delta \tilde{p}_{a}\right) =L_{ab}\cdot \delta \tilde{y}^{b}%
\end{array}
\begin{array}{c}
\Gamma \left( \left( \rho ,\eta \right) T\varphi _{H},\varphi _{H}\right)
^{\ast }\left( \delta \tilde{y}^{a}\right) =H^{ab}\cdot \delta \tilde{p}_{b}%
\end{array}%
\leqno(7.3.6)^{\prime }
\end{equation*}

\textbf{Theorem 7.3.4 }\emph{If}
\begin{equation*}
\begin{array}{c}
\left( E,\pi ,M\right) \overset{\mathcal{HL}}{\widetilde{_{\left( \rho ,\eta
,h\right) }}}\left( \overset{\ast }{E},\overset{\ast }{\pi },M\right) ,%
\end{array}
\begin{array}{c}
\left( \rho ,\eta \right) \overset{\ast }{\Gamma }_{b\alpha }=\left[ \left(
\rho _{\alpha }^{i}{\circ }h{\circ }\pi \right) \cdot L_{ib}-\left( \rho
,\eta \right) \Gamma _{\alpha }^{a}\cdot L_{ab}\right] \circ \varphi _{H}%
\end{array}%
\leqno(7.3.7)
\end{equation*}%
\emph{and}%
\begin{equation*}
\begin{array}{c}
-\left( \rho ,\eta \right) \Gamma _{\alpha }^{a}=\left[ \left( \rho _{\alpha
}^{i}{\circ }h{\circ }\overset{\ast }{\pi }\right) \cdot H_{i}^{a}+\left(
\rho ,\eta \right) \overset{\ast }{\Gamma }_{b\alpha }\cdot H^{ba}\right]
\circ \varphi _{L}.%
\end{array}
\begin{array}{c}
\left\Vert \tilde{L}^{ab}\left( u_{x}\right) \right\Vert =\left\Vert
L_{ab}\left( u_{x}\right) \right\Vert ^{-1},~\forall u_{x}\in \pi
^{-1}\left( U\right) .%
\end{array}
\begin{array}{c}
\left\Vert \tilde{H}_{ab}\left( \overset{\ast }{u}_{x}\right) \right\Vert
=\left\Vert H^{ab}\left( \overset{\ast }{u}_{x}\right) \right\Vert
^{-1},~\forall \overset{\ast }{u}_{x}\in \overset{\ast }{\pi }^{-1}\left(
U\right) .%
\end{array}
\begin{array}{c}
\left( E,\pi ,M\right) \overset{\mathcal{HL}}{\widetilde{_{\left( \rho ,\eta
,h\right) }}}\left( \overset{\ast }{E},\overset{\ast }{\pi },M\right)%
\end{array}
\begin{array}{c}
\left( \rho _{\alpha }^{i}{\circ }h{\circ }\pi \right) \cdot L_{ib}\cdot
\tilde{L}^{ab}=-\left[ \left( \rho _{\alpha }^{i}{\circ }h{\circ }\overset{%
\ast }{\pi }\right) \cdot H_{i}^{b}\right] \circ \varphi _{L}%
\end{array}%
\leqno(7.3.8)
\end{equation*}%
and
\begin{equation*}
\begin{array}{c}
\tilde{L}^{ab}=H^{ab}\circ \varphi _{L}.%
\end{array}
\begin{array}{c}
\tilde{H}_{ab}=L_{ab}\circ \varphi _{H}.%
\end{array}
\begin{array}{c}
\left[ \tilde{\delta}_{\alpha },\tilde{\delta}_{\beta }\right] _{\left( \rho
,\eta \right) TE}=\left( L_{\alpha \beta }^{\gamma }\circ h\circ \pi \right)
\tilde{\delta}_{\gamma }+\left( \rho ,\eta ,h\right) \mathbb{R}_{\,\ ~\alpha
\beta }^{a}\overset{\cdot }{\tilde{\partial}}_{a},%
\end{array}%
\leqno(7.3.11)
\end{equation*}%
and
\begin{equation*}
\begin{array}{c}
\left[ \overset{\ast }{\tilde{\delta}}_{\alpha },\overset{\ast }{\tilde{%
\delta}}_{\beta }\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}%
}=\left( L_{\alpha \beta }^{\gamma }\circ h\circ \overset{\ast }{\pi }%
\right) \overset{\ast }{\tilde{\delta}}_{\gamma }+\left( \rho ,\eta
,h\right) \mathbb{R}_{b\,\ \alpha \beta }\overset{\cdot }{\tilde{\partial}}%
^{b},%
\end{array}%
\leqno(7.3.11)^{\prime }
\end{equation*}

\textbf{Theorem 7.3.5 }\emph{If}
\begin{equation*}
\begin{array}{c}
\left( E,\pi ,M\right) \overset{\mathcal{HL}}{\widetilde{_{\left( \rho ,\eta
,h\right) }}}\left( \overset{\ast }{E},\overset{\ast }{\pi },M\right) ,%
\end{array}
\begin{array}{c}
\left( \rho ,\eta ,h\right) \mathbb{R}_{b~\alpha \beta }=\left[ \left( \rho
,\eta ,h\right) \mathbb{R}_{~~\ \alpha \beta }^{a}\cdot L_{ab}\right] \circ
\varphi _{H}%
\end{array}%
\leqno(7.3.12)
\end{equation*}%
\emph{and}
\begin{equation*}
\begin{array}{c}
\left( \rho ,\eta ,h\right) \mathbb{R}_{~\ \ \alpha \beta }^{a}=\left[
\left( \rho ,\eta ,h\right) \mathbb{R}_{b~\alpha \beta }\cdot H^{ba}\right]
\circ \varphi _{L}.%
\end{array}%
\leqno(7.3.12)^{\prime }
\end{equation*}

\textbf{Theorem 7.3.6 }\emph{If}
\begin{equation*}
\begin{array}{c}
\left( E,\pi ,M\right) \overset{\mathcal{HL}}{\widetilde{_{\left( \rho ,\eta
,h\right) }}}\left( \overset{\ast }{E},\overset{\ast }{\pi },M\right) ,%
\end{array}
\begin{array}{cl}
\left( \frac{\partial \left( \rho ,\eta \right) \Gamma _{\alpha }^{a}}{%
\partial y^{b}}\cdot L_{ac}\right) \circ \varphi _{H} & =L_{ba}\circ \varphi
_{H}\cdot \frac{\partial \left( \rho ,\eta \right) \Gamma _{c\alpha }}{%
\partial p_{a}} \\
&
\begin{array}{l}
+\left( \rho _{\alpha }^{i}{\circ }h{\circ }\overset{\ast }{\pi }\right)
\cdot \frac{\overset{\ast }{\partial }}{\partial x^{i}}\left( L_{bc}\circ
\varphi _{H}\right) \\
+\left( \rho ,\eta \right) \Gamma _{a\alpha }\cdot \frac{\partial }{\partial
p_{a}}\left( L_{bc}\circ \varphi _{H}\right)%
\end{array}%
\end{array}%
\leqno(7.3.13)
\end{equation*}%
\emph{and}
\begin{equation*}
\begin{array}{cl}
-\left( \frac{\partial \left( \rho ,\eta \right) \Gamma _{\alpha }^{a}}{%
\partial y^{b}}\cdot L_{ac}\right) \circ \varphi _{H} & =L_{ba}\circ \varphi
_{H}\cdot \frac{\partial \left( \rho ,\eta \right) \Gamma _{c\alpha }}{%
\partial p_{a}} \\
&
\begin{array}{l}
+\left( \rho _{\alpha }^{i}{\circ }h{\circ }\overset{\ast }{\pi }\right)
\cdot \frac{\overset{\ast }{\partial }}{\partial x^{i}}\left( L_{bc}\circ
\varphi _{H}\right) \\
+\left( \rho ,\eta \right) \Gamma _{a\alpha }\cdot \frac{\partial }{\partial
p_{a}}\left( L_{bc}\circ \varphi _{H}\right)%
\end{array}%
\end{array}
\begin{array}{c}
\Gamma \left( \left( \rho ,\eta \right) T\varphi _{L},\varphi _{L}\right)
\left( \left[ \tilde{\delta}_{\alpha },\overset{\cdot }{\tilde{\partial}}_{a}%
\right] _{\left( \rho ,\eta \right) TE}\right) \\
=\left[ \Gamma \left( \left( \rho ,\eta \right) T\varphi _{L},\varphi
_{L}\right) \tilde{\delta}_{\alpha },\Gamma \left( \left( \rho ,\eta \right)
T\varphi _{L},\varphi _{L}\right) \overset{\cdot }{\tilde{\partial}}_{a}%
\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}}%
\end{array}%
\end{equation*}%
and
\begin{equation*}
\begin{array}{c}
\Gamma \left( \left( \rho ,\eta \right) T\varphi _{H},\varphi _{H}\right)
\left( \left[ \overset{\ast }{\tilde{\delta}_{\alpha }},\overset{\cdot }{%
\tilde{\partial}}^{a}\right] _{\left( \rho ,\eta \right) T\overset{\ast }{E}%
}\right) \\
=\left[ \Gamma \left( \left( \rho ,\eta \right) T\varphi _{H},\varphi
_{H}\right) \overset{\ast }{\tilde{\delta}_{\alpha }},\Gamma \left( \left(
\rho ,\eta \right) T\varphi _{H},\varphi _{H}\right) \overset{\cdot }{\tilde{%
\partial}}_{a}\right] _{\left( \rho ,\eta \right) TE}%
\end{array}
\begin{array}{l}
\left( X,T\right) ^{\underrightarrow{\left( \rho ,\eta \right) D}\,}\vspace*{%
1mm}\left( \rho ,\eta \right) D_{X}T%
\end{array}

==> (inline-71) <==
\begin{array}{ll}
\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{\ast }{\tilde{\delta}}%
_{\gamma }}\overset{\ast }{\tilde{\delta}}_{\beta }=\left( \rho ,\eta
\right) \overset{\ast }{H}_{\beta \gamma }^{\alpha }\overset{\ast }{\tilde{%
\delta}}_{\alpha }, & \left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{%
\ast }{\tilde{\delta}}_{\gamma }}\overset{\cdot }{\tilde{\partial}}%
^{a}=\left( \rho ,\eta \right) \overset{\ast }{H}_{b\gamma }^{a}\overset{%
\cdot }{\tilde{\partial}}^{b} \\
\left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{\cdot }{\tilde{%
\partial}}^{c}}\overset{\ast }{\tilde{\delta}}_{\beta }=\left( \rho ,\eta
\right) \overset{\ast }{V}_{\beta }^{\alpha c}\overset{\ast }{\tilde{\delta}}%
_{\alpha }, & \left( \rho ,\eta \right) \overset{\ast }{D}_{\overset{\cdot }{%
\tilde{\partial}}^{c}}\overset{\cdot }{\tilde{\partial}}^{b}=\left( \rho
,\eta \right) \overset{\ast }{V}_{a}^{bc}\overset{\cdot }{\tilde{\partial}}%
^{a}%
\end{array}
\begin{array}{c}
\left( E,\pi ,M\right) \overset{\mathcal{HL}}{\widetilde{_{\left( \rho ,\eta
,h\right) }}}\left( \overset{\ast }{E},\overset{\ast }{\pi },M\right)%
\end{array}%
\end{equation*}%
and
\begin{equation*}
\begin{array}{c}
\Gamma \left( \left( \rho ,\eta \right) T\varphi _{L},\varphi _{L}\right)
\left( \left( \rho ,\eta \right) D_{X}Y\right) =\left( \rho ,\eta \right)
\overset{\ast }{D}_{\Gamma \left( \left( \rho ,\eta \right) T\varphi
_{L},\varphi _{L}\right) X}\Gamma \left( \left( \rho ,\eta \right) T\varphi
_{L},\varphi _{L}\right) Y,%
\end{array}
\begin{array}{cc}
\left( \rho ,\eta \right) H_{\beta \gamma }^{\alpha }\circ \varphi _{H} &
=\left( \rho ,\eta \right) \overset{\ast }{H}_{\beta \gamma }^{\alpha },%
\end{array}%
\leqno(7.4.3)
\end{equation*}%
\begin{equation*}
\begin{array}{rl}
\left( \left( \rho ,\eta \right) H_{b\gamma }^{a}\cdot L_{ac}\right) \circ
\varphi _{H} & =\left( \rho _{\gamma }^{k}{\circ }h{\circ }\overset{\ast }{%
\pi }\right) \cdot \frac{\overset{\ast }{\partial }}{\partial x^{k}}\left(
L_{bc}\circ \varphi _{H}\right) \\
& +\left( \rho ,\eta \right) \overset{\ast }{\Gamma }_{b\gamma }\cdot \frac{%
\partial }{\partial p_{b}}\left( L_{bc}\circ \varphi _{H}\right) \\
& -\left( \rho ,\eta \right) \overset{\ast }{H}_{b\gamma }^{a}\cdot \left(
L_{ac}\circ \varphi _{H}\right) ,%
\end{array}%
\leqno(7.4.4)
\end{equation*}
\begin{equation*}
\begin{array}{cc}
\left( \rho ,\eta \right) V_{\beta d}^{\alpha }\circ \varphi _{H} & =\left(
\rho ,\eta \right) \overset{\ast }{V}_{\beta }^{\alpha c}\cdot \left(
L_{cd}\circ \varphi _{H}\right)%
\end{array}%
\leqno(7.4.5)
\end{equation*}
and%
\begin{equation*}
\begin{array}{rl}
\left( \left( \rho ,\eta \right) V_{bc}^{a}\cdot L_{ad}\right) \circ \varphi
_{H} & =\left( L_{ce}\circ \varphi _{H}\right) \cdot \frac{\partial }{%
\partial p_{e}}\left( L_{bd}\circ \varphi _{H}\right) \\
& -\left( L_{ce}\circ \varphi _{H}\right) \cdot \left( \rho ,\eta \right)
\overset{\ast }{V}_{d}^{ef}\cdot \left( L_{bf}\circ \varphi _{H}\right) .%
\end{array}%
\leqno(7.4.6)
\end{equation*}

\textbf{Theorem 7.4.2 }\emph{Dual, if}
\begin{equation*}
\begin{array}{c}
\left( E,\pi ,M\right) \overset{\mathcal{HL}}{\widetilde{_{\left( \rho ,\eta
,h\right) }}}\left( \overset{\ast }{E},\overset{\ast }{\pi },M\right)%
\end{array}%
\end{equation*}%
and
\begin{equation*}
\begin{array}{c}
\Gamma \left( \left( \rho ,\eta \right) T\varphi _{H},\varphi _{H}\right)
\left( \left( \rho ,\eta \right) \overset{\ast }{D}_{X}Y\right) =\left( \rho
,\eta \right) D_{\Gamma \left( \left( \rho ,\eta \right) T\varphi
_{H},\varphi _{H}\right) X}\Gamma \left( \left( \rho ,\eta \right) T\varphi
_{H},\varphi _{H}\right) Y,%
\end{array}
\begin{array}{cc}
\left( \rho ,\eta \right) \overset{\ast }{H}_{\beta \gamma }^{\alpha }\circ
\varphi _{L} & =\left( \rho ,\eta \right) H_{\beta \gamma }^{\alpha },%
\end{array}%
\leqno(7.4.3)^{\prime }
\end{equation*}%
\begin{equation*}
\begin{array}{rl}
\left( \left( \rho ,\eta \right) \overset{\ast }{H}_{b\gamma }^{a}\cdot
H^{bc}\right) \circ \varphi _{L} & =\left( \rho _{\gamma }^{k}{\circ }h{%
\circ }\pi \right) \cdot \frac{\partial }{\partial x^{k}}\left( H^{ac}\circ
\varphi _{L}\right) \\
& +\left( \rho ,\eta \right) \Gamma _{\gamma }^{b}\cdot \frac{\partial }{%
\partial y^{b}}\left( H^{ac}\circ \varphi _{L}\right) \\
& -\left( \rho ,\eta \right) H_{b\gamma }^{a}\cdot \left( H^{bc}\circ
\varphi _{L}\right) ,%
\end{array}%
\leqno(7.4.4)^{\prime }
\end{equation*}%
\begin{equation*}
\begin{array}{cc}
\left( \rho ,\eta \right) \overset{\ast }{V}_{\beta }^{\alpha c}\circ
\varphi _{L} & =\left( \rho ,\eta \right) V_{\beta c}^{\alpha }\cdot \left(
H^{cd}\circ \varphi _{L}\right)%
\end{array}%
\leqno(7.4.5)^{\prime }
\end{equation*}%
and%
\begin{equation*}
\begin{array}{rl}
\left( \left( \rho ,\eta \right) \overset{\ast }{V}_{a}^{bc}\cdot
H^{ad}\right) \circ \varphi _{L} & =\left( H^{ce}\circ \varphi _{H}\right)
\cdot \frac{\partial }{\partial y^{e}}\left( H^{bd}\circ \varphi _{L}\right)
\\
& -\left( H^{ce}\circ \varphi _{L}\right) \cdot \left( \rho ,\eta \right)
V_{ef}^{d}\cdot \left( H^{bf}\circ \varphi _{L}\right) .%
\end{array}
